Precision Measurement of the e+e- --> K+K-(gamma) Cross Section with the Initial-State Radiation Method at BaBar

A precise measurement of the cross section for the process e+e- --> K+K-(gamma) from threshold to an energy of 5 GeV is obtained with the initial-state radiation (ISR) method using 232 fb^{-1} of data collected with the BaBar detector at e+e- center-of-mass energies near 10.6 GeV. The measurement uses the effective ISR luminosity determined from the e+e- --> mu+mu-(gamma)gamma_ISR process with the same data set. The corresponding lowest-order contribution to the hadronic vacuum polarization term in the muon magnetic anomaly is found to be a_mu^{KK, LO}=(22.93 +- 0.18_{stat} +- 0.22_{syst}) * 10^{-10}. The charged kaon form factor is extracted and compared to previous results. Its magnitude at large energy significantly exceeds the asymptotic QCD prediction, while the measured slope is consistent with the prediction.

==> epapsFileKpKm.txt <==
**************************************************************************

This file provides the results obtained by BaBar for the process
e+ e- --> K+ K- (gamma) using the ISR method near 10.58 GeV.
It contains:

(1) The cross section (nb) and form factor values for 159 CM energy intervals (GeV) from 0.985 to 5 GeV.
The cross section is bare (excluding vacuum polarization) and includes the emission of final state photons.
The form factor is dressed (including vacuum polarization) and does not include the emission of final state photons.

(2) The source of systematic uncertainties and their values in the defined energy intervals. All the values for each source should be taken as 100% correlated in all energy bins. The sources are independent and their contributions should be added quadratically.  

(3) The statistical covariance matrix of the cross section, in the same energy bins as given for the cross section values. This matrix comes from the unfolding of the measured pi+ pi- mass distribution, the corrections between data and MC obtained in larger bins, and the ISR luminosity using the mu+ mu- gamma (gamma) process.
The statistical covariance matrix of the form factor can be derived from the statistical covariance matrix of the cross section using the formula:
cov(|FF|^2)ij = cov(Xsec)ij * (|FF|^2)i / (Xsec)i * (|FF|^2)j / (Xsec)j ,
with i and j being the bin numbers.

**************************************************************************
          
        (1) CROSS SECTION and FORM FACTOR

Energy interval      Cross section	         |FF|^2
   (GeV)                (nb)         

 0.985000 : 0.990000   0.034043              74.8979    
 0.990000 : 0.995000   0.520231              24.1007    
 0.995000 : 1.000000   3.192171              49.6448    
 1.000000 : 1.001000   7.764837              80.4645    
 1.001000 : 1.002000   5.947790              55.4932    
 1.002000 : 1.003000   10.590196             89.5983    
 1.003000 : 1.004000   9.631461              74.35      
 1.004000 : 1.005000   13.943978             98.7423    
 1.005000 : 1.006000   20.339486             132.747    
 1.006000 : 1.007000   29.085800             175.677    
 1.007000 : 1.008000   30.135827             169.053    
 1.008000 : 1.009000   40.402239             211.153    
 1.009000 : 1.010000   52.323489             255.437    
 1.010000 : 1.011000   67.422385             308.129    
 1.011000 : 1.012000   104.990931            449.942    
 1.012000 : 1.013000   132.719585            533.981    
 1.013000 : 1.014000   182.323915            689.099    
 1.014000 : 1.015000   274.117277            973.303    
 1.015000 : 1.016000   444.483734            1482.62    
 1.016000 : 1.017000   695.802224            2184.88    
 1.017000 : 1.018000   1211.072232           3625.23    
 1.018000 : 1.019000   1815.482965           5404.37    
 1.019000 : 1.020000   2009.060129           6304.53    
 1.020000 : 1.021000   1510.643077           4926.18    
 1.021000 : 1.022000   949.834820            3038.81    
 1.022000 : 1.023000   675.077932            2062.04    
 1.023000 : 1.024000   455.078780            1321.09    
 1.024000 : 1.025000   363.976039            1006.27    
 1.025000 : 1.026000   278.696471            736.129    
 1.026000 : 1.027000   230.229385            582.711    
 1.027000 : 1.028000   171.829324            417.792    
 1.028000 : 1.029000   155.895753            364.917    
 1.029000 : 1.030000   133.723404            301.894    
 1.030000 : 1.031000   126.688120            276.281    
 1.031000 : 1.032000   101.379719            213.861    
 1.032000 : 1.033000   94.473745             193.013    
 1.033000 : 1.034000   78.977476             156.442    
 1.034000 : 1.035000   74.625343             143.465    
 1.035000 : 1.036000   65.204429             121.771    
 1.036000 : 1.037000   60.893121             110.563    
 1.037000 : 1.038000   64.814911             114.508    
 1.038000 : 1.039000   51.666020             88.8809    
 1.039000 : 1.040000   45.799478             76.7725    
 1.040000 : 1.045000   43.404662             67.6461    
 1.045000 : 1.050000   34.995776             48.7312    
 1.050000 : 1.055000   27.429883             34.5162    
 1.055000 : 1.060000   22.911984             26.2988    
 1.060000 : 1.065000   21.091216             22.258     
 1.065000 : 1.070000   19.219573             18.7755    
 1.070000 : 1.075000   16.654716             15.1501    
 1.075000 : 1.080000   16.673699             14.197     
 1.080000 : 1.085000   16.070664             12.8672    
 1.085000 : 1.090000   13.804179             10.4359    
 1.090000 : 1.095000   13.870008             9.9373     
 1.095000 : 1.100000   12.741526             8.68021    
 1.100000 : 1.120000   11.503552             7.01556    
 1.120000 : 1.140000   9.763161              5.11547    
 1.140000 : 1.160000   8.888187              4.11747    
 1.160000 : 1.180000   7.911645              3.3108     
 1.180000 : 1.200000   7.611485              2.92114    
 1.200000 : 1.220000   7.276515              2.60052    
 1.220000 : 1.240000   6.326981              2.1288     
 1.240000 : 1.260000   7.255386              2.31523    
 1.260000 : 1.280000   6.240046              1.90531    
 1.280000 : 1.300000   6.023625              1.7718     
 1.300000 : 1.320000   5.666007              1.61431    
 1.320000 : 1.340000   5.501583              1.52545    
 1.340000 : 1.360000   5.002754              1.35548    
 1.360000 : 1.380000   4.750623              1.26229    
 1.380000 : 1.400000   5.061183              1.32296    
 1.400000 : 1.420000   4.336389              1.11817    
 1.420000 : 1.440000   4.252461              1.08436    
 1.440000 : 1.460000   4.107920              1.03813    
 1.460000 : 1.480000   3.754519              0.942165   
 1.480000 : 1.500000   3.469052              0.865932   
 1.500000 : 1.520000   3.610099              0.897785   
 1.520000 : 1.540000   3.222179              0.799457   
 1.540000 : 1.560000   3.069294              0.760727   
 1.560000 : 1.580000   3.306258              0.819543   
 1.580000 : 1.600000   3.233675              0.80247    
 1.600000 : 1.620000   2.916183              0.725196   
 1.620000 : 1.640000   2.694128              0.671957   
 1.640000 : 1.660000   2.525847              0.632342   
 1.660000 : 1.680000   1.900072              0.477801   
 1.680000 : 1.700000   1.182240              0.298812   
 1.700000 : 1.720000   0.846542              0.215186   
 1.720000 : 1.740000   0.867827              0.222237   
 1.740000 : 1.760000   0.542850              0.140076   
 1.760000 : 1.780000   0.334282              0.0868801  
 1.780000 : 1.800000   0.136429              0.0357288  
 1.800000 : 1.820000   0.216168              0.0570654  
 1.820000 : 1.840000   0.301438              0.080242   
 1.840000 : 1.860000   0.203906              0.0547514  
 1.860000 : 1.880000   0.325057              0.088067   
 1.880000 : 1.900000   0.237587              0.0649654  
 1.900000 : 1.920000   0.335828              0.092702   
 1.920000 : 1.940000   0.330249              0.0920501  
 1.940000 : 1.960000   0.331115              0.0932099  
 1.960000 : 1.980000   0.344160              0.0978646  
 1.980000 : 2.000000   0.288732              0.0829502  
 2.000000 : 2.020000   0.373957              0.10856    
 2.020000 : 2.040000   0.321729              0.09439    
 2.040000 : 2.060000   0.192987              0.057228   
 2.060000 : 2.080000   0.291564              0.0873998  
 2.080000 : 2.100000   0.154096              0.0466993  
 2.100000 : 2.120000   0.190669              0.058423   
 2.120000 : 2.140000   0.224211              0.0694678  
 2.140000 : 2.160000   0.141267              0.0442614  
 2.160000 : 2.180000   0.099761              0.0316106  
 2.180000 : 2.200000   0.220129              0.0705446  
 2.200000 : 2.220000   0.232192              0.0752615  
 2.220000 : 2.240000   0.254131              0.083319   
 2.240000 : 2.260000   0.312361              0.103591   
 2.260000 : 2.280000   0.130284              0.0437071  
 2.280000 : 2.300000   0.267993              0.090948   
 2.300000 : 2.320000   0.214109              0.0735064  
 2.320000 : 2.340000   0.150527              0.0522799  
 2.340000 : 2.360000   0.101883              0.0357981  
 2.360000 : 2.380000   0.159791              0.0568007  
 2.380000 : 2.400000   0.077845              0.027995   
 2.400000 : 2.420000   0.112938              0.0410903  
 2.420000 : 2.440000   0.119888              0.0441293  
 2.440000 : 2.460000   0.058670              0.0218484  
 2.460000 : 2.480000   0.053238              0.0200574  
 2.480000 : 2.500000   0.105640              0.0402651  
 2.500000 : 2.520000   0.079057              0.0304849  
 2.520000 : 2.540000   0.090945              0.0354783  
 2.540000 : 2.560000   0.103637              0.0409008  
 2.560000 : 2.580000   0.055571              0.0221867  
 2.580000 : 2.600000   0.081554              0.0329389  
 2.600000 : 2.640000   0.065937              0.0270965  
 2.640000 : 2.680000   0.044671              0.0187906  
 2.680000 : 2.720000   0.046153              0.0198975  
 2.720000 : 2.760000   0.037000              0.0163191  
 2.760000 : 2.800000   0.037379              0.0168643  
 2.800000 : 2.840000   0.039077              0.0180325  
 2.840000 : 2.880000   0.029040              0.0137046  
 2.880000 : 2.920000   0.038532              0.0185938  
 2.920000 : 2.960000   0.044669              0.0220508  
 2.960000 : 3.000000   0.021097              0.0106615  
 3.000000 : 3.040000   0.023581              0.01218    
 3.040000 : 3.080000   0.033780              0.0178306  
 3.080000 : 3.120000   0.020134              0.0108589  
 3.120000 : 3.160000   0.033130              0.0182542  
 3.160000 : 3.200000   0.017842              0.0100415  
 3.200000 : 3.240000   0.022872              0.0131462  
 3.240000 : 3.280000   0.024397              0.0143187  
 3.280000 : 3.320000   0.010055              0.00602484 
 3.320000 : 3.360000   0.030098              0.0184087  
 3.360000 : 3.400000   0.012148              0.00758292 
 3.400000 : 3.480000   0.012321              0.00792691 
 3.480000 : 3.560000   0.007684              0.00514224 
 3.560000 : 3.640000   0.008229              0.00572498 
 3.640000 : 3.720000   0.011026              0.00797708 
 3.720000 : 3.800000   0.005356              0.00402714 
 3.800000 : 4.100000   0.002496              0.00205096 
 4.100000 : 4.400000   0.003895              0.00365468 
 4.400000 : 4.700000   0.001578              0.00168218 
 4.700000 : 5.000000   0.001157              0.00139483 

**************************************************************************

          (2) RELATIVE SYSTEMATIC UNCERTAINTIES (in permil)

Sources  1   trigger/ filter 
         2   tracking
         3   pi-ID
         4   background
         5   acceptance
         6   kinematic fit chi2 cut
         7   ISR luminosity from mu mu gamma process
         8   unfolding
         9   VP correction 

             (total per energy interval)            


             Energy Intervals (GeV)

 sources  0.98:0.99  0.99:1  1:1.01  1.01:1.03  1.03:1.04  1.04:1.05  1.05:1.1  1.1:1.2  1.2:1.3  1.3:1.5  1.5:1.7  1.7:2.3  2.3:3      3:4      4:5
 1          1.0       0.7     0.7      0.7        0.7        0.8        0.8       0.6      0.5      0.4      0.4      0.4      0.4      0.5      0.5  
 2          1.8       1.8     1.9      2.8        2.8        2.8        5.3       7.2      8.2      8.8      9.2      9.7     10.0     10.2     10.2  
 3         10.6       8.8     5.4      4.1        6.5       12.7       12.8      13.0     16.3     26.3     33.1     41.1     51.4     52.1     54.4 
 4         157.2     20.9     1.6      0.1        0.3        0.6        1.1       4.9     11.8     18.5     13.6     56.0     24.3     67.6     243.5
 5          1.6       1.6     1.6      1.6        1.6        1.6        1.6       1.6      1.6      1.6      1.6      1.6      1.6      1.6      1.6 
 6          2.0       2.0     2.0      2.0        2.0        3.3        3.2       2.3      2.5      2.6      3.5      4.5      5.6     14.6     23.4 
 7          3.7       3.7     3.7      3.7        3.7        3.7        3.7       3.7      3.7      3.7      3.7      3.7      3.7     12.7     22.3 
                                                                                                                                                
 8          3.2       3.2     3.2       -         1.2        1.2        1.2       0.7      0.7      0.7       -        -        -        -        -  
                                                                                                                                                
 9           -         -      0.4      2.5        0.5         -          -         -        -        -        -        -        -        -        -  
                                                                                                                                                
 sum       157.7     23.4     8.2      7.2        8.5       14.1       14.9      16.4     22.3     33.7     37.3     70.4     58.1     88.1     251.8




**************************************************************************

            (3) STATISTICAL COVARIANCE MATRIX of the CROSS SECTION

2.70194619694380566E-03 
-3.60731696715567928E-04 
6.79777953107020642E-05 
-2.66290105994365493E-04 
3.67829785949588849E-04 
7.02658455354906878E-04 
-4.41289594929812862E-04 
-1.43978444883815696E-04 
2.79508491150292368E-03 
8.22126829623357597E-04 
-5.15102379291038060E-04 
-1.52556137653554399E-03 
1.07485850351347586E-03 
1.13648015302452690E-03 
-1.99304858666353083E-04 
4.91240001984031508E-03 
1.12816871001340585E-03 
5.11772851343618267E-03 
-1.01129239936427213E-02 
-6.50032979865346802E-03 
4.69212544221008984E-03 
5.75674122732158355E-03 
8.46225161020289045E-03 
-4.09617094483985967E-03 
4.61623214414483285E-03 
7.53919862923780378E-03 
-1.64682959597164816E-03 
2.33352226394960760E-03 
-1.81494070573964871E-03 
-8.04834498747435817E-03 
1.87928409202362218E-03 
5.07376549761216723E-04 
-1.07028850129106418E-03 
-5.39982916206926695E-03 
5.70826096207421169E-03 
-1.20440409352462583E-03 
-4.75581648644516491E-03 
2.59051697138980470E-03 
-3.96009360901640288E-03 
-5.36140632999723438E-04 
-8.00193806355941803E-04 
-2.44133378400245628E-05 
-6.21944700840980011E-04 
-8.10638435824935629E-04 
-5.16783057592809904E-04 
4.47628849774339590E-04 
9.77744430480476361E-04 
1.76370392951363635E-04 
1.19675323142088620E-03 
2.81891711048854279E-04 
-5.50851961302205686E-04 
-7.75405931000832668E-05 
-3.56978383142768702E-05 
3.71545488358805849E-04 
-2.32582609971005593E-04 
1.30158472743911274E-04 
4.15328005622994778E-05 
-3.38870991098322281E-05 
-2.27703925427001616E-05 
-1.73747185603761854E-04 
-1.55095508860693062E-04 
-7.81620259036007177E-05 
2.65859491503786039E-05 
1.14743829681148934E-04 
-1.89107611320812972E-04 
6.81770487715933394E-05 
1.62368661293622978E-05 
-1.16122452697710356E-04 
7.65404802513988523E-05 
4.21455833320278744E-05 
1.36183831100960547E-04 
-4.20845344657846439E-05 
1.11265565512221862E-04 
6.51134752326519350E-05 
-1.16563780627771654E-04 
-8.70413258866686255E-05 
1.20504307159960346E-04 
6.35758582406088980E-05 
6.51036412608789819E-05 
-9.67669669298800919E-05 
1.60618520402030414E-05 
-7.19737214741099574E-05 
6.10439904464333698E-05 
9.56648278909461302E-05 
-2.98316377911277109E-05 
-8.59768512764195083E-06 
-5.58804065058670065E-05 
5.00009685020586103E-05 
7.76855198786231368E-07 
1.96592127922823631E-05 
-3.00265567943774908E-05 
-2.91202395397213865E-06 
2.63380770607772413E-05 
2.19507455192783234E-06 
-3.04278319496095732E-06 
-2.01715443653446651E-05 
7.44819917328080960E-06 
1.88523563528028485E-05 
-9.07364354500041222E-06 
2.09618319263448447E-05 
-3.09669195913036015E-06 
-3.42546928143743187E-05 
-1.28471381431531708E-05 
-1.55948293904475869E-05 
8.26827819634393455E-06 
-1.12267090605663409E-06 
1.21266895983228339E-05 
-2.50541690497053045E-06 
9.96512326625968930E-06 
-7.12115812450195155E-06 
3.49183208214802735E-06 
9.01727619033596404E-06 
-3.22512209340265600E-05 
-1.63125635260448914E-05 
6.77287820903681907E-07 
3.30727987179057771E-05 
2.57828326841661983E-05 
1.31602088737416202E-06 
-4.08354528052190923E-05 
9.91409832192685037E-06 
1.15416981621195408E-05 
-1.45336847166494866E-05 
-8.13588697646466838E-06 
-1.58159796181742654E-05 
1.58974932016409355E-05 
-8.83168973409546813E-06 
-1.66886822371531950E-05 
1.36001504744072962E-05 
-1.83653786175950112E-06 
2.99610671004747491E-06 
-6.41150927367066418E-06 
6.89603643605799397E-06 
4.50966348916558245E-06 
-1.32449616937352891E-05 
-3.58090597117377775E-06 
-7.70810805016967862E-06 
1.77578070776233792E-06 
4.79195662956846936E-06 
-5.79959083472992378E-06 
4.75603704027272552E-06 
6.13161892575432585E-06 
-6.46080586625151006E-07 
-8.78798698496929345E-07 
1.17766893512796448E-06 
-5.46689798106022267E-06 
-2.92903948261104586E-06 
6.25035987987442023E-06 
2.03284449230863623E-06 
4.40580928817964727E-06 
-3.12802768747243020E-06 
3.60051088739948306E-06 
-2.92113648202478605E-07 
1.26563732762375674E-06 
-1.22742177756577989E-06 
6.20679384251944668E-07 
-5.16002008883440746E-07 
-2.17598067350753689E-07 
2.37862416666926839E-07 
-1.12238036818145696E-07 
-3.60731696715567928E-04 
4.02157192020983351E-02 
-5.92372962615191762E-03 
-3.07035383272694909E-03 
2.92291168206743361E-03 
-3.30685903099579804E-03 
-3.09032998767032243E-03 
-3.21754900983356462E-03 
6.77678569442480370E-03 
-9.13235696690803053E-03 
5.77534625670056596E-03 
-3.11102956464838010E-03 
1.49393293796682520E-03 
5.05344686671772673E-03 
-1.00786229178911630E-02 
9.09203214779198471E-04 
2.53642222463077785E-02 
-7.42236690483567829E-03 
4.43065394582792607E-03 
-2.18500756507915041E-02 
6.23230968857573925E-02 
-3.62115793030334809E-03 
7.88797478852960449E-02 
6.14335726592454834E-03 
-1.16338612037036934E-02 
-6.99280438585286185E-03 
4.01471287188009326E-02 
3.62246420568767755E-02 
2.16447926489635838E-02 
-8.70566953378868087E-03 
-5.87972526509846806E-03 
-1.25920245292453865E-03 
-2.31616444090672856E-03 
2.27129441572622819E-02 
6.49704337214194409E-03 
1.87683407548622640E-03 
5.42763635025498366E-04 
-2.90136051509091997E-03 
-4.10434160073158000E-03 
-3.59433072834891695E-03 
-1.85897909169662513E-02 
1.04721186770825123E-02 
1.98697202827933942E-03 
-4.92794995570843431E-03 
-7.18674995013451607E-04 
-1.75140551473247121E-03 
-2.42243129029734710E-04 
2.24921681449136070E-03 
-8.01921324316771499E-04 
2.13053907307323857E-04 
-1.74228694198282292E-03 
-4.96871027260605848E-04 
1.43848872528825169E-03 
-8.09315368489743072E-04 
-6.04699663270035891E-04 
4.62250108636755503E-04 
2.63964965443075849E-04 
5.60090457266901928E-04 
4.66141027545019645E-04 
-1.97457759539567800E-04 
1.48994050321783934E-04 
8.34262523584542804E-04 
7.57033051794238332E-04 
-1.49245677861774143E-04 
-3.66053810491795287E-04 
1.00601607644251441E-03 
4.10040630442945540E-04 
-3.23005134920251473E-04 
-1.32159485980128637E-04 
-1.95401923265342727E-04 
2.83457708218986908E-04 
3.97543963881488011E-04 
9.29363483731022766E-05 
-7.25974834733253871E-04 
2.91343560117801376E-04 
-4.23492063743479276E-04 
7.08089040204932661E-04 
5.39555202728759934E-04 
1.05526815899150764E-04 
1.72125044773372716E-05 
2.26984387210409360E-04 
1.11381985713311359E-04 
9.87048902327155025E-05 
9.80001423116824818E-05 
-6.68515643795286570E-06 
-5.15991251503811728E-05 
4.35908123638281309E-05 
1.16441698561280211E-04 
3.90088784252992798E-05 
-3.65540458643474992E-05 
2.99514333493857420E-05 
8.72902849000618206E-05 
9.39379368514550614E-05 
1.13003934683307195E-04 
8.89775546387159893E-05 
-9.60077811723051469E-06 
1.70814115347520680E-05 
-1.82965933467876666E-05 
-3.83769691810706369E-05 
-3.46494241664623720E-06 
-2.01098033113305234E-04 
-1.86182939898214529E-04 
1.63455224153317123E-04 
-4.05377466401640648E-05 
7.30915964793662609E-05 
6.56723915990332880E-05 
8.13374309246218838E-05 
-6.11293699398680494E-05 
4.43291046628420751E-05 
1.32195509525280302E-04 
1.57778034075870048E-04 
-5.08048035026237267E-06 
-2.34036579573170266E-05 
4.73134243202512843E-05 
-1.01628724064275642E-04 
4.90319184167042991E-05 
3.34880383884392460E-05 
3.74601916923360739E-05 
-5.52212104126305415E-06 
4.38369767539739926E-05 
9.31098914065661617E-05 
-1.00156053909906671E-04 
-2.63313679846919199E-06 
-1.88993420108552138E-05 
3.46041585123250337E-05 
-8.44915494224444448E-05 
7.90403260596886370E-05 
-2.83357341982456457E-05 
6.79406801638046356E-05 
3.71975140449693883E-06 
4.73601855167553058E-05 
2.46988972396383907E-05 
1.55224355481942632E-05 
-4.01473818439561213E-06 
2.11959903037958519E-05 
-3.46891292022068788E-06 
-5.81039878001416823E-07 
-1.31961883874892787E-06 
-4.80226747103399348E-05 
1.55711838127552394E-05 
-1.06895567119203448E-05 
-1.84724051263532395E-05 
1.26665799539430005E-05 
7.85289332542165729E-06 
-2.20260734278384984E-06 
-4.80364500301857621E-07 
-1.35879927590181035E-05 
-6.58902408612243042E-06 
-4.66336629464295224E-06 
-2.21046932518132284E-05 
1.32151329177666349E-05 
-9.60722639459805092E-07 
-1.62622291849452781E-06 
-2.99250081951669756E-06 
2.10784500918684029E-06 
-4.15729086088196191E-07 
4.59043140627564138E-07 
-2.01329810946707777E-06 
-8.42307866272719639E-07 
6.79777953107020642E-05 
-5.92372962615191848E-03 
1.65238741135427941E-01 
-8.99524169637248017E-02 
-7.29549806654819760E-03 
-8.03356864579700338E-04 
-2.17212483265254164E-03 
3.23996901014250889E-03 
8.66303714462900512E-03 
1.33788052211718939E-02 
9.43788386726417128E-03 
7.67209125669979924E-03 
4.13844000859353404E-04 
1.18649068196554665E-02 
-4.83333625800725676E-03 
2.50699344056216772E-02 
7.48265536620373595E-02 
1.10700204748698568E-02 
1.07456098677003675E-01 
1.45380537655112635E-01 
8.43482414701497152E-02 
2.81109330048355144E-01 
2.48030150471364091E-01 
2.27234200870623293E-01 
1.17002398900824811E-01 
9.94935214807319418E-02 
6.60928155827637809E-02 
7.64443508562144824E-02 
4.01205529434570385E-02 
8.67984790017281571E-02 
6.16116751192727768E-02 
5.85704624351455275E-02 
-2.48205373826198804E-02 
-1.06266722677960529E-03 
-7.15610017811258055E-03 
3.07547739011782562E-02 
5.33433832411098641E-03 
-7.27485057762129045E-03 
1.87734594795358790E-02 
3.08732359007514168E-02 
9.55231580696609683E-04 
3.56151780478738489E-03 
1.57584109089603935E-02 
1.35788662911580371E-02 
-3.50119090370229957E-03 
6.71353175994292978E-03 
3.93163521163346873E-03 
3.74418000290344891E-03 
-6.91980680936751281E-03 
3.36401084414578860E-03 
7.14802362499859182E-03 
2.29085711499138543E-04 
4.37366873111217237E-03 
1.15904854518006297E-03 
-1.12288383878517140E-03 
2.04510616685089040E-04 
1.14378795239927842E-03 
9.21120386507733686E-04 
2.58056702073985750E-03 
3.12839001138814064E-04 
2.84563491494866077E-03 
-2.25120260312653949E-03 
-4.60861789187399435E-05 
1.24298755119272913E-03 
4.95581698644137481E-04 
-2.21431939688293555E-04 
2.69077695042086818E-04 
1.17092407057921418E-03 
1.71170620111348905E-03 
1.19063238275495084E-03 
-1.07917356342372619E-03 
1.12189092847608690E-04 
3.35063804028525535E-04 
-9.94469567634632652E-04 
5.18625045740652357E-04 
1.84269392544518057E-04 
5.76550028963963417E-05 
-1.79843470389537630E-04 
5.63113984466930570E-04 
-5.72404542576689839E-04 
8.26171768500787531E-04 
-3.28844355728843420E-04 
4.41312576365166442E-04 
1.60653603519771317E-04 
4.18818809073091551E-05 
-4.98786997536365879E-04 
-1.80925993044352986E-04 
-1.07926549816063388E-04 
1.18668186838783034E-04 
-1.05639292362680624E-04 
2.29668051921292329E-05 
1.48568336551393516E-04 
-1.13270878823051811E-04 
-8.10954980167590662E-05 
6.70745579515258070E-06 
2.10256799368895398E-05 
-1.50279897317954385E-04 
-4.68118672741540595E-05 
2.12908154165645949E-04 
-3.57125930477853316E-04 
-1.55005720024617888E-04 
-4.81438427268379620E-05 
3.62002594859348460E-04 
1.57817018193019313E-04 
-3.66050335597887513E-04 
-3.28685061403579759E-04 
1.84203994359075234E-05 
5.69965614556960099E-05 
-1.41230825642347949E-04 
-2.77626016776978571E-04 
8.00163566923143002E-06 
-4.12325831878327244E-04 
1.98806597579074759E-04 
-4.26328276044200480E-05 
-1.07220896502661197E-05 
-3.61681302375225995E-05 
-1.78944141565105179E-04 
-2.22798563589770722E-05 
1.87334966056667434E-05 
1.51902990808963287E-04 
2.58031998629655340E-06 
-8.44261577290859985E-05 
-1.21962039459773226E-04 
-8.14943712563995270E-05 
-1.29952251615246832E-04 
6.81647913762717579E-05 
1.09365130669099639E-04 
8.80636613295028927E-05 
-1.79016425715770194E-04 
-4.25066375106552169E-05 
5.27804762236486799E-07 
2.59138805545755823E-05 
-4.75560007703296179E-05 
1.31721224081523351E-05 
-2.20272188494698245E-05 
4.64055865077218452E-05 
4.89132453425468621E-06 
-8.33018249218893399E-06 
6.28006158032372688E-05 
-1.91512546413168657E-05 
-1.17565554806173503E-05 
1.69558541879010106E-05 
-2.05744309836119171E-05 
-3.25606155908858902E-05 
3.88591750557237435E-05 
3.53856116122857811E-05 
-7.12860231992264566E-05 
-2.61341697130271001E-05 
1.04580113892843627E-05 
4.63895432906768094E-05 
-1.07881976749630520E-05 
-1.21973982944489921E-05 
2.86569839285138165E-06 
7.60106660705081652E-06 
-5.62692007806015846E-06 
6.32442562456832750E-06 
-1.81076517358104710E-06 
-4.51660954713611406E-06 
2.25470112327489156E-06 
-2.66290105994365439E-04 
-3.07035383272694952E-03 
-8.99524169637248017E-02 
2.29953117118122430E+00 
-1.99604875178054558E-01 
-2.10344228988056325E-01 
1.57527521205251889E-02 
5.52724484987899070E-02 
1.16367145448105398E-02 
2.92925068829226198E-02 
2.72903609015999818E-02 
1.25156397495743171E-01 
-8.77815687748780688E-03 
-1.83892243980268745E-02 
-6.97822283397218565E-03 
-2.51148944310077907E-02 
-1.03977932265296238E-01 
2.31816419073427926E-01 
3.93866213375078378E-01 
3.31425185079981810E-02 
4.41494727900179074E-02 
5.62600009499994447E-01 
4.61121396777221804E-01 
3.02206282391477010E-01 
4.81054079975296200E-01 
1.06396646947691215E-01 
-2.28845960164298950E-01 
1.64142610611540007E-01 
1.30719065970834741E-01 
-9.16594374099560932E-02 
-1.37655821947352514E-01 
6.95897861886606156E-02 
-3.92778338468824165E-02 
1.63316115168741782E-01 
1.47898325264478853E-01 
1.34096390367618556E-01 
-7.96129987242033543E-02 
1.45247527221031791E-01 
-5.47025685548251372E-02 
-1.12055865443421193E-01 
3.13588725251919553E-02 
5.50444604503913006E-03 
3.69299757233462894E-02 
-7.54312479814866696E-03 
6.18841604660205075E-02 
-2.34154650186205807E-02 
2.74186883796274511E-02 
1.08940631056729850E-02 
6.85307564492874943E-03 
-2.09042619437875971E-02 
9.33551321471205037E-03 
-1.36898936234658604E-02 
-3.00206531022245877E-03 
-1.68058903511674462E-02 
1.03065512595677342E-02 
-1.47153879221209290E-03 
5.40956134941805635E-03 
4.40633433426748308E-03 
1.61862477929404155E-03 
-1.03540609586453398E-03 
1.32360117172731573E-03 
-1.18385825597435552E-03 
5.84728449505863591E-04 
-8.05982147617157439E-04 
-3.28020032302687135E-03 
1.54459207649615816E-03 
4.22287510682206949E-03 
1.15041243979294681E-03 
7.26613208593266551E-04 
5.85245751035265958E-03 
-2.15822659740215082E-03 
1.31193778263784060E-03 
4.76352290242969441E-03 
3.06833563266532697E-03 
-3.26197958593341802E-03 
-1.65175148007757635E-03 
-3.11191391960855684E-03 
2.43080183549272601E-03 
-8.51107286399039285E-04 
-2.44852458849162099E-03 
3.09601432278961710E-04 
-3.93981006725125781E-04 
-1.03485609164489199E-03 
1.28865230875480010E-03 
-4.86722945824469234E-04 
9.97254406742935560E-06 
3.14564944707063695E-04 
6.03250839387073357E-04 
4.34358658206354090E-04 
1.19172993253273038E-03 
3.23293177981224915E-04 
1.24807718179002639E-03 
5.29273065800007938E-04 
-2.00096320976008877E-04 
-8.66743099162075800E-04 
-5.14983391041431697E-05 
5.59173123753767807E-04 
7.28857920674070691E-04 
5.35023839118594626E-04 
-1.44333559224737811E-03 
3.30135363576114971E-04 
2.93126775180357511E-04 
-9.85868908173531760E-06 
6.60608989984879719E-05 
3.43724811139710525E-05 
-1.25234487550999812E-03 
7.17950276416093975E-04 
-1.33121861879431202E-04 
1.40364868758896012E-04 
-8.88773918820035284E-05 
-8.75939070355026008E-05 
-9.93943378829268689E-04 
-1.18606770309649646E-03 
2.43213219291793726E-05 
2.94737358908789564E-04 
-9.56739672229303542E-04 
-5.02703659042473495E-05 
-4.15046947203764523E-06 
2.29417700953030092E-04 
-7.43256830232896782E-05 
3.14203293238893874E-04 
2.05494591779362738E-05 
-4.10390953166513009E-04 
-1.51790725214733028E-04 
-4.88408817727148869E-04 
1.82012702626886040E-04 
-3.61946532109391414E-04 
4.00376422757874528E-04 
3.43793822643945267E-04 
4.42984871381153159E-05 
9.53298725376651072E-05 
-4.04499590154453793E-04 
9.16444028885212564E-05 
-5.72237377455592847E-06 
2.22432966125034955E-04 
1.50331687869395092E-04 
7.36706860109590759E-05 
-2.39065920006710099E-05 
1.12399490124888990E-04 
3.09030430764435746E-05 
-1.73889423818729204E-04 
-1.70451160676123433E-04 
1.78970965396398486E-04 
-2.84448240693141306E-07 
-3.34080274427545399E-05 
-1.36750155835803283E-05 
1.10382038838772613E-04 
-5.13186498554935334E-05 
-1.97620914482381308E-04 
-4.73276397053958221E-06 
5.69604165714962819E-05 
8.55453340860662473E-05 
3.70597185958320617E-05 
-3.36893699848444970E-06 
5.09223537777886987E-05 
-1.66340168666703634E-05 
-2.43173521752224302E-05 
1.73690652789678519E-05 
1.68231898182576723E-06 
3.67829785949588849E-04 
2.92291168206743361E-03 
-7.29549806654819933E-03 
-1.99604875178054558E-01 
1.92101696390039112E+00 
-2.57427090679450243E-01 
-6.85277022878969799E-02 
-6.97033633075225673E-02 
9.90953408139897719E-03 
4.74928945325872390E-02 
-2.99249848602061788E-02 
-7.63333460543315911E-02 
5.97591026964644570E-02 
1.11338662891708989E-01 
1.27053460233011367E-01 
1.85111136192865289E-01 
1.74626917153809874E-01 
6.16635730623367115E-02 
9.66003655120280524E-02 
2.67876436923009387E-01 
2.52657956053419119E-01 
7.22139198962614914E-01 
1.03573606582875155E+00 
9.09292252801643164E-01 
5.81871515800874373E-01 
4.13073664585036138E-01 
3.44849577724627820E-01 
1.24887570523879360E-01 
2.02981830290757836E-01 
4.75340040464423616E-02 
-1.10442131618186112E-01 
1.15933879551522220E-01 
1.27126492006350483E-01 
1.08169427556866690E-01 
1.75540382741853768E-02 
1.12174804783790424E-01 
5.60575967378519613E-02 
-1.05339937576781187E-01 
1.20666572681949136E-01 
-7.23290005408776110E-02 
-2.10176152375578171E-02 
2.38616763262847129E-02 
1.10648305852568574E-01 
4.13038495198899541E-02 
4.02109061256272007E-02 
1.29054379558972959E-02 
-5.21802741244303207E-03 
1.09605441090187012E-02 
2.10318254495928027E-03 
1.97355556678702679E-02 
2.63284217744180482E-02 
2.58458536984599169E-02 
-2.11628143872766641E-02 
1.71542614739082708E-02 
-4.19759668130086083E-03 
7.21078920123160820E-06 
1.00712820796987935E-02 
1.09403541741581603E-03 
-3.97685571420378255E-03 
2.91994223034747961E-04 
-3.60417058200221060E-03 
-3.50479470915722371E-03 
6.08233819711499323E-03 
-3.74894448008249821E-03 
1.48421922388156016E-03 
-4.04854324069138689E-03 
-3.91869944167133946E-04 
1.68672915130107788E-03 
-2.10548758300987482E-03 
-1.51869966851078848E-03 
-4.24196741431630178E-04 
-2.26983940519437984E-03 
4.26564791065150647E-03 
-4.15013329723088072E-04 
-4.79325391144327549E-04 
-1.01032422585701316E-03 
-1.24161625542483457E-03 
1.14737719920364315E-03 
-1.53942116816661043E-03 
3.26373198300042473E-03 
1.93115962648318434E-03 
-1.52782186047877955E-03 
2.28671624011280664E-03 
1.73939257241145285E-03 
-2.35787616284770745E-04 
5.21767686601167218E-04 
1.31979218264027787E-03 
5.08996170280049992E-04 
1.83021622429627357E-03 
-7.48105167004626918E-04 
1.43569435421370367E-03 
-9.24642580937751939E-04 
1.47620648266073027E-03 
-1.16981752460504178E-03 
-9.80729717545734915E-04 
3.06056594711201914E-04 
5.78329967352134307E-04 
-7.99319996132083445E-04 
1.43756563410621786E-03 
-4.88842812932109507E-04 
1.01367604725882991E-03 
-1.05650426025078706E-03 
5.58018976757194193E-04 
4.02431688647716457E-04 
1.84922247623043641E-04 
-9.59146994252918435E-05 
2.07216113693765478E-04 
2.53430720016806178E-04 
-3.95664279394072058E-04 
9.37524589715162246E-04 
-1.82307766261782827E-04 
1.28299272530612890E-03 
-4.77671350202727644E-04 
3.82674971627020759E-04 
-4.39343696792912836E-04 
-8.70221357765768523E-05 
1.49104075341822327E-04 
-9.89526598836353022E-04 
-8.72319184192914157E-05 
-2.39082704464491623E-04 
-4.51322526314730825E-04 
-8.09842417105860230E-04 
-2.61261767517264958E-04 
-5.79089485663817212E-05 
7.67162986968671231E-04 
3.77194857911876164E-04 
-3.26260977248803022E-04 
3.15219924925644746E-04 
9.19914878901955746E-04 
-4.64254773832383985E-05 
-1.08544852376574714E-04 
2.47362442132003800E-04 
-7.96544920705369796E-05 
2.65869062375314398E-04 
-3.00564498313146515E-04 
-7.61027555577125704E-05 
1.99914324884239639E-04 
-4.45500932125204646E-05 
5.37202283447962107E-05 
2.22790233470006172E-05 
-1.25917050806070174E-04 
-1.27053630884046303E-04 
-8.32162789597695610E-05 
1.14381407925092070E-06 
-2.57490192385454020E-05 
5.44259544090455911E-05 
8.03185204382215567E-05 
-7.85984088268526630E-08 
1.96535524162044214E-04 
8.45274424725929745E-05 
4.73035772123450571E-05 
-1.26048803464116820E-06 
-3.52765520368022694E-05 
-7.23118060397239182E-05 
-2.48507717929289346E-06 
2.69775928316337210E-05 
-1.53871908106934279E-05 
6.59966202971025990E-06 
8.43369718056777251E-07 
7.02658455354906878E-04 
-3.30685903099579804E-03 
-8.03356864579700554E-04 
-2.10344228988056325E-01 
-2.57427090679450243E-01 
3.24931361106425731E+00 
-4.37259322650542237E-01 
-1.88666973057603576E-01 
7.66529956981510663E-02 
-1.12777920807832097E-01 
6.23471464822437579E-02 
3.41537167193109170E-02 
1.23271303802491322E-01 
4.69165832874974612E-02 
1.01034322378244015E-02 
2.53370167311146977E-01 
1.31915636331878250E-02 
1.79091307443552283E-01 
5.89315411964608904E-01 
8.56516441389638228E-01 
1.68849884140573625E+00 
5.99308479452902998E-01 
1.84215767781158357E+00 
1.11353039769190310E+00 
6.67815095453773822E-01 
6.24419638048789416E-01 
1.03143900851313586E-01 
-9.74755922352441018E-03 
1.14816871316575531E-01 
1.98721176353278295E-01 
1.15570693169238986E-01 
2.69070864451538605E-01 
9.87677503608214991E-02 
1.67087574979622039E-01 
1.16709893597728487E-01 
1.67103459034985302E-01 
-3.33789011356303705E-02 
1.16201965903818621E-01 
1.49696659362372197E-01 
7.42610345421447077E-02 
3.97827788180826411E-03 
1.15899871684247480E-01 
1.04199326408429882E-01 
7.90817215592407551E-03 
3.27995826607070107E-02 
9.57448969029495514E-03 
3.55770802840907410E-02 
2.55712710261355447E-02 
5.31308547836545145E-02 
-9.53674452294492325E-03 
2.68745867674166292E-02 
2.53666169208793847E-02 
1.33052745235274824E-02 
-5.25898911729645070E-03 
1.16978987485968598E-02 
7.08017593977969002E-03 
8.26559142442388067E-03 
3.99342133439762898E-03 
-8.70330605625446816E-04 
5.33132605929731093E-03 
4.45108908465859619E-03 
6.91548090473699528E-03 
1.30449926810768165E-03 
2.41117536205019039E-03 
-1.31787129943434909E-04 
6.16393651161439675E-04 
-1.94373091978038235E-03 
8.41824517902602662E-04 
9.51245577717552832E-03 
-2.40612536528284461E-03 
7.40936721457438369E-04 
-1.48995792528285259E-03 
9.33531635441803287E-03 
1.18607403941301719E-03 
1.91985715099565290E-03 
-4.39074800724124741E-03 
-1.86726221034720923E-04 
-5.28519443361173680E-03 
3.07424543652476488E-03 
-2.81447065633090012E-03 
4.32527464471366304E-04 
1.16014459670108557E-03 
-1.24462395409525727E-03 
-2.47125971060879550E-04 
-2.94498579880027398E-03 
6.40455522549049339E-04 
1.20984063823920218E-05 
1.18621596852648144E-04 
9.23157430744100406E-04 
-4.70993091890973355E-04 
-1.28910401043360093E-03 
-1.53512641178539934E-03 
-9.13195499052279645E-04 
1.48635256466458985E-03 
1.34481488236688025E-03 
2.68488547033423166E-04 
-5.29517760251898401E-04 
6.49071036181132505E-04 
-2.99966850568723561E-04 
4.42037046601316552E-04 
-5.16882620169654321E-04 
1.93244892473646191E-03 
-6.39791321669240303E-04 
3.58004044774822884E-04 
-1.39147339298483787E-04 
3.29983585239495159E-04 
5.57990429569080355E-04 
-4.98482255443119960E-04 
2.06699692714377742E-04 
-6.26593485102810510E-04 
-1.61588323272641803E-03 
2.41707655307618331E-04 
1.02986125458230833E-03 
-2.45989428527262617E-04 
1.08273802354527920E-03 
7.94127946541044053E-04 
7.97572899171827355E-04 
1.06809041269830614E-03 
-4.86032282889987271E-04 
-1.67679538948012959E-04 
-4.38379821576885054E-04 
-2.08192855609769234E-04 
7.73346038125481889E-04 
1.72146456935524386E-04 
-4.12258721654747552E-04 
-4.40204025379051307E-05 
-5.84726674418201879E-04 
4.38946346431576657E-07 
3.06041725792632110E-04 
-2.29605301007804648E-05 
4.61205620408404189E-04 
-1.86440573691004923E-04 
-6.58281316637320348E-05 
-2.38951509042709592E-04 
8.08832013031044936E-05 
1.50292433864004541E-04 
-7.36751993922833123E-05 
-2.59403791771983653E-04 
1.57999449969449128E-04 
-1.73217509681622487E-04 
2.03103648006474567E-04 
5.75367296360399812E-05 
5.22039020061394868E-05 
-4.50459836619660151E-05 
-7.12716600267428304E-05 
-2.56214108293316097E-04 
-7.12912838270795613E-05 
6.97463012196592342E-05 
-2.11190802227190712E-05 
-2.13034485188475328E-05 
1.31292627698421072E-05 
2.07172858482012577E-05 
2.12768372503135677E-05 
8.54576687687478778E-05 
2.24433734665130676E-05 
-2.40201128424882260E-06 
2.62525619080979377E-05 
-7.31734511745021780E-06 
1.08915839294087930E-05 
-4.41289594929812862E-04 
-3.09032998767032243E-03 
-2.17212483265254207E-03 
1.57527521205251889E-02 
-6.85277022878969799E-02 
-4.37259322650542126E-01 
3.46758580886273782E+00 
-4.47670731162730651E-01 
-2.12093117032819051E-01 
5.27691446408494729E-03 
-4.64495702183443521E-02 
2.33410433310032611E-01 
-3.28905444187434365E-02 
1.71972312837213107E-02 
-4.01876884918085861E-02 
-4.21744378529182173E-02 
1.50519499141484547E-01 
-1.94428173232421675E-01 
-5.79972282759048108E-02 
3.20928374117279702E-01 
1.14748158569586756E+00 
1.18009913446957393E+00 
1.67180158040396432E+00 
6.39595613700878807E-01 
7.52539280043222902E-01 
3.10324325032482196E-01 
2.17712780532150874E-01 
4.53004046444496100E-01 
3.46655053993077222E-01 
8.41458525478523678E-03 
-1.00618070820707450E-01 
2.16596307814151651E-01 
3.62187302974627950E-02 
-1.17486728064841117E-01 
4.28864769225618600E-02 
6.80201766639716709E-03 
1.19217934150625329E-02 
-1.19678651135322167E-01 
9.24621329598332015E-02 
1.21095375971912653E-01 
7.66943443233244482E-02 
1.12033194973779893E-01 
1.39053013775704892E-01 
-7.43312663282999497E-03 
1.47306183291362660E-02 
2.57950514026335995E-02 
-1.63890384802564751E-02 
6.13559692290568878E-02 
3.22561003576651850E-02 
-5.19098118290893008E-03 
1.54006093642282474E-02 
3.15857841245327370E-02 
2.01042360612817897E-02 
-2.22311360688962345E-02 
-1.06734215666150177E-02 
4.05058664682558800E-04 
5.43264638980381354E-03 
-5.52051882039934164E-03 
4.22556670779079303E-03 
-4.06495333769178561E-03 
6.89328499812358851E-03 
3.96202390274060651E-03 
-2.31478867408611800E-03 
-5.31785811141655129E-03 
-8.11058114898594680E-04 
3.62232720102351159E-04 
6.73157832316849392E-03 
-3.02686873619369612E-03 
-2.57055046138216252E-03 
4.44368659571243562E-03 
-3.70725884730238554E-03 
-6.06569834798214441E-03 
2.67877847039767929E-03 
2.43083354250821096E-03 
7.99996178378482165E-03 
-1.28135156238268666E-03 
-8.33225187089570445E-04 
-5.36651097150161040E-04 
4.04446611597966341E-03 
3.23186261650320770E-03 
1.55120820235918333E-03 
-1.37544586987649580E-03 
4.05503738664867564E-05 
-2.52837806598179334E-03 
5.34325810781575896E-03 
-3.73793859133302346E-04 
-7.01657926941909142E-04 
-4.56818662622280399E-04 
6.62972823396642164E-04 
1.06165334562885938E-03 
-6.74196165445870173E-04 
8.50939339155993213E-04 
2.70580899568212321E-04 
7.05459596981459461E-04 
-5.44763597152863916E-04 
-1.24163708421714614E-03 
-1.28312984862640768E-04 
-8.13431049851123431E-04 
6.68355586041507565E-04 
-1.21841647527039923E-04 
1.09670567908349073E-03 
-1.93935776942930462E-04 
3.14558126873773145E-04 
3.51878759829880134E-04 
-1.68472168545038029E-04 
-7.38339958671318185E-04 
-1.92524148053161516E-04 
3.07813206121287941E-04 
4.81357658023255302E-05 
-1.84794824873136843E-04 
2.08319425789608255E-03 
-1.71946964734351836E-04 
-4.63634587945412123E-04 
7.15631324306001968E-04 
1.52463895383434910E-04 
1.33808612375536229E-04 
5.33760144376962736E-04 
-3.92717158659255602E-04 
7.14632927088051820E-05 
1.13970791874677918E-03 
-1.05168113417801443E-04 
1.25690198630422438E-04 
1.52208632494429925E-05 
-5.28319058244327582E-05 
-5.75878502396890411E-04 
4.22024027930571440E-04 
1.42299197956446592E-04 
6.21060118830206193E-04 
-5.79602027779048943E-04 
9.20638074311287474E-04 
-2.18517279922348262E-04 
3.94582438769113257E-04 
-2.98107011760691092E-04 
1.03516420565863605E-05 
-1.99649164851800897E-04 
2.76185310338806275E-04 
-2.97367340560131407E-04 
2.07683565758885958E-04 
-7.40001021385325522E-06 
1.53466587618078840E-04 
-2.08260467773125263E-04 
-1.11360350217209987E-04 
2.60713535812411816E-05 
1.07002213940901334E-04 
1.95054682133851167E-05 
-2.26432037186931936E-05 
-8.19007382306236839E-05 
3.58969394034513983E-06 
-2.28101233127187073E-04 
-7.91936614410885587E-05 
-8.11069996792506300E-06 
-4.92770724156323719E-05 
3.47831037666095717E-05 
-2.11511533939231717E-05 
2.56589520571344575E-05 
-2.98155835408987668E-05 
1.70313314189650798E-05 
9.48262163805847618E-06 
-3.61347188719237684E-06 
-1.43978444883815696E-04 
-3.21754900983356462E-03 
3.23996901014250802E-03 
5.52724484987899070E-02 
-6.97033633075225673E-02 
-1.88666973057603576E-01 
-4.47670731162730651E-01 
4.99200327232564867E+00 
-8.84007008294694474E-01 
-2.15043028941773129E-01 
8.06162278007883093E-02 
-1.11042928689908851E-01 
-1.02857114183512142E-02 
-9.08370695883043699E-02 
2.66865556742253429E-01 
6.78102685248133663E-02 
-1.34744081780866998E-01 
5.05848610141163113E-01 
3.72635758936245676E-01 
5.64232703411229997E-01 
1.42459068063284278E+00 
2.37077256718384488E+00 
1.99236324248213270E+00 
9.84333823153837884E-01 
1.31643308632693867E+00 
1.02401665137954456E+00 
6.32409548152451761E-01 
1.67841909370698206E-01 
2.52071856373504155E-01 
9.94036049193051247E-02 
1.34329487911234252E-01 
-1.49260102638778425E-01 
1.62226061334257710E-01 
1.47751714070959717E-01 
2.38893040595377554E-01 
-8.01979191631456423E-02 
-3.90405160532601228E-02 
2.70009028642303126E-02 
1.67976674621706165E-02 
3.62947557610799748E-02 
7.17825744341585026E-02 
7.20263262756743183E-02 
1.42195974663254593E-01 
4.16636593748052758E-02 
3.14944999325239977E-02 
1.29367658163006376E-02 
3.09419939714931994E-02 
-2.19451041872602108E-02 
1.01322003455562651E-02 
1.22403193714832985E-02 
1.78118325731943875E-02 
-3.69858598431239104E-03 
2.76448263197049821E-02 
1.73078850051605615E-02 
-1.15303069484117247E-02 
1.98162514805694384E-02 
3.65493034936858422E-03 
1.27949811755148080E-02 
-4.36199016690637202E-03 
-1.11780452575187738E-03 
3.37245065544491485E-03 
8.80965841152902152E-04 
-2.94046416935447559E-03 
6.99926643596866013E-03 
-1.90622801837034349E-03 
5.91299716894344769E-04 
-1.96757872222395186E-03 
2.22303729843402378E-03 
5.35174133867357890E-03 
1.36127462466036986E-03 
4.83968142233665976E-03 
1.77170167418842935E-03 
-7.05319690884460143E-03 
-1.17901733084718220E-02 
-1.30654377228666459E-03 
2.73736380735314184E-03 
-7.76796482435888501E-04 
2.52227349977962026E-03 
3.04727813912348926E-03 
3.62661660723599547E-04 
-1.30791375093843314E-03 
1.52101848464751468E-03 
-1.27826295819038691E-03 
4.94378733345923402E-03 
-6.23252432051411360E-06 
-9.31486160396308139E-04 
3.05573280463690812E-03 
-5.05018720562229028E-03 
1.13110085886306130E-03 
7.75132076242475893E-05 
-2.07494239321172027E-04 
1.74569667939221147E-04 
-1.12243248891692577E-04 
-5.87535755159557639E-04 
4.71941803256298309E-04 
1.17030287705220670E-03 
-6.08393019575693104E-04 
-9.12175804931460448E-04 
1.28355233511006522E-03 
9.56789461990574259E-04 
-4.03657237897991808E-04 
-1.61613078767108018E-03 
1.38770323956266583E-03 
1.51972635929695080E-04 
3.08544099904176192E-04 
-2.81208644062939776E-04 
1.71937962940218195E-04 
-1.31838095496961014E-04 
2.38057497076255931E-04 
1.12426066076276024E-03 
-1.35788751537094308E-03 
-9.42946469912449943E-04 
-1.02080074543137297E-03 
-2.63905089029998314E-04 
9.76144842958333856E-04 
-2.26912123343446281E-04 
-3.32030791527628411E-04 
5.69492484349959989E-04 
8.73514740077816453E-05 
-3.21167191402473105E-04 
-7.88628233728168315E-04 
-6.07841658792428402E-04 
-3.32997741150335409E-04 
1.38133555948024786E-04 
5.22117423039259116E-04 
-1.16453507962649611E-03 
1.22501354971315293E-04 
-7.19101959150900724E-04 
4.54243516022838833E-04 
8.65936813606756929E-04 
-1.94777592584171547E-04 
-2.46200624900013917E-04 
-2.16704273414109188E-04 
3.31989807435807162E-04 
2.27054433712303727E-04 
-8.88045584203668310E-05 
-6.54441090414578755E-05 
-2.59437820331360027E-04 
3.07396456252912603E-04 
2.62931446688513429E-04 
-3.27824036176114077E-04 
2.14562667536642943E-04 
-2.04703970561909272E-05 
1.08794476522608470E-04 
1.58559176959370291E-04 
1.02107317017029778E-04 
-1.12606719628814979E-04 
4.03436247792893427E-05 
-1.12037650142670438E-05 
-1.78795721939768395E-04 
2.07284716062947018E-05 
8.15755204552546761E-05 
-1.26259632620099330E-04 
-8.03048114533856276E-05 
8.73626972917510743E-06 
-9.59054570072200928E-06 
1.41647355644709990E-06 
-1.45390878863852718E-05 
-2.31924099851930297E-05 
2.79508491150292368E-03 
6.77678569442480370E-03 
8.66303714462900512E-03 
1.16367145448105398E-02 
9.90953408139897546E-03 
7.66529956981510802E-02 
-2.12093117032818995E-01 
-8.84007008294694585E-01 
7.33031158998673593E+00 
-1.33571017921627666E+00 
-3.95507478505800480E-01 
-1.33633094719686984E-01 
4.16390840808488760E-01 
-7.86391829873914205E-03 
2.93782437739715352E-01 
-3.15778187669518429E-02 
4.24613862641645745E-01 
-3.32990696396714747E-01 
1.13602067577940202E+00 
1.53662768007359096E+00 
1.47109172506987251E+00 
3.19349770182989801E+00 
2.72770100000181426E+00 
2.19235129575464782E+00 
1.07136116884012589E+00 
1.23522286150578253E+00 
8.41033518243198608E-01 
7.15849578643128703E-01 
3.15094208762131345E-01 
5.97352021028477065E-01 
1.75070132684517071E-01 
4.82008916107022956E-01 
3.66048897909416082E-01 
2.73604976468325989E-02 
2.48920461761642869E-01 
3.09100318645309180E-01 
1.45616973634573654E-01 
3.13066817323088664E-01 
2.20156625259293803E-01 
-4.15197811859067331E-02 
1.27969012079532457E-01 
1.27644717837863131E-01 
-2.54116307332343319E-02 
1.59411331464489603E-02 
5.21490816794393311E-02 
7.53134257856421380E-02 
3.58568793202511879E-02 
7.51932391385347065E-02 
-7.11392067528069695E-03 
4.62541800925694163E-04 
-3.53294187463830817E-02 
8.37272414637846817E-03 
3.01707014281644981E-02 
5.28889138570510543E-03 
2.21101502619034350E-02 
7.21385321435256185E-03 
2.33849586748704694E-02 
-2.33550396323078165E-03 
9.30165500846292029E-03 
1.92285263607141245E-02 
-5.10678308425032389E-03 
8.66212362679402367E-03 
-1.94117019080623028E-03 
1.11715973698926123E-03 
8.70874446127602696E-03 
-6.43990094315623381E-03 
-2.21380969156417985E-04 
9.14308951881336388E-03 
-7.30772005813407153E-03 
5.94723198063270685E-03 
2.74843504367897691E-04 
3.22495035212522251E-03 
-7.14282769438226786E-03 
5.31252129562125898E-03 
-1.93447197016912266E-03 
1.33351758855600991E-03 
5.54087186193343061E-04 
-1.27111274679840708E-02 
3.58425883555387988E-03 
-5.37151019695043808E-04 
-2.52033788967800021E-03 
-7.20989566629953466E-03 
2.89832638194637698E-03 
6.65634818657980312E-03 
-1.59971676044636381E-03 
6.30691235763791800E-04 
-3.74306002657572067E-03 
3.80547935516844247E-03 
1.52317594522935495E-03 
1.05267557867100704E-03 
-9.24629505566920847E-04 
6.84056150741934612E-04 
-1.80878242776042809E-03 
3.60010952345759616E-04 
-2.10730373706516849E-03 
4.39591656461208716E-04 
1.82599367866586519E-03 
1.44583441826827072E-03 
-2.34991182096818069E-03 
3.33959932737091505E-03 
-4.59518005832337177E-04 
-1.54763658111310991E-03 
-3.22554226597900561E-04 
1.35553000025120658E-03 
2.89155804142987994E-06 
-3.24512356801447978E-05 
3.23643089843671586E-03 
-4.76511864069462945E-04 
-3.08936434164811793E-04 
-1.87901664839355831E-03 
2.19844460177885974E-03 
4.12225819264768715E-04 
8.13671629344342126E-04 
3.33786816230773379E-04 
-2.02142364749240870E-03 
4.89633107072064830E-05 
1.62498665704638185E-03 
5.83035573615100410E-05 
1.99585699591037777E-04 
-6.58999139887578799E-04 
-4.65294978505575497E-04 
-5.05613542341480345E-04 
8.45098327415031683E-04 
-5.79267097668240095E-05 
-8.65492396204138115E-04 
-5.13419736311034915E-04 
-1.18379761596139641E-04 
9.23720350909570226E-04 
2.94161191609444421E-05 
3.76398373641664440E-04 
1.34366050003395055E-04 
-6.46199452923489808E-04 
1.74483531833595897E-04 
6.33971016454534775E-04 
-2.89086174831006311E-04 
3.48293478204322936E-04 
4.53195854967524309E-06 
-1.32724401105688091E-05 
-7.07002398450711015E-05 
1.11004442663832208E-04 
2.56177380450746655E-04 
-2.29816188509425311E-04 
2.00377425498494494E-04 
-3.04551689625106009E-04 
1.68710953205950860E-04 
2.61107445755998687E-04 
6.02400997380235034E-05 
2.69415345329525671E-04 
1.95304377861641457E-04 
3.74511160336405658E-05 
-5.49965224502522228E-05 
1.30891840295622449E-04 
3.65860176473482188E-06 
-2.12271791582888465E-05 
2.43086383001140192E-05 
1.64128901750934291E-05 
-2.41803092256642723E-05 
-4.10098926024079889E-05 
-4.94120597671552503E-06 
8.22126829623357814E-04 
-9.13235696690803227E-03 
1.33788052211718939E-02 
2.92925068829226198E-02 
4.74928945325872390E-02 
-1.12777920807832097E-01 
5.27691446408494729E-03 
-2.15043028941773129E-01 
-1.33571017921627666E+00 
9.77461171195905010E+00 
-1.04015925671368414E+00 
-8.78719950727278265E-01 
-3.11574251397385871E-01 
1.01186048799555534E-01 
1.03444267590757366E-01 
5.06392231636251799E-01 
3.76941448588799910E-01 
9.07687797344178371E-01 
3.91783147612756566E-01 
5.29762073040627168E-01 
2.18253824263961915E+00 
3.46587566195010677E+00 
3.21226466163088453E+00 
1.90129832541389709E+00 
1.07636633164394446E+00 
4.03944784171961002E-01 
8.07616645763989949E-01 
7.45554323418127995E-01 
2.32303504031358521E-01 
2.77092152980094431E-01 
3.79113619017871495E-01 
2.94859198754932161E-01 
-2.65589558277209703E-02 
2.96588699052489746E-01 
2.47251896063194199E-01 
-7.10992475992308082E-02 
-4.43003226558226770E-02 
4.39565064436827913E-02 
9.15361799134554316E-02 
1.01661062536418920E-01 
8.64898074529014821E-02 
8.15142515043021376E-02 
-2.46449099416737427E-01 
1.16014862153005535E-01 
9.35371240416232458E-02 
2.89411560385505542E-02 
2.08427597331979769E-02 
2.90502310992628923E-02 
1.84409459625186067E-02 
2.35831076107163758E-02 
4.78764110408748736E-02 
-2.20566257825407577E-02 
2.41631447579003719E-02 
3.16260273733818958E-02 
-1.07663524321454374E-02 
1.12990914793943166E-02 
1.19786320094007557E-02 
1.19538842209087337E-02 
1.00588151045176415E-02 
1.62112949700816376E-02 
7.26240593528840357E-03 
-8.04914064378632263E-03 
5.21275542102283152E-03 
7.90849801434096757E-03 
-5.59864502284799625E-03 
9.43603282030384440E-03 
1.21816048401249041E-02 
-9.28481259465801893E-03 
-3.95889740863508699E-03 
-1.57197917231632510E-03 
5.12460142323015611E-03 
-1.84597068026595094E-04 
-1.40172219094889037E-03 
1.62538468836723920E-03 
1.11612120723415340E-02 
-5.48936530577731358E-03 
5.08971109969158226E-04 
9.30947357521956856E-03 
-1.78162394558942856E-03 
4.99643279191289234E-03 
-3.34093752137852747E-04 
-5.89373984683128787E-04 
5.30101324347383943E-03 
-5.69113374427290732E-03 
-5.84062180407313083E-03 
2.65550261771393058E-04 
7.53572775497144895E-04 
-2.74672633214307184E-03 
-4.54611954236835492E-04 
3.09788223325727519E-03 
-1.98113323134688430E-03 
4.10070376674078439E-04 
-8.61151950541235345E-04 
3.58608547809316242E-03 
7.59020582196286413E-04 
6.35014714104270442E-04 
-4.04951117801565126E-04 
2.32738191989586337E-03 
8.28145095120661422E-04 
1.75198438366399364E-03 
1.57522341032531750E-03 
6.17874927234524486E-05 
-8.39167965680642693E-04 
1.47933621673225382E-03 
-7.33693406335944164E-04 
3.29035597997305541E-03 
-1.68681018680724303E-03 
1.50740064267210091E-05 
8.58817476236544775E-04 
-2.06800254024025432E-04 
1.53197233694480532E-03 
1.52547006817115071E-03 
-1.81912599725380254E-03 
-5.76428047440685418E-04 
9.96976912603861083E-04 
8.09282180942553619E-04 
-4.01063386982814234E-04 
-1.76942572695450314E-03 
3.17998813653310255E-04 
7.16102184349155118E-04 
2.79187557281322944E-04 
-2.19387907649915627E-04 
1.59767880042281077E-04 
-4.55887827276176024E-05 
-1.65126004194876086E-04 
2.82187816573720683E-04 
-3.94702596490084841E-04 
-1.32666516144982772E-04 
8.91064160237697655E-05 
-3.55839708162120896E-04 
7.63214380345545547E-05 
5.12543434552425472E-04 
-2.98958675260810368E-04 
-1.57110964261263805E-05 
-4.33495876026498866E-06 
1.92228521801198810E-04 
6.69670655442284788E-04 
-4.22082068112131605E-04 
-1.74411965639435757E-04 
-6.29882842328881082E-05 
-5.43569499402491013E-05 
-1.70807972472104396E-04 
-3.30978928015676025E-04 
-3.42274198680454517E-04 
5.11348490424539362E-06 
5.08701160135864171E-04 
-2.65280017523829943E-04 
-6.21175174819061775E-05 
-2.33357311293804382E-04 
2.91067183946582138E-04 
-1.21204729565921483E-04 
6.82342824572649453E-05 
8.81729565572051276E-06 
-1.01874795725981140E-04 
3.86970840065746583E-05 
-1.90985748824992460E-05 
5.47068675719017172E-06 
3.57675492461282792E-05 
1.52014127445818705E-05 
-5.15102379291038168E-04 
5.77534625670056596E-03 
9.43788386726417128E-03 
2.72903609015999818E-02 
-2.99249848602061858E-02 
6.23471464822437649E-02 
-4.64495702183443451E-02 
8.06162278007883093E-02 
-3.95507478505800480E-01 
-1.04015925671368392E+00 
1.11160668262370574E+01 
-1.52306476415929892E+00 
-6.98760943094380194E-01 
1.03635813592473355E-01 
2.91761441258188037E-01 
2.82213422731464658E-01 
5.96784768223680984E-02 
8.21776392312361215E-01 
7.90486183323568348E-01 
1.55738791305282320E+00 
1.67499767446383063E+00 
2.74647919736584001E+00 
4.83213109273632124E+00 
4.73903290580256975E+00 
1.81662523883897009E+00 
1.47327788369495449E+00 
1.55144013628751654E+00 
7.52877680813015981E-01 
6.65884576270890038E-01 
1.87487186822463847E-01 
2.45517041112797429E-01 
3.44316343930386570E-01 
5.79171403831530152E-02 
-1.14910691860011627E-01 
4.82930753465656837E-01 
3.49938792497797135E-01 
1.73855954024265291E-01 
2.39374392049324175E-01 
1.60620637730553295E-01 
2.48670501541745359E-02 
1.05500423224945072E-01 
2.09843730975368736E-01 
-6.97691028271871794E-02 
3.78413173724159446E-02 
7.99888393684933807E-02 
-1.64517915814289019E-02 
-1.10843501733005959E-02 
8.32453795928222301E-02 
3.62125249758315088E-02 
1.31978197203000119E-02 
5.57604897617676107E-04 
3.90583330969925535E-02 
-2.36542761822264823E-03 
3.77587951139138067E-02 
1.21819793261006750E-02 
1.30590177216320831E-02 
1.26717188190622089E-02 
7.67061964579145248E-03 
2.08394854496558417E-02 
1.27693242234359818E-02 
5.10298732517653134E-03 
1.15022310917029533E-03 
-6.00055737272568810E-03 
3.65688806304953007E-03 
1.66808626283403288E-02 
1.34655712480457115E-03 
2.74326812608199867E-03 
1.07753160755060563E-02 
-1.19210852516529030E-02 
-2.67152637899513564E-03 
-7.58181192759162822E-04 
-1.03278412177349403E-02 
3.09530722162937744E-03 
9.52186562810677407E-03 
-1.64050866041301870E-03 
5.20371389751850960E-03 
-4.22861646185770977E-04 
6.89728702825716678E-03 
-1.11811162461484086E-02 
-1.02674628757031070E-03 
-6.25772625585672895E-03 
4.46795640927777609E-03 
7.12605911583091747E-03 
-1.91299468764744344E-03 
1.21697593831877416E-03 
-2.39434287323930794E-03 
2.09704704721286458E-03 
-1.79903276359707001E-03 
-1.76335060470550280E-03 
-1.34283523578715576E-03 
1.02165275154626699E-04 
1.93012613660353111E-04 
2.87079185107713989E-03 
1.65472140250686069E-04 
1.15515834249066006E-03 
-1.19797555603726505E-03 
-1.84000362499821962E-03 
1.92793803266994978E-03 
3.57286822691282239E-04 
-2.54101186381868252E-03 
-2.60399921169763996E-03 
-1.56911489768886978E-03 
-9.35529630520829606E-04 
-2.85430092024797520E-03 
1.88376374242857966E-03 
1.19256057510359567E-03 
-9.76757762195325490E-04 
-8.68724657920297533E-04 
-2.42681495456448237E-03 
-1.82621533623204975E-04 
-1.09042781565029073E-03 
2.68963850174956231E-03 
-1.03517593890804825E-03 
-1.24186828375233383E-03 
-1.75168451878245589E-03 
9.21101915850548112E-05 
-9.24338419484090827E-04 
2.30485575432556585E-04 
-1.26539790710360981E-03 
-7.05722114462313858E-04 
8.09647435949209494E-04 
3.98549635073525989E-05 
-1.26894796511610626E-03 
7.59546092621042395E-04 
6.21502029144827624E-04 
5.89189897874163528E-04 
-1.31980874924456375E-03 
1.85101707953294159E-03 
-3.38589041968620941E-04 
7.56394612009484509E-04 
1.68206148384805313E-05 
-6.11442285729725814E-04 
-8.45485345193338554E-05 
-1.58894062469516539E-04 
-4.47271658475246857E-05 
-7.01467848965231012E-04 
-6.25261333276643563E-05 
2.28173613270462678E-04 
7.48422006854787867E-05 
2.33991749575490507E-04 
1.56339132167587742E-04 
8.31836541948210154E-05 
7.83573112942441072E-05 
6.70054903254041392E-05 
-5.02799440187156604E-05 
1.62478891107343051E-04 
-3.28690830361996961E-04 
-8.97327939660062226E-05 
-1.64111536705089376E-04 
6.83872893148275689E-05 
-1.09041466158326175E-04 
-1.00423160052676394E-05 
1.05714504309184702E-04 
1.39346935136577186E-04 
-1.23193880417493072E-04 
-4.24351258247073370E-06 
-6.06094733685486466E-07 
-7.80483903295122513E-06 
-2.00684366471818059E-06 
-1.52556137653554421E-03 
-3.11102956464838010E-03 
7.67209125669979924E-03 
1.25156397495743171E-01 
-7.63333460543316050E-02 
3.41537167193109170E-02 
2.33410433310032611E-01 
-1.11042928689908851E-01 
-1.33633094719687012E-01 
-8.78719950727278265E-01 
-1.52306476415929892E+00 
1.49304452190710837E+01 
-2.44773747401635244E+00 
-7.70001452982108425E-01 
-1.51524578936612503E-01 
1.85878122110977151E-01 
1.91259548344341584E-01 
7.25451480202110144E-01 
3.76118353268709016E-01 
2.09897728460888189E+00 
3.78090803734337300E+00 
3.67365495720561830E+00 
4.52977518401249135E+00 
3.39912027393056304E+00 
3.38667660492897848E+00 
1.42386582394160666E+00 
1.08712473043395841E+00 
-1.22932454715422135E-01 
6.03893328705757515E-01 
9.06642484070478538E-01 
7.73339551178402362E-01 
3.63138939343588263E-01 
2.21495730647019967E-01 
1.31318846650931742E-01 
1.24974972828826011E-01 
3.29088632061722119E-01 
2.50439064201451594E-02 
8.49014627623896623E-02 
3.05960994184772128E-01 
2.33255944361190848E-01 
1.43953486461505797E-01 
1.91047043289629376E-01 
9.82293343734832458E-02 
1.41240119189604996E-01 
1.25009006025436076E-02 
9.21590872956326163E-02 
-3.81278711762535194E-03 
6.08094842532689306E-02 
4.74512219005769620E-02 
4.83916490618864215E-02 
3.45247196527192698E-02 
-2.68410388660973338E-02 
8.65163674446353670E-03 
9.43788036927044882E-02 
-2.55619300990459070E-02 
2.49684702459171438E-02 
-3.14271100283581954E-03 
8.36117122795266253E-03 
1.67072787209786161E-02 
7.48731564207082752E-03 
1.49746696194899345E-02 
4.78683178752071668E-04 
1.42583142331951813E-03 
-5.61002619648157033E-03 
-1.30308178718781201E-02 
2.86378038424351614E-03 
2.11430470361146988E-03 
1.18167099005860379E-03 
1.27928245745578036E-02 
3.86471351087318369E-03 
8.58707861099494360E-03 
4.61299209115661937E-03 
9.24536143103653688E-03 
9.45606963397486013E-04 
-1.02299254507861432E-03 
-3.79610077126702394E-03 
1.28895310897867103E-02 
6.40660250041924620E-05 
9.34965841035493780E-03 
-2.51297249225029221E-03 
6.53491061057935498E-03 
-2.58245057700981842E-03 
-4.18583367229114021E-03 
-3.26942573857774829E-03 
5.18209597086492823E-04 
-5.83958247599861927E-03 
2.70931237826470142E-03 
5.08747101190858055E-03 
-1.12023827483566173E-04 
4.84035386844864366E-04 
-9.89678603861861251E-04 
4.59372180473210413E-03 
-1.49254879003806558E-03 
-2.44121166698814092E-03 
-1.19297116634715103E-03 
9.64155582894289057E-05 
-1.96170018459387516E-03 
-9.08502845481872607E-04 
-6.73555282902721809E-04 
-3.17037684282680350E-03 
3.16324064751572105E-03 
2.96307720679013978E-05 
-1.91340069056883253E-04 
1.58373207780310079E-03 
1.47463084332359563E-03 
1.50808951545760230E-05 
7.05801606473179010E-04 
2.01647817280211196E-03 
-6.27566996890919072E-04 
1.24742217389506305E-03 
-1.93655619664819065E-03 
1.25213725812569086E-04 
1.60559823085611132E-03 
-4.91146600511520098E-04 
-1.67220368841293596E-04 
-9.79838654798838435E-04 
3.54125549732058921E-04 
9.64901205935089074E-04 
1.03004576285304836E-03 
-5.46473944144095273E-04 
-5.92309326078364787E-04 
7.95949167202831908E-05 
5.64626321374963789E-04 
-7.41823068132779978E-04 
7.97679289501144605E-05 
-7.51290567080936515E-04 
2.80069799998704325E-03 
-4.87873200833522822E-04 
4.36834705521258046E-04 
-1.63499803965831626E-03 
3.40078570299232920E-04 
6.33420611117530485E-04 
-6.13810855496605312E-04 
9.64579837684263557E-04 
-3.22849202868310148E-04 
7.45052978860044623E-04 
-4.13381820445044360E-04 
8.01988575646389178E-04 
2.50462416174194555E-05 
-6.11530233442128903E-04 
4.76933524339766344E-05 
-7.80366696468473824E-05 
-9.86167305611091317E-05 
-8.92552805441672819E-06 
3.07498263846569175E-04 
-8.15116912524135715E-05 
2.83606716598599356E-04 
1.29803498694181569E-05 
2.75960819651522335E-04 
-1.35572721159998491E-05 
2.36607163562130209E-04 
1.28005620996817654E-04 
-7.87246076357622906E-05 
2.46780572837307041E-04 
-3.87859087172601807E-05 
-5.34809494141071968E-05 
2.62379174794542294E-05 
-1.29068737235537746E-05 
2.75280775704158174E-05 
1.07485850351347586E-03 
1.49393293796682499E-03 
4.13844000859353404E-04 
-8.77815687748780341E-03 
5.97591026964644570E-02 
1.23271303802491294E-01 
-3.28905444187434365E-02 
-1.02857114183512142E-02 
4.16390840808488760E-01 
-3.11574251397385815E-01 
-6.98760943094380416E-01 
-2.44773747401635244E+00 
2.00509559444968311E+01 
-2.03336119857138931E+00 
-1.64251920343103275E+00 
-1.05603994573866544E-02 
1.12125665111464401E+00 
8.89448990260564121E-01 
1.56703708913332429E+00 
1.82496662666431897E+00 
3.34162892883530827E+00 
3.06707722528417204E+00 
6.46468652321919723E+00 
5.35045759413529964E+00 
2.59208552101774314E+00 
1.56377382473087523E+00 
7.92703070717446501E-01 
1.03970341817701506E+00 
6.49350794624084515E-02 
1.43855319236821177E+00 
8.11264443797236723E-01 
4.00850756379179940E-01 
6.57082937974423631E-01 
6.94964485204140670E-01 
5.04880783687953194E-01 
9.21731448169992973E-01 
3.11409610409959181E-01 
4.81537840988378485E-01 
-7.57702254682104948E-03 
2.06191203495249969E-01 
2.37150530624070904E-01 
4.69346308997484640E-01 
1.59741845244098402E-01 
2.61010051105331556E-02 
2.17036258623408418E-03 
1.96418517801273729E-01 
1.15040717970283785E-01 
3.49685854989806380E-02 
-1.09927207668680971E-01 
1.35210377365208634E-01 
-2.83254817117080150E-02 
5.94311137913176440E-02 
7.60409545641808210E-02 
4.96353654300203812E-02 
3.72077389537938119E-02 
4.41895990908577375E-03 
-1.85693478309392063E-03 
2.04692154711020244E-02 
-1.53768238345207003E-02 
2.76772102135395895E-02 
1.26035070612554520E-02 
1.81199868461027272E-02 
1.56519388360236108E-03 
2.87453999786770886E-02 
7.30509527132301544E-03 
2.71418419395866219E-03 
1.33575564947378701E-02 
3.79139908050261194E-04 
2.34772498775862661E-04 
-6.88397809631743560E-03 
-4.83294439417420157E-03 
2.16646619144652159E-05 
1.94667372890382738E-02 
-8.80723796578503082E-03 
-5.66028731856381591E-03 
3.45762297507296360E-04 
3.63423028363235546E-03 
-1.20056204044816806E-02 
-6.82763218792665702E-03 
-7.82523153478448599E-03 
7.40605432658549261E-04 
1.28476732317878346E-03 
2.13683710923459570E-03 
1.68328087665614102E-03 
1.47176841763727115E-03 
5.68743898022187715E-03 
4.80313412853743387E-04 
-1.89128536306042432E-03 
1.95258560348858827E-03 
-2.02965685898080480E-03 
-7.30746821652673200E-04 
-5.52197346073898636E-03 
-5.49819819011506728E-04 
-1.20510853175931679E-03 
4.05048857121937528E-04 
-4.05410842546778639E-04 
5.85374043480594089E-03 
8.34086744919452019E-04 
-4.67903059087682472E-03 
4.97732634621066226E-05 
2.95965194052294706E-03 
-5.27483328374691619E-04 
1.95203531079158449E-03 
3.74389593112244522E-04 
-2.33451902810867529E-03 
2.52188399785601554E-05 
1.47513483284151571E-03 
-2.35694517072195702E-03 
8.82088151336942708E-04 
2.48673755982134958E-03 
3.46991523793665517E-05 
2.59235724246880284E-03 
-2.26911455254392340E-03 
8.04544904988888651E-04 
-2.11664641959081632E-03 
1.34276194219328437E-03 
1.40531272183913418E-03 
2.37070453732957662E-03 
-8.27842886848486432E-04 
-1.28094055333537443E-03 
1.79591360510623086E-03 
5.36051224702005329E-04 
-1.16886056715978211E-03 
1.32447652864638925E-03 
1.20246177816315538E-03 
-3.82695748630332050E-04 
-1.66404616095769614E-03 
3.56007544650003898E-04 
1.40191611858088297E-03 
4.17722263460396982E-04 
-2.08720208125713272E-04 
4.27254087676375721E-04 
-3.50064737349781521E-04 
-4.97615382291589415E-04 
-2.59448464219850874E-05 
-5.03604784891227802E-04 
-6.85706967728113041E-04 
-6.10967129215242584E-04 
7.55659210390302290E-04 
-7.92784774701651737E-06 
7.46672655439271742E-04 
-1.86833781850188749E-04 
2.86691459232942469E-04 
-3.59527195669228218E-04 
2.65766777854853570E-04 
-2.14014374842452082E-05 
7.14959430102141250E-05 
3.56491438090136825E-04 
-1.31086427438523417E-04 
-1.14169119215435969E-04 
-6.05353826059133846E-05 
5.37757423475212289E-05 
-1.63833531801577901E-04 
8.96417690187382167E-06 
-1.25076451966238469E-05 
-4.37379026458436409E-05 
-3.49710004192649657E-05 
3.50027315489616949E-05 
1.78289938728994034E-06 
1.13648015302452690E-03 
5.05344686671772673E-03 
1.18649068196554665E-02 
-1.83892243980268745E-02 
1.11338662891709003E-01 
4.69165832874974612E-02 
1.71972312837213107E-02 
-9.08370695883043699E-02 
-7.86391829873913512E-03 
1.01186048799555534E-01 
1.03635813592473341E-01 
-7.70001452982108203E-01 
-2.03336119857138931E+00 
2.28642092412691440E+01 
-8.80055116431117002E-01 
-1.99348040766888390E+00 
4.81349552221718935E-01 
4.19724671716141473E-01 
1.55304816486572084E+00 
4.57922183056592935E+00 
4.69947479756958586E+00 
7.34065525264376362E+00 
8.19306233505956705E+00 
5.93549772782667695E+00 
4.52163797196322559E+00 
3.14837080837876826E+00 
1.06740752032231345E+00 
1.99396549717819882E+00 
1.41149030903436823E+00 
8.96935171557439515E-01 
3.92957453188089223E-01 
5.28650839925487337E-01 
2.53294951849867611E-01 
1.62193025701141719E-01 
7.60687129376280469E-01 
5.07895017787049374E-01 
5.78246449995968748E-01 
-1.63517397856452418E-01 
2.12661701789631619E-01 
1.65607546989172100E-01 
-4.96665137381820943E-02 
3.86999215274958452E-01 
2.57076085790195974E-01 
1.67534129685737554E-01 
1.37017810267566653E-01 
9.47522530870606727E-02 
1.13072953205443985E-02 
1.12774406703081601E-01 
1.49174019114633127E-01 
-1.30629448320031399E-01 
3.45292975010432837E-02 
1.09065164716699484E-01 
-6.14605864307691679E-02 
3.49389088102783421E-02 
-1.15723893777467286E-02 
2.53791494575464627E-02 
3.00774153417569107E-02 
2.28504999376518275E-02 
3.39107489933142131E-02 
1.37178907628229645E-02 
-6.02462862675334776E-03 
-7.29895554401587075E-04 
1.83002603264334311E-02 
1.69117453969208067E-03 
-1.21703715649766064E-02 
1.13150922872767932E-02 
-5.63691117503176738E-03 
1.69178431769479269E-02 
7.97508479266536077E-03 
1.69843699154812455E-02 
-1.09018108000417443E-02 
9.86318429343350286E-04 
6.57521534068682394E-04 
1.19035554327467444E-02 
1.17613557292812285E-02 
-1.80954906663768141E-03 
-5.61845199373230565E-03 
-1.09477358681762710E-03 
-2.11835151552832021E-03 
9.31527038092977531E-05 
1.63681001202669769E-02 
7.50439809557069092E-03 
-1.27428753203136756E-02 
-2.67906797489687615E-03 
5.17028021675301243E-03 
-4.46225853005218897E-03 
-2.09816719541296159E-03 
2.83192314700135778E-04 
-2.27073000602303048E-03 
2.08245937652290969E-03 
-1.44129856692938054E-03 
-8.06313913270143229E-04 
-1.39076469089508470E-03 
-8.46562746910660196E-04 
9.40666658409798303E-04 
-2.94973406727016109E-03 
-3.05546862592165390E-03 
-2.36146913301364409E-03 
-1.81407044664998039E-04 
8.14418721927743085E-04 
-2.14029909519832320E-03 
2.39679793059000088E-03 
-2.17445361535761406E-03 
-5.36353090968798730E-04 
9.54901200681490384E-04 
-3.02468509793750635E-04 
-4.60768593799038874E-03 
8.40910655243481053E-04 
1.16886992607611391E-03 
-2.55646410276404949E-03 
-1.34800304804826411E-03 
4.95278056330026402E-04 
2.86109540987016225E-03 
-2.59928379862032219E-03 
-3.29628929356573595E-03 
2.54421029066740625E-03 
-7.84408926819378407E-04 
-1.46074493371483476E-03 
2.24245677261213127E-03 
1.09184331565535960E-03 
-1.46808783827558228E-03 
7.81237377473488720E-04 
-2.50795300415884497E-04 
-1.21068161457294453E-03 
8.70350408987495008E-04 
-9.56855347574761561E-04 
-1.16298720420884071E-04 
1.05311883380668518E-03 
-8.56997262477376173E-04 
-1.59252658427640409E-03 
9.49875893775305701E-04 
4.19229900194500126E-04 
-5.71055052902939570E-05 
-6.63747495269716202E-04 
1.41605313148563419E-04 
5.61684960199700903E-04 
1.36740383729643379E-04 
1.26663109348863843E-04 
-2.52773829739878937E-04 
-1.64947089194184487E-04 
1.18051975362338352E-04 
5.69321050031582846E-05 
2.48914915015181716E-04 
-4.60260099900340267E-04 
3.78461960037408316E-04 
-3.60490909483761888E-04 
1.00908461441148473E-03 
3.85484394186581486E-05 
-5.42065578637847593E-04 
4.58820072033584638E-04 
3.46705690737842082E-05 
-1.05845264482765699E-04 
1.55321914784908996E-04 
-6.57831152597777321E-05 
5.56982192548049731E-05 
-1.65083934023009989E-05 
1.16334568318118051E-05 
-2.76938034130505758E-05 
-1.48103690055859611E-06 
-1.99304858666353110E-04 
-1.00786229178911630E-02 
-4.83333625800725676E-03 
-6.97822283397218565E-03 
1.27053460233011339E-01 
1.01034322378244015E-02 
-4.01876884918085861E-02 
2.66865556742253429E-01 
2.93782437739715352E-01 
1.03444267590757366E-01 
2.91761441258188037E-01 
-1.51524578936612503E-01 
-1.64251920343103230E+00 
-8.80055116431117002E-01 
3.49138490238157928E+01 
-3.21441603587776736E+00 
-4.66610455131067026E-01 
6.16859930238603527E-01 
2.82380504194420112E+00 
4.99814006804103172E+00 
8.30880703100760698E+00 
1.29171934303558764E+01 
1.23923525583099021E+01 
9.62372700583166463E+00 
6.29748665242566652E+00 
4.36692557266394310E+00 
3.66027548246709111E+00 
1.71443440944469683E+00 
1.81729788963801808E+00 
2.00823570741000879E+00 
1.05807880714519054E+00 
1.59765601523610745E+00 
7.44440634237433119E-01 
8.27340547523509606E-01 
1.19252483551935695E+00 
5.12170931347074032E-01 
6.35032120653759025E-01 
4.59625849279293508E-01 
7.45191389757261291E-01 
9.62184175504273265E-01 
4.53149547247949591E-01 
-1.60943688682860769E-01 
3.46325998695023951E-01 
3.79425503674156839E-01 
1.29552954494364991E-01 
1.27596847307124506E-01 
-1.66598631517305001E-02 
1.73707450461847379E-01 
1.11746441730820309E-01 
1.13334366610614884E-01 
5.90433651085692096E-02 
5.68681750009385825E-02 
7.28506086441506051E-02 
1.34152972700432110E-01 
2.01395596256276413E-02 
5.46430228288772024E-02 
4.09060773536498029E-02 
4.92221471621072902E-03 
5.08668398147170547E-02 
3.49834174921517110E-02 
-1.52246924746631436E-02 
1.70289900342713053E-02 
3.89517942004907790E-03 
2.45258713855307578E-02 
-1.00693231837070719E-02 
-6.90212206094945654E-03 
8.64065598209280174E-03 
1.54542875617093914E-02 
-5.65718538033673900E-03 
8.25450379285469840E-03 
2.16401477666411067E-02 
2.53436742309352944E-03 
7.68555435038178331E-03 
5.34859206802477428E-03 
-1.10217009057464135E-04 
9.37193225808633130E-03 
1.44885545848298875E-03 
8.45250944564701276E-04 
1.13180597975851664E-02 
7.46222850694153953E-03 
-1.94467860623098107E-02 
9.58831645350939404E-04 
-1.10674434265037001E-02 
3.66270805927619006E-03 
-6.92653787152754195E-03 
7.02155511590782030E-03 
-3.14376129266070699E-03 
2.35285145950787835E-03 
-1.63809228774679065E-03 
-2.08640955726849394E-03 
6.58301310775161273E-03 
2.89387429391741542E-03 
1.99949840334128111E-03 
4.08502295854447622E-03 
1.66858901405201893E-03 
2.46861473867586315E-03 
5.03258388190006446E-03 
-1.37561352778837976E-03 
5.11592901133058400E-03 
-1.39196518727886407E-03 
-1.46144473432271429E-03 
6.40892176330680637E-05 
3.85837455118390388E-04 
5.55190625914016127E-03 
-5.56822462519519865E-04 
1.34775074293858700E-04 
6.56325382578404250E-03 
4.32089832937525081E-04 
3.09892593096165563E-03 
3.95729867141150326E-04 
6.12619394713756265E-04 
-1.29477281841531189E-03 
1.38089677306993419E-03 
1.82488008543384150E-03 
-4.69594224467226480E-04 
1.78854259380757750E-03 
-5.01762390729012511E-04 
2.16834730341337531E-03 
6.88089747804114548E-04 
-1.02097440442079678E-03 
-7.12980821187245476E-04 
-5.93283297687063806E-04 
9.64393987398711751E-04 
-9.48300671590757952E-04 
-1.78042180904831133E-03 
-7.03109788999451433E-04 
-1.78157130479430462E-03 
-4.51422562318337770E-04 
-2.33667350441239211E-03 
3.17178037054523807E-03 
-2.14268543554806229E-05 
-1.18307451685359109E-04 
-5.05831572646375647E-05 
-5.00862033407272462E-05 
3.05969742530459547E-04 
-2.36613993134394783E-04 
2.30121349012037005E-04 
3.41914631174502820E-04 
1.42158769426127416E-04 
2.72489502406488536E-04 
1.91745876325443527E-04 
1.03568825025963801E-04 
1.02731408588377558E-04 
-2.46059217025258357E-04 
9.26503677535919583E-04 
1.98455323813806928E-04 
2.64324938902844224E-04 
1.84328204338132882E-04 
8.19291904100965087E-04 
1.41085925408309222E-04 
-2.61283030968961999E-04 
1.33898265586448502E-04 
-8.62609544050128022E-05 
3.88939563122253876E-05 
-2.78058357022597927E-04 
-1.10089429239410287E-04 
5.16716677049919442E-05 
-6.11416783002712732E-05 
1.61815958048505886E-05 
4.91240001984031508E-03 
9.09203214779198687E-04 
2.50699344056216807E-02 
-2.51148944310077907E-02 
1.85111136192865317E-01 
2.53370167311146977E-01 
-4.21744378529182173E-02 
6.78102685248133663E-02 
-3.15778187669518429E-02 
5.06392231636251799E-01 
2.82213422731464658E-01 
1.85878122110977151E-01 
-1.05603994573867099E-02 
-1.99348040766888390E+00 
-3.21441603587776736E+00 
5.14267073793506881E+01 
-6.13904556817035463E+00 
-2.74890333466174308E+00 
2.37913942787301114E+00 
5.64694567388380708E+00 
1.21790038592967953E+01 
1.71425483302651429E+01 
1.77105780924581317E+01 
1.29291632357552615E+01 
8.72888305197410830E+00 
6.23472931062348046E+00 
3.70030076045165313E+00 
3.83759884578759980E+00 
2.60477679208063595E+00 
1.10275713009423448E+00 
1.25833228188151214E+00 
6.29343179105427808E-01 
1.62707528154825454E+00 
1.02984604737779351E+00 
6.42722692200693779E-01 
7.17352496396558292E-01 
1.12275471100056978E+00 
1.22452030742795248E+00 
-6.65227839500741602E-02 
7.05401701994218921E-01 
5.05818649816926147E-01 
9.26986515039114056E-02 
1.24642843941545359E-01 
5.15008349228449624E-01 
3.25680850391477816E-01 
2.66762414853738417E-01 
-1.14947764958793441E-01 
1.66144508861018364E-01 
2.24136225707439352E-01 
1.37506406792838543E-01 
2.07139816336290222E-01 
8.04824503940371611E-02 
9.03680700038199114E-02 
5.50512053765965653E-02 
8.39166236263363396E-02 
5.17972595453820434E-02 
7.51340280858119602E-02 
4.72329043467991233E-02 
8.08889418341003988E-03 
4.45921454998861599E-02 
2.70768003344193237E-02 
1.93519767689225020E-03 
1.60247798491371142E-02 
1.21601833718347711E-02 
3.59296409014782936E-02 
2.36025755301909716E-02 
-3.44819351325733920E-04 
6.10636225132146597E-03 
3.40521101810798343E-03 
-1.59578947552858411E-02 
-1.50426254505758991E-03 
6.68090172252624754E-03 
-5.67463031439295260E-03 
2.56038375720893698E-02 
-7.40393480948612747E-04 
3.21538905897348279E-02 
2.91244873658308163E-03 
1.62406969718048091E-02 
7.35292913425060046E-03 
1.13595431271299105E-02 
-6.92321490355669866E-03 
8.87785039246636806E-03 
2.44398352736999933E-02 
1.58550812943602051E-03 
-5.00781459145809883E-03 
3.43225725162443285E-03 
9.81504928507183523E-03 
-4.51081897146877325E-03 
9.26334689225211290E-03 
5.97036233413072732E-04 
-3.32376168949632001E-03 
-2.42834131781123879E-03 
7.79962269135008046E-03 
6.37989327707490055E-03 
-6.43495827689180479E-03 
1.71661043757985162E-03 
-5.27037705791399123E-04 
4.13641245689626649E-04 
-2.61039914982730877E-03 
9.65133744699890150E-04 
7.92256139399436475E-03 
7.89516868575692796E-04 
-7.94410482037330792E-04 
-2.57029617593692227E-03 
2.37754940261461641E-04 
-1.59435637358993840E-03 
3.46464030911411381E-03 
-3.42693228328399017E-03 
1.71496087113596888E-03 
3.00049389144256898E-03 
-3.49561651474554176E-03 
-5.40071323987798544E-04 
2.01545521856577809E-03 
9.60851497987751601E-04 
1.38168706781057371E-03 
2.64954939377784774E-03 
-2.89738690530729880E-03 
1.89025945500602140E-03 
1.43016110592161403E-03 
1.27104032489133164E-04 
2.52587927903119439E-03 
-2.56261348585836183E-03 
-7.62577058530534437E-04 
-2.83655600297826310E-03 
5.12264292797691705E-04 
1.60294847135163533E-03 
1.53792920276955456E-03 
-2.16227414921183912E-03 
-1.60360340599053079E-03 
1.86655855997389184E-03 
-6.56584624383844914E-06 
-8.76215326745099035E-04 
-2.75651872375133578E-04 
1.27536196869509530E-03 
1.38753225149842899E-03 
-1.86405188956155086E-04 
6.78674054833974479E-04 
-3.65605889726319821E-04 
-5.60904071176703293E-04 
8.34521139078319514E-05 
1.96936267406973991E-04 
4.36155957068731749E-04 
-5.42397839112233817E-04 
1.12657064165439880E-03 
-5.95006053808473114E-04 
1.13610712115741380E-04 
7.35288993892164138E-05 
5.80346826834168911E-05 
4.14501355379925419E-04 
-2.76809777275063688E-04 
-2.13733515875713913E-04 
5.50672650330904514E-05 
-9.67235934886406400E-05 
-3.59836806962766237E-04 
1.19266934804708975E-04 
1.60103439202536544E-04 
1.95796293917447123E-05 
5.66375414712239255E-06 
5.49295471464251271E-05 
1.12816871001340585E-03 
2.53642222463077750E-02 
7.48265536620373595E-02 
-1.03977932265296266E-01 
1.74626917153809874E-01 
1.31915636331878111E-02 
1.50519499141484547E-01 
-1.34744081780866998E-01 
4.24613862641645801E-01 
3.76941448588799910E-01 
5.96784768223680984E-02 
1.91259548344341584E-01 
1.12125665111464401E+00 
4.81349552221718935E-01 
-4.66610455131067248E-01 
-6.13904556817035463E+00 
6.93208912690121366E+01 
-4.77642230983594551E+00 
-2.57457863196825176E+00 
7.38568629570452551E+00 
1.07778666184264758E+01 
2.13628491703436652E+01 
2.36098526584402677E+01 
1.50610761503608579E+01 
1.27625117221889273E+01 
7.58232694148671094E+00 
6.76728382082090985E+00 
5.20741399406248018E+00 
2.98642227949360084E+00 
2.23847653738287633E+00 
1.09845294625713397E+00 
2.95669164818964436E+00 
1.76403152106415817E+00 
9.84447280854768403E-01 
1.52796409191908267E+00 
1.10267794108988770E+00 
1.14402810494726292E+00 
2.24356097934400367E-01 
3.32279131913054637E-01 
1.13990010410310028E+00 
5.80796212367787779E-01 
3.59641525125837858E-01 
6.52896438937803358E-01 
3.28232437465379612E-01 
2.14014813069332843E-01 
2.74684299154815070E-01 
2.61717521424717658E-01 
2.70924196783847437E-01 
1.44021842951267270E-01 
2.80806034865627385E-01 
1.31230831781214641E-01 
1.52516227436528540E-01 
6.72595959742816329E-02 
1.04830879400174826E-01 
4.27856026333751915E-02 
4.65141821495450303E-02 
8.82531472324609434E-02 
-3.92624048678394399E-03 
1.18940090159191977E-01 
8.46376649338019017E-03 
1.69128254684177207E-02 
4.07705125325125012E-02 
-5.45465869462211615E-03 
-4.23963049979932897E-03 
5.05533754575586830E-02 
2.23722726098834097E-02 
-1.22431125347020678E-02 
-8.91836346506508053E-03 
1.47346159277874462E-03 
2.19383651595816834E-03 
-7.37173479382327666E-03 
3.30920873046378350E-02 
-2.23376561276438087E-03 
1.59764034279901608E-02 
3.07335172299682616E-02 
3.95654506009127479E-05 
1.34141723008013736E-02 
4.22328891354327787E-03 
1.33870644091817672E-02 
-1.93663386126054701E-02 
6.22776479795716519E-04 
-5.21828148643663052E-03 
3.79818059805321628E-03 
1.38756144175821699E-02 
-1.32395206918516119E-02 
1.19991885704668465E-02 
7.80358840256762960E-03 
6.43887901144893013E-03 
-1.33005632277907260E-03 
-5.15451733972514467E-03 
1.47842016434870547E-03 
2.11211895325100077E-03 
-9.21636821030042520E-05 
-3.38912969577108295E-03 
1.56841619594284934E-04 
4.55120154343683237E-03 
-1.87925194625399744E-03 
-1.21356655909532485E-03 
1.87025367985182728E-03 
-3.01350462050022430E-03 
4.67952796644734333E-03 
2.01435180208009429E-04 
2.25100688933365474E-03 
8.63005821975194182E-03 
1.91620634985497111E-04 
3.08895334834749383E-03 
2.17844505409494748E-03 
3.87473749332423569E-03 
-2.20272726650912762E-04 
3.68309705485011488E-04 
5.48082933535464639E-03 
1.77399466126364381E-04 
-1.66031266126033669E-05 
1.34116841448935062E-03 
-5.77517859563788944E-03 
2.69677285403760415E-03 
4.62800154764611473E-03 
6.17634153688736260E-04 
3.18047381096952120E-03 
-2.29791248823459559E-03 
6.44290226295932567E-03 
-7.71228953616579551E-05 
1.74668819797229105E-03 
2.43837926387361834E-03 
3.19493375374094776E-03 
-1.52973487579799669E-05 
6.52777713475533538E-04 
4.32245166407084665E-03 
-1.44997745006351518E-03 
-2.40414180678505743E-03 
-1.32176958328700158E-03 
2.02312913740524845E-03 
1.99544550669990143E-03 
-4.39445837459184470E-04 
6.13941345810234143E-06 
-1.41265900737112268E-04 
-3.68159449894335826E-04 
-7.19219692911970097E-04 
2.58104972275980857E-04 
2.02761857014650604E-04 
8.94394631335049305E-04 
-5.72421770177778040E-04 
7.32917896444973838E-04 
-2.05779190976409609E-04 
4.91534779402963136E-04 
5.27082928965354625E-04 
1.57978127284191810E-04 
5.85343645810305592E-05 
3.74607882815002633E-04 
1.01697983604729768E-03 
-1.74336800445750297E-04 
-6.77711808243859268E-05 
1.76932091554316950E-04 
8.95682122981583082E-05 
-4.16588511336065791E-04 
8.57828512607114701E-05 
3.42882701490266240E-05 
-5.75128378515670711E-05 
-4.78620230925444953E-05 
5.11772851343618353E-03 
-7.42236690483567916E-03 
1.10700204748698499E-02 
2.31816419073427926E-01 
6.16635730623367115E-02 
1.79091307443552283E-01 
-1.94428173232421675E-01 
5.05848610141163113E-01 
-3.32990696396714747E-01 
9.07687797344178149E-01 
8.21776392312361215E-01 
7.25451480202110144E-01 
8.89448990260564121E-01 
4.19724671716141473E-01 
6.16859930238603527E-01 
-2.74890333466174308E+00 
-4.77642230983594640E+00 
1.10984491666935725E+02 
-6.88420939411873256E+00 
-1.44618584860196009E+00 
1.48954490543452636E+01 
3.14303587261903914E+01 
3.47262012009437413E+01 
2.54672679988321846E+01 
1.64597546214973498E+01 
1.27635119738268337E+01 
8.49046020774265919E+00 
3.99573802094418706E+00 
3.78063562548858556E+00 
2.31882208894404007E+00 
4.47442574559822326E+00 
2.77392193017626276E+00 
2.59140319457031554E+00 
2.00464687293939914E+00 
2.22764055302686836E+00 
1.70280002218910242E+00 
2.21690727489687500E+00 
1.80954760469847376E+00 
1.12751568822158532E+00 
8.45470141693087873E-01 
9.84194512577228564E-01 
9.40557940935571990E-01 
1.02391063188928877E+00 
9.69016578943037388E-01 
7.46941457952759791E-01 
4.60993466276926167E-01 
2.57542705261655014E-01 
1.04140693469211870E-01 
2.75297001632994531E-01 
2.69880954109972815E-01 
1.85440335436216658E-01 
2.86028557264642824E-01 
3.45010753938931602E-02 
1.18886538836189506E-01 
1.77811639154214107E-01 
1.38304702337059854E-01 
8.75049068088066540E-02 
3.60534840407187585E-02 
5.70261446763755953E-02 
4.04533700856077663E-02 
9.07141492673148309E-02 
5.25896465610837596E-02 
3.81672675292931279E-02 
4.86104483663006084E-02 
-9.54544809334972010E-03 
-1.66402509346566009E-02 
4.50726934942391258E-02 
2.19279590970902737E-02 
-7.43671586552439780E-03 
1.89624841990196254E-02 
1.67218662949511106E-02 
-6.77730487295498396E-03 
2.01080501725973172E-02 
2.13717733452345807E-02 
-5.56005040214694289E-03 
-9.70360092760312598E-03 
-9.07643887016235974E-03 
-2.27156203852624181E-02 
1.10360733723621849E-02 
2.35377531842957573E-02 
-7.84159540682972554E-04 
9.23589954686617788E-03 
2.21072810832937568E-02 
2.28415444576976073E-02 
9.91465944002776741E-04 
4.03754137000621096E-03 
9.68342990917443747E-03 
8.39033650669341094E-04 
6.12139786265091662E-03 
5.20898631931149009E-03 
8.93278887909722784E-03 
9.52424488070792614E-03 
3.23037712068429534E-04 
-2.52358211885360829E-03 
-1.32816344566454437E-03 
1.99902212327112989E-03 
1.21587982962310785E-03 
4.39706997954534922E-04 
1.26064207087158188E-02 
-3.46904415168360720E-03 
-8.11639174475791737E-04 
2.97695832595996522E-03 
-2.45984104069557098E-03 
2.72540040933225364E-03 
-8.46828046136919904E-04 
1.95639125436867980E-03 
-2.32391001590135336E-03 
-1.27355233817045936E-03 
-1.78286034429276860E-03 
3.86723893355283644E-03 
-1.21159922705752921E-02 
9.43025334699512489E-03 
-4.04299156000430433E-03 
8.12547540899658340E-04 
-7.30780591455017572E-03 
-1.04058386085879710E-03 
-2.01736822412596807E-03 
7.01765219233830423E-03 
-4.04261552812592607E-03 
1.96339757109420098E-03 
-7.35995332817316055E-04 
-1.43139911584443569E-03 
2.46157992299488992E-03 
7.31897032371711448E-04 
-1.19752278864380447E-03 
-2.24758903044425034E-03 
2.12194410563882078E-03 
1.59707647445933142E-03 
-8.27254256046588911E-04 
-6.50958711265177750E-03 
1.56244844511706639E-03 
-3.01504465225934564E-04 
2.80899882344203921E-04 
-1.60138869364187010E-03 
1.11084111496167386E-03 
1.14171482378986775E-03 
1.08462890969084785E-03 
1.14097949273073065E-03 
3.67649590677304611E-05 
-2.52432056614507433E-04 
4.86643808335620481E-04 
-3.52215034712632970E-05 
1.04878295577199351E-03 
9.61475069322483022E-04 
5.33528005825321255E-04 
1.30761062178978336E-03 
6.66818920740391710E-04 
-1.86942427533696054E-04 
-2.07671659459664405E-04 
-1.03954322032882898E-05 
-1.89794706416801546E-05 
-8.65576283270876111E-04 
6.41422475588324933E-05 
1.52228429593052422E-04 
2.23092352348755165E-04 
4.75664069088899632E-05 
-2.97342519786297141E-05 
1.80393082101863250E-04 
1.01384405336205915E-04 
-1.01129239936427213E-02 
4.43065394582792520E-03 
1.07456098677003675E-01 
3.93866213375078433E-01 
9.66003655120280524E-02 
5.89315411964608904E-01 
-5.79972282759048385E-02 
3.72635758936245731E-01 
1.13602067577940202E+00 
3.91783147612756566E-01 
7.90486183323568348E-01 
3.76118353268709016E-01 
1.56703708913332429E+00 
1.55304816486572084E+00 
2.82380504194420112E+00 
2.37913942787301114E+00 
-2.57457863196825176E+00 
-6.88420939411873434E+00 
1.86106698496102695E+02 
-6.01988986136603721E+00 
2.01774170359417475E+01 
4.23044348817209652E+01 
5.23336585277369153E+01 
4.23207692245685081E+01 
2.68336916641011882E+01 
1.70806227744836256E+01 
1.49573476046031519E+01 
1.18946040724854996E+01 
5.19625140569642863E+00 
8.01530541745192870E+00 
4.52293381100336322E+00 
4.23509751845483073E+00 
2.63198373967479160E+00 
3.23313837348199673E+00 
3.45903319546028110E+00 
1.50743719883247129E+00 
2.29815115389003299E+00 
1.46630033731015619E+00 
3.07921099311741386E+00 
1.41923769766444785E+00 
1.22778438337730433E+00 
1.57473357325398622E+00 
1.30047896507352689E+00 
1.22986921092687029E+00 
7.84972827991272881E-01 
7.21234944313523529E-01 
3.69529612926517315E-01 
2.61035378927437112E-01 
3.53112103419133738E-01 
2.50617712056004915E-01 
2.96886327140553019E-01 
3.91831013599173272E-01 
3.40771034038315379E-01 
3.61002686448515797E-01 
2.69066736182440203E-01 
1.57961193808918349E-01 
1.68837664006930677E-01 
7.33588917774382759E-02 
8.50456552988583525E-02 
1.02449380089974937E-01 
1.04367927765440752E-01 
4.29355042356257197E-02 
2.87847877069640108E-02 
5.22949397872990093E-02 
3.52183480779671362E-02 
3.16293343157547299E-02 
3.04890870129776205E-02 
-1.12666927672717201E-02 
4.77100317537830429E-02 
2.16124974046503805E-02 
7.78953948980242450E-02 
2.80808412037034348E-02 
3.01116017210291513E-02 
-4.16135747916528565E-03 
-3.13422909857903045E-03 
2.26046750123016470E-02 
5.19692286462408032E-02 
5.29172831499965940E-02 
-1.79325114934714876E-02 
-1.05307776220513009E-02 
2.38467319432960068E-02 
1.87960096013541841E-02 
1.33664485862022876E-02 
2.00554551503418013E-02 
-1.69296449096875273E-02 
3.18334866194496663E-02 
-2.49642518150034734E-03 
-1.54941307566087072E-03 
-6.91266013004660299E-03 
1.31039822172853947E-02 
-7.17383345963765445E-03 
-1.43089098184480228E-03 
1.94612212811008547E-03 
-1.12782701078862398E-02 
7.83296389759686323E-03 
-1.06013894951006264E-02 
1.06225327769904170E-02 
8.11892478386878717E-03 
1.89028046588564651E-04 
8.39565446255751205E-03 
1.41539883627374297E-03 
2.43593006014198492E-03 
-7.03317892374388538E-03 
6.26986398928114450E-03 
-4.39798187555740449E-04 
-5.54072137361745053E-03 
2.46557633863602431E-03 
3.79366286619615620E-03 
3.40947756643477555E-03 
-3.68134734113474086E-03 
3.66142015636164095E-03 
-7.82299899591432958E-03 
3.51616694768949831E-03 
-2.76695854793333859E-04 
3.99885970967890029E-03 
-5.32081681878456437E-03 
2.07457143306206309E-03 
6.20437594340422262E-03 
7.71222713115095326E-03 
-5.96091159544727151E-03 
-5.93844429905906177E-04 
1.21494675552515866E-03 
3.01051537639341433E-03 
-2.82028444873828107E-03 
-3.81133554177090191E-03 
-3.37821460436019431E-03 
-2.64906374577523725E-03 
3.74215005274254565E-03 
4.68307276644783221E-03 
4.55640608834188311E-03 
1.31167931117534965E-03 
-2.20679450057293210E-04 
-2.08249654153535327E-04 
-3.76600494994476064E-05 
-1.14061601233063185E-03 
-2.71168439135468023E-04 
9.69281677509062204E-04 
-1.82818249983084719E-05 
-1.41909678443872742E-03 
3.21419916600352293E-04 
-1.76287321341756604E-04 
-1.00515050419620650E-03 
1.02139955900305184E-03 
1.44224927759039538E-03 
-2.18541508308963631E-03 
-4.80765016068569783E-04 
-1.01662843592969197E-03 
-1.50373343514204473E-04 
-5.04357349358770302E-04 
-4.56767070509405890E-04 
-2.61064366228328675E-04 
4.32407686806056467E-04 
4.68898595109363517E-04 
-2.96842877206099332E-04 
-7.71256463433330668E-05 
-2.93429075891044912E-04 
-5.54616148627757959E-05 
-3.36586459804422082E-05 
6.23924901236908427E-06 
-6.50032979865346975E-03 
-2.18500756507915075E-02 
1.45380537655112607E-01 
3.31425185079981810E-02 
2.67876436923009387E-01 
8.56516441389638228E-01 
3.20928374117279702E-01 
5.64232703411229997E-01 
1.53662768007359118E+00 
5.29762073040627168E-01 
1.55738791305282298E+00 
2.09897728460888189E+00 
1.82496662666431919E+00 
4.57922183056592935E+00 
4.99814006804103172E+00 
5.64694567388380708E+00 
7.38568629570452551E+00 
-1.44618584860196009E+00 
-6.01988986136603721E+00 
3.15180538797669328E+02 
3.57353263696645769E+01 
3.07171983483409754E+01 
7.38295425745896239E+01 
5.91468890405723542E+01 
4.14459872146469408E+01 
2.73997491115744793E+01 
2.18242519232117296E+01 
1.61784032297886711E+01 
1.22217566478094035E+01 
1.04477027123661905E+01 
7.27640003082969855E+00 
6.63692057107484334E+00 
3.98487444293205373E+00 
4.71458173943924130E+00 
4.21726799478310799E+00 
3.90233654471624947E+00 
3.38153568456420217E+00 
1.80840798238662503E+00 
2.49709970295228700E+00 
3.12434215785717129E+00 
2.24521978711084991E+00 
2.86626446004457325E+00 
3.32427381380804032E+00 
1.76259875979270642E+00 
1.63810840683473780E+00 
9.17631787164516877E-01 
4.68410619259923444E-01 
7.62104589274200661E-01 
5.17609424898278658E-01 
2.55129123057941554E-01 
5.33094186194136177E-01 
3.35481683010898923E-01 
4.88179860193072912E-01 
5.84416028933732012E-01 
7.49641450745414772E-01 
2.42488082063338772E-01 
1.87087999094485258E-01 
2.08520462563329401E-01 
5.74771090199771573E-03 
2.25956227860445613E-01 
5.91956319236628531E-02 
7.67304982477892694E-02 
6.25763634855427409E-02 
7.75885535721408531E-02 
-2.76975278942615368E-03 
1.42141513215040365E-02 
1.55134407683328156E-02 
2.30252729108004518E-02 
6.74909011327746583E-02 
2.63200632305724165E-02 
4.96401560982732970E-02 
1.30446570306111901E-02 
3.68382349852862320E-02 
3.14790722633547584E-02 
-1.40987163423606648E-02 
1.92895230377731070E-02 
3.42330449835762732E-02 
2.12558104311633689E-02 
7.66661535536872132E-03 
2.69449806508484449E-02 
3.37939485068730887E-04 
7.62563584397518614E-03 
1.64449200236216585E-02 
-6.57383165056370927E-03 
-1.71786752191192549E-02 
3.45641410878058187E-03 
-2.72516160544912130E-02 
-3.06857568006203493E-03 
-4.94099034414893171E-03 
-5.33202201447295979E-03 
6.54867258656480124E-03 
-1.07235084388891573E-02 
2.09621359954096920E-02 
-2.90400476114502327E-03 
1.02889702108490792E-02 
3.77664939848569190E-03 
3.75802221555237323E-04 
1.06519650714673852E-02 
-1.78511742739730014E-02 
1.15293230917964118E-02 
4.02681914262782194E-03 
-1.42688588244205584E-02 
9.93486769778845029E-03 
1.25779313326115764E-03 
6.31810516438151629E-03 
-6.74347540351795307E-03 
8.33908468048660811E-03 
5.30390205361440815E-03 
5.29770349379345162E-04 
-4.64871661572217616E-03 
1.93858088369036922E-03 
6.92011492733141022E-03 
4.29022153948391011E-03 
8.98377877565244981E-03 
1.59838945401459959E-02 
3.98728254883629497E-03 
1.96042611589082247E-03 
-4.04418343949995100E-03 
5.47152547820234543E-03 
1.64788620709699222E-03 
3.02121292717554783E-03 
1.93868208058094052E-03 
-2.48961397471344971E-04 
-4.05113214813339502E-04 
1.93170441109449353E-03 
-3.72586460504565958E-03 
1.21981768943411439E-03 
-4.35094141784076144E-04 
-5.86789576708452636E-05 
9.80041032914158667E-04 
-7.43939248644529439E-04 
6.09867131894494506E-04 
1.85671252650673724E-03 
2.96607884896287833E-03 
4.19030472189752066E-03 
-6.43409875852443908E-04 
-3.59885922323685244E-03 
2.00152135110317347E-03 
-3.41375603801675369E-04 
3.10106235831882873E-04 
2.25017820565656104E-03 
-2.54667017426757130E-03 
-1.12894254200708284E-03 
1.47176565243510517E-03 
2.35330173096617900E-03 
1.02114707662447155E-03 
3.84854803328846598E-04 
-8.75899354671289703E-04 
-7.86794747883178295E-04 
2.05856099308622499E-04 
1.88050521730716291E-04 
7.07608105119519404E-05 
1.72725126334393695E-04 
-3.83923109755418177E-04 
-6.98991580388519515E-04 
-5.38652118790631837E-05 
-6.82040288093974399E-05 
4.10569591282518992E-05 
6.53620502946861136E-06 
4.69212544221008984E-03 
6.23230968857573925E-02 
8.43482414701497013E-02 
4.41494727900179074E-02 
2.52657956053419119E-01 
1.68849884140573625E+00 
1.14748158569586756E+00 
1.42459068063284278E+00 
1.47109172506987251E+00 
2.18253824263961960E+00 
1.67499767446383063E+00 
3.78090803734337300E+00 
3.34162892883530827E+00 
4.69947479756958586E+00 
8.30880703100760698E+00 
1.21790038592967953E+01 
1.07778666184264758E+01 
1.48954490543452636E+01 
2.01774170359417475E+01 
3.57353263696645769E+01 
4.75122527165699523E+02 
1.23421317574931862E+02 
1.33123807515152407E+02 
1.04768469303886832E+02 
7.14465647224497786E+01 
4.93499869673304019E+01 
3.63783958648897254E+01 
2.60711077877754818E+01 
2.23664947438822352E+01 
1.53610099986205810E+01 
1.26987890966685235E+01 
1.32757070818050966E+01 
1.02472099760644468E+01 
9.71349293855204898E+00 
5.91484103736962563E+00 
6.98116814758111559E+00 
4.49227189321686549E+00 
4.57473282589704056E+00 
5.14598946095339294E+00 
7.15587132657688230E+00 
4.55718332506088331E+00 
5.25728663333124580E+00 
3.46495739235403866E+00 
2.68279501810988474E+00 
2.81122816480853555E+00 
1.36952853027079868E+00 
1.26920646628707612E+00 
1.25410832776951553E+00 
1.17935284014025332E+00 
8.79925948519778456E-01 
9.08602718040842694E-01 
6.81480589782206381E-01 
8.57461383436068481E-01 
4.78545157294240131E-01 
5.75714155600415278E-01 
4.44389502205124687E-01 
4.18330490169212754E-01 
2.20957540450885837E-01 
3.45611083214258930E-01 
2.51396366668213578E-01 
1.93428455408569955E-01 
2.30184885774022574E-01 
1.86028040089671137E-01 
6.07405008307018782E-02 
1.51984665143715170E-01 
1.06809975605459823E-01 
1.67581516026412441E-01 
1.20181230833587102E-01 
5.86723583556787512E-02 
7.20229653089840549E-02 
9.74562943909940138E-02 
9.11219325649692963E-02 
4.65981789623911777E-02 
2.40523941736240920E-02 
5.84855607961734733E-02 
3.76531728988591663E-02 
1.20380477224833124E-01 
4.23349434425095913E-02 
2.71884978010220359E-02 
4.86680212693998832E-02 
-6.09747714806669304E-03 
1.05775882429399809E-01 
3.95827523565899717E-02 
2.91897059162446980E-02 
-1.47374888160834629E-02 
-2.43418663267487116E-02 
2.65779504173487453E-02 
1.36259161279395045E-02 
8.06684048938205965E-03 
2.37345800598213075E-03 
1.27784516718790677E-02 
1.36979840080081097E-02 
-3.72754819966854452E-03 
-2.31357082105875824E-04 
-1.34593464671970524E-02 
5.80993312891319499E-03 
-3.18852441719975075E-03 
8.72227918018372741E-04 
-1.69231482739765700E-03 
-4.91385528233579186E-03 
1.56427149068128976E-02 
-9.40437657825796830E-03 
5.69659134557962566E-03 
1.51056799102250762E-02 
1.64221561022135894E-03 
1.24729951998163099E-02 
-9.88861618583775775E-03 
-1.80449893915792577E-03 
5.02742680985232126E-03 
6.56284018209329911E-03 
9.48747830518614430E-03 
-1.72210841908636385E-02 
-4.31247689044670333E-03 
4.89322102543025134E-03 
1.64873308056683043E-02 
1.00045607825087132E-02 
5.77037200318825626E-03 
-1.14068086633217530E-03 
3.60340631127562374E-03 
-1.19119499425964284E-04 
-5.46179411146036683E-03 
-3.05432314241493126E-03 
5.91158286443912561E-03 
-5.87837657971920519E-03 
-6.88890214207866624E-03 
-1.70409623091770265E-04 
6.70039721168188673E-03 
5.93220965412495898E-03 
3.69092426854456240E-03 
7.56342840132344721E-03 
2.06911522390607332E-04 
-1.47315519462093208E-03 
2.05383770726856553E-03 
1.48031745012307996E-03 
-1.47674225926959046E-03 
9.67426963317043908E-05 
-6.04764390625967918E-04 
-3.40168544799787686E-03 
1.45034580275362358E-03 
-7.72551006984076305E-04 
-1.44112730617241246E-03 
9.67564687815628747E-04 
-2.81052749050103308E-04 
-2.69301821865949084E-03 
-2.84521687005597656E-05 
2.22630363681492990E-04 
1.60939678046236414E-03 
1.04718836603632528E-03 
1.29154088144690102E-03 
1.00867563200192963E-03 
-8.88789983432022846E-04 
-2.74735471352728026E-04 
7.75559543873219456E-04 
-3.55896845063123505E-04 
-4.71369840836232854E-04 
-4.23856433780074674E-05 
3.39366947759726348E-04 
-1.24200063368159458E-05 
1.09831394450608880E-04 
5.75674122732158355E-03 
-3.62115793030335156E-03 
2.81109330048355088E-01 
5.62600009499994447E-01 
7.22139198962614914E-01 
5.99308479452902998E-01 
1.18009913446957393E+00 
2.37077256718384488E+00 
3.19349770182989801E+00 
3.46587566195010677E+00 
2.74647919736584001E+00 
3.67365495720561830E+00 
3.06707722528417204E+00 
7.34065525264376362E+00 
1.29171934303558764E+01 
1.71425483302651429E+01 
2.13628491703436652E+01 
3.14303587261903914E+01 
4.23044348817209723E+01 
3.07171983483409718E+01 
1.23421317574931862E+02 
8.31754056118210883E+02 
1.53020808048706726E+02 
1.25478437388728508E+02 
1.03392104756745994E+02 
7.78585403556990201E+01 
5.42417099014382629E+01 
3.83859427165868254E+01 
3.11790880487929201E+01 
2.75963421379213862E+01 
1.75857790623895553E+01 
2.13408349277034404E+01 
1.66920073844348451E+01 
1.34881746485749794E+01 
1.25349524608046359E+01 
1.09758365410639716E+01 
1.15503704599379287E+01 
9.48359267672773498E+00 
7.39125725898937347E+00 
7.90007027872436929E+00 
7.77497425917228568E+00 
6.28523966142418988E+00 
5.56159309710337979E+00 
4.52717505776659390E+00 
3.28594538553116333E+00 
1.62779710408383771E+00 
1.51442083733538557E+00 
1.82896015403337975E+00 
1.49567598984753447E+00 
1.36400623729123605E+00 
8.90291850023629872E-01 
1.38602388138879462E+00 
6.25583725390821632E-01 
7.32641226471783424E-01 
7.46716059267243271E-01 
6.50501558623313936E-01 
7.85058075713969794E-01 
3.54493619665459225E-01 
3.82105297984992709E-01 
4.18389214158271183E-01 
2.04185598213471958E-01 
1.35435880755204519E-01 
1.33316869253237102E-01 
1.90486318057112913E-01 
1.46776760248637200E-01 
1.33890620127418092E-01 
-1.86284236513820471E-02 
5.08325920719129298E-02 
9.26777345513167816E-02 
1.12387178717513136E-01 
3.42893966590005414E-02 
9.94194576089046378E-02 
7.17217190937429055E-02 
1.47344368359930394E-01 
3.83866102470068749E-02 
1.90607928396048704E-01 
1.42990247738928981E-02 
1.10698890364268762E-01 
3.59099424671113707E-02 
2.01347082306439995E-01 
4.78206287631859767E-02 
1.26824439672594182E-02 
8.38794157953611785E-02 
8.90310722995972526E-02 
6.81514280761466584E-03 
-2.56331685529177203E-04 
4.56744324829683399E-02 
-2.45149592157908533E-03 
1.91711745024365984E-02 
1.21984448961316889E-02 
-6.76434797454897666E-03 
6.98335518024825047E-03 
1.90639298759951517E-02 
-1.97284556309552696E-02 
1.72184780724578441E-02 
1.16380393730683498E-02 
3.95868893972358138E-02 
6.32668418895575117E-03 
3.00671086527215786E-03 
2.83115799778613994E-02 
2.38925534189302798E-02 
-5.53590921925753432E-03 
1.65646906407053186E-02 
1.54030961748745799E-02 
-1.15405142131310605E-03 
8.00769126345881894E-04 
2.34169218934719963E-03 
5.34192770240940560E-03 
-8.42374076464069699E-03 
1.36595412893937892E-02 
3.65444557431334567E-03 
1.13702982151488077E-03 
-1.17943279469427450E-02 
2.38599645430799794E-03 
9.66513356573959342E-03 
1.00347333004555846E-02 
-5.91104791482428317E-03 
-4.03830775180913804E-03 
1.46986061709784479E-02 
6.17110705394046007E-03 
6.17922742131100846E-03 
1.27813962617226049E-03 
-1.31764442740076753E-03 
-5.06786769445943027E-03 
-6.21685221232376982E-03 
1.08735940990725317E-02 
4.93445656838112563E-04 
9.42966904650360859E-04 
5.25970008193889408E-06 
-1.04459289840411673E-03 
-2.36846462458382197E-03 
5.42379046225644954E-05 
4.62165434609033889E-03 
1.65703937150410777E-03 
4.06304597045958026E-03 
2.39602295951008709E-03 
3.23304855898792418E-03 
6.32997999631543500E-03 
2.55900509647581957E-03 
1.12036336411202989E-03 
-9.15992543576039128E-04 
1.63990421718739673E-03 
-6.11544092833021216E-04 
7.65449464982427639E-04 
1.63577607536001491E-03 
-7.34027805783305258E-04 
1.68249238760516916E-03 
3.27238823210978754E-04 
8.14722948659859527E-05 
-1.96902754358046426E-04 
-5.68043336652838699E-04 
3.16262599639215766E-04 
-2.34536598290895483E-04 
-7.50010406501481304E-04 
7.56221536635304074E-04 
-2.39570300674672401E-04 
4.67063708143267207E-04 
3.13838442096970292E-04 
2.04816853575092225E-04 
8.46225161020288871E-03 
7.88797478852960310E-02 
2.48030150471364064E-01 
4.61121396777221804E-01 
1.03573606582875155E+00 
1.84215767781158357E+00 
1.67180158040396432E+00 
1.99236324248213270E+00 
2.72770100000181426E+00 
3.21226466163088453E+00 
4.83213109273632213E+00 
4.52977518401249135E+00 
6.46468652321919723E+00 
8.19306233505956705E+00 
1.23923525583099021E+01 
1.77105780924581317E+01 
2.36098526584402677E+01 
3.47262012009437413E+01 
5.23336585277369153E+01 
7.38295425745896239E+01 
1.33123807515152407E+02 
1.53020808048706726E+02 
8.53154831516768240E+02 
1.20779020688314006E+02 
1.11041439467597485E+02 
7.17427813674341621E+01 
5.82296111215207119E+01 
4.78112412275314114E+01 
3.73671552114502106E+01 
2.66572879577865294E+01 
1.98192926127756586E+01 
1.98114616231983440E+01 
1.88118228835069026E+01 
1.53063648324765573E+01 
9.28389394837754445E+00 
9.47320167413842640E+00 
1.16335344108169494E+01 
1.11405019974963331E+01 
8.72347047205532533E+00 
8.28695040209742828E+00 
6.42207332028831956E+00 
7.60307166660588774E+00 
5.98755485789282904E+00 
5.86077823486206295E+00 
4.37317575139362980E+00 
2.10839108214004822E+00 
2.11220167747827148E+00 
1.53428159890588667E+00 
1.69262132197573956E+00 
1.05505611373065356E+00 
1.79430234599269123E+00 
1.41159283646962797E+00 
1.09997647837648782E+00 
9.90815411010719682E-01 
1.21333160060741529E+00 
8.23998619500447615E-01 
5.38101922094498253E-01 
4.09586081938807467E-01 
3.98283453413909805E-01 
3.87960036163315980E-01 
3.38998483349868152E-01 
2.89155355652759682E-01 
1.77744768246453855E-01 
1.88421507883428957E-01 
2.02815909153019808E-01 
2.09358562454645625E-01 
1.21928204612238800E-01 
1.87338060456523486E-01 
1.27086719775229506E-01 
8.11418301014784071E-02 
1.05857986733914208E-01 
3.26308143348952515E-02 
6.17237859105758679E-02 
8.23170325918612666E-02 
7.90774400382984188E-02 
1.29370090214008832E-01 
1.12498216391227021E-01 
7.46707348014879202E-02 
7.11947204242831672E-02 
1.01932174121492275E-01 
5.95119808531172564E-02 
1.12263841652582894E-01 
6.51964509208328852E-02 
8.84726461545009557E-02 
1.59456363161369734E-02 
6.96037463334736456E-02 
-7.04638734819675321E-04 
1.56989125453845801E-02 
1.10335695343160897E-02 
2.55397080325386883E-02 
9.59709544119766167E-03 
4.25810012106262598E-03 
9.62791089433968385E-03 
1.36443432800705221E-02 
5.67532580405681174E-03 
2.62735214110741550E-02 
6.47245979296729606E-04 
-1.07901746848511476E-02 
-4.68350356114154414E-04 
-2.36835814839702393E-03 
6.77551049869670914E-03 
-2.46313848086138834E-02 
-9.20131460986290360E-03 
-1.10418556159425215E-03 
1.83240534081591036E-02 
1.99346918468584246E-02 
-8.78279427673350419E-03 
-1.83827869478395741E-03 
1.49219259959176721E-02 
1.08162417837757898E-02 
3.02919314956839056E-03 
3.55653225761486981E-03 
8.85960809517736571E-03 
1.07346015586729359E-02 
-8.10687341026319376E-03 
-1.57114932041456493E-04 
3.84424103997819261E-03 
4.14076952222681288E-03 
-9.14384357318952928E-03 
7.50639524970752453E-03 
2.85850541069648323E-03 
3.05294653645310238E-03 
-6.41396308673131479E-03 
-6.07050013840992279E-03 
-3.18397189827474437E-03 
1.65328754863746444E-02 
-5.92567131450370994E-03 
-2.65141574643084537E-03 
8.18677268494161442E-04 
7.25461609763689095E-03 
5.76274202616871298E-04 
1.00227055363380415E-03 
-5.14623586599241914E-03 
-3.20212079088846423E-03 
2.78298358896088261E-04 
2.93886881374557599E-03 
5.69208635183249614E-04 
2.84657015940079430E-03 
-6.69290009075850000E-04 
4.62696114504069654E-04 
1.64681439250611412E-03 
2.29781872464369106E-03 
3.89074805105495396E-03 
-1.13761513087261832E-03 
-7.23775825529796826E-04 
3.51408435568737907E-03 
2.11757928773846985E-03 
1.30202557377927046E-03 
9.02763167720748263E-05 
1.01311884657248716E-03 
-5.64077906586942629E-04 
4.33057647384441720E-04 
-7.50589173975477436E-04 
5.97272810233984760E-04 
1.26493142619233745E-03 
1.58747414425053997E-04 
-2.18921881330970254E-05 
-1.76466274093916523E-04 
1.23205590881912176E-04 
-4.09617094483986054E-03 
6.14335726592454834E-03 
2.27234200870623237E-01 
3.02206282391477010E-01 
9.09292252801643164E-01 
1.11353039769190332E+00 
6.39595613700878807E-01 
9.84333823153837884E-01 
2.19235129575464782E+00 
1.90129832541389709E+00 
4.73903290580256975E+00 
3.39912027393056304E+00 
5.35045759413529964E+00 
5.93549772782667695E+00 
9.62372700583166463E+00 
1.29291632357552615E+01 
1.50610761503608579E+01 
2.54672679988321846E+01 
4.23207692245685081E+01 
5.91468890405723542E+01 
1.04768469303886832E+02 
1.25478437388728508E+02 
1.20779020688314006E+02 
5.85313349727366813E+02 
8.56218438877741619E+01 
3.89420417387146856E+01 
3.58137353458539494E+01 
3.54637000190378870E+01 
2.70879378548526901E+01 
1.78420931326597767E+01 
1.82891937690942754E+01 
1.53761129499678173E+01 
8.71154904666146912E+00 
1.33176824469795250E+01 
1.00641703232632622E+01 
9.18219908310476640E+00 
8.26138676330104360E+00 
7.74647521869053257E+00 
6.57221962399487936E+00 
7.13727711296351952E+00 
6.01737931640351320E+00 
4.87809910867741614E+00 
4.34232525022929661E+00 
3.83138821566910437E+00 
3.78350266715260553E+00 
1.80618181372446829E+00 
1.34549647728554111E+00 
1.26219477028201910E+00 
1.31238220516235971E+00 
1.23405702096073489E+00 
6.04311068948217844E-01 
1.28350626576560289E+00 
8.88672252463639900E-01 
1.09315931638881225E+00 
1.05866091952976005E+00 
4.52312809175083097E-01 
6.08600554910732061E-01 
4.40892209823021908E-01 
3.73334156522471150E-01 
3.44469543801556810E-01 
2.23513946534335650E-01 
1.76530363502557158E-01 
2.21831204312370717E-01 
1.27124013679944720E-01 
1.43429327710842158E-01 
1.03803898118373317E-01 
1.11824710569226424E-01 
1.00560994667672252E-01 
1.31775568075317762E-01 
6.14438272462293489E-03 
9.28556191908239403E-02 
3.65602283205424192E-02 
1.31345198285166026E-01 
5.82256738536723398E-02 
4.14697993109244267E-02 
1.39596282881586681E-01 
6.54743383303495463E-02 
1.10320225223477314E-01 
7.77477356026716193E-02 
1.07524879015205976E-02 
9.93505433869454196E-02 
7.79885945288264076E-02 
1.28662556116505601E-02 
3.46915939057087924E-02 
6.48126591432948707E-03 
3.27362896883438143E-02 
6.17536644541896926E-02 
-2.43903275751142026E-02 
1.37762250818025313E-02 
3.54712727114559140E-03 
-2.96302666346642276E-04 
1.86594569263221974E-03 
2.42673612835248645E-02 
2.22117878990345805E-03 
1.98123655406878853E-02 
2.67568263720965038E-02 
7.25789822312493046E-03 
1.53630522875111159E-02 
-8.40241247558057812E-03 
2.93864551266317386E-02 
2.73026755667087821E-04 
1.65652553604546523E-03 
1.47033688594140257E-02 
8.61499424414707837E-03 
-1.45596896130226194E-02 
8.94747788802280342E-03 
4.88127411078398063E-03 
-4.14637468902760448E-03 
5.46142396222453960E-03 
-8.35989017667711741E-03 
8.40791271096401512E-03 
1.60014112537920430E-02 
-2.15296407127629243E-03 
2.33888316839591737E-03 
1.39054900537738790E-02 
-7.82625371170270721E-03 
-3.61579024084178902E-03 
-6.33254352365768009E-03 
7.81904505782480760E-03 
8.49691428970187138E-04 
1.62394997380394413E-03 
-5.96529592290159349E-03 
3.62331065079257979E-03 
4.76536137282508945E-03 
-7.83238638650727149E-04 
3.77711322496818332E-03 
5.31371256005670235E-03 
1.34260525306546651E-02 
4.63251499062491880E-03 
4.93705398560672064E-03 
1.65351011220660638E-03 
2.18724060173584433E-03 
3.31639414834865136E-03 
-2.52681002568923632E-03 
3.16241728025425789E-04 
1.06510616720125232E-03 
-1.20938848951966397E-04 
2.14748999590593604E-04 
3.39695302362133609E-03 
3.41027156091427801E-04 
1.96453175110834679E-03 
1.38752913916518348E-03 
2.17084166801445036E-03 
-2.36745589980678038E-03 
-2.51226071804452422E-04 
-9.74019364093325598E-04 
8.99340962398544855E-04 
-6.66327736119223498E-04 
1.27366904551117388E-03 
-2.05958149378425220E-03 
6.11242186800092444E-04 
1.22082510447850661E-03 
4.09345946815387355E-04 
-7.32899697253896728E-04 
-6.42003812826589821E-04 
2.04673587066309137E-04 
-1.16500923563717107E-04 
-2.76244730670530278E-05 
-1.10613080856661515E-04 
4.61623214414483285E-03 
-1.16338612037036916E-02 
1.17002398900824811E-01 
4.81054079975296256E-01 
5.81871515800874484E-01 
6.67815095453773822E-01 
7.52539280043222902E-01 
1.31643308632693867E+00 
1.07136116884012589E+00 
1.07636633164394446E+00 
1.81662523883897009E+00 
3.38667660492897893E+00 
2.59208552101774314E+00 
4.52163797196322559E+00 
6.29748665242566652E+00 
8.72888305197410830E+00 
1.27625117221889273E+01 
1.64597546214973498E+01 
2.68336916641011882E+01 
4.14459872146469408E+01 
7.14465647224497786E+01 
1.03392104756745994E+02 
1.11041439467597485E+02 
8.56218438877741619E+01 
2.70459561718518671E+02 
6.12144239724872037E+01 
9.41514752198259686E+00 
1.58356910064233176E+01 
1.68670869970661492E+01 
1.47157190100747393E+01 
1.02283970351827023E+01 
8.98310822597536429E+00 
8.07406705758940113E+00 
6.89198626414876347E+00 
6.19303800200478882E+00 
6.84392945253898866E+00 
4.52832704034021205E+00 
3.44967319429132679E+00 
3.63556759964337228E+00 
3.54786378273315783E+00 
4.68578250368792570E+00 
4.33251970652032004E+00 
1.73920283515326068E+00 
2.71037755103766198E+00 
2.10299999504224644E+00 
1.24823661844137379E+00 
7.34255834315618916E-01 
9.41330763796337289E-01 
6.29170547216944653E-01 
5.87862450261524172E-01 
6.17628711672851161E-01 
7.24534578442825650E-01 
4.67946102561063559E-01 
3.94349596332221386E-01 
4.36910878705710881E-01 
2.43050520492130190E-01 
3.03310871990231767E-01 
1.86562055133121879E-01 
1.86298871211510175E-01 
2.28956088276976027E-01 
2.00839033800770866E-01 
8.47885987404043973E-02 
1.03099786670282342E-01 
1.36138982295426092E-01 
8.46579613167918743E-02 
8.50328545258223073E-02 
1.59359677468595834E-02 
2.39229347806361771E-02 
8.92087252106816275E-02 
2.43141448755321739E-02 
5.57296263031265351E-02 
8.68748687793926694E-02 
4.33713995478154646E-02 
1.50289969592643478E-02 
7.52555025532917754E-02 
9.02532847699247069E-03 
6.70776324340982000E-02 
4.83719336804181374E-02 
6.89473025868179434E-02 
9.60081559020273673E-02 
4.57126265896936959E-02 
4.41606119065344818E-02 
2.45885115874295603E-02 
7.44152138627711124E-02 
-1.80802959193687822E-02 
-8.50031762050400329E-04 
-1.65525913738742703E-03 
1.88753267185125286E-02 
-2.84205598632188876E-03 
-8.58219175616518545E-03 
5.25707965210171248E-03 
-6.91014029256878382E-03 
-2.66211214176310885E-04 
-5.54745735671632097E-03 
-4.04479039728445483E-03 
2.58195941125670186E-03 
-3.96035800280386280E-03 
7.88848821073269597E-03 
-1.27345327530871098E-02 
-7.97416905785886324E-03 
-1.90017480217174995E-03 
4.01157183797968935E-03 
9.08986213906864612E-03 
-2.29733901668397557E-04 
3.53224153629249455E-03 
-4.78690486071204832E-03 
1.15929440283326982E-02 
3.83676047840858644E-03 
6.64956903100302147E-03 
1.45360950213514681E-02 
-4.34461964865124652E-03 
1.39611756695072909E-02 
5.20062871189427411E-03 
9.20538441041354218E-03 
6.97563324200885584E-03 
-2.68144722073788326E-03 
3.16947941124712555E-03 
9.74462252797320648E-03 
3.84958479237358436E-03 
-3.20608581827974302E-03 
4.90091685636676998E-03 
-4.59347272123896214E-03 
5.74822424970180147E-03 
-2.43747742599133678E-03 
-1.92954388487502496E-03 
3.09019142092967127E-03 
6.65231500747167216E-04 
6.70992641093660046E-03 
-6.93716485446142089E-04 
3.50671298899310653E-03 
-2.70277156579467942E-03 
1.91224741061720035E-03 
9.87344443427846984E-04 
-7.41306249832921990E-04 
1.90718810561196870E-04 
1.26273177389195422E-03 
1.75035138707194181E-03 
-1.84454044721821345E-04 
-2.73226697969519315E-03 
1.52409241756749870E-03 
-1.60023247259858704E-03 
2.45047094933967735E-03 
1.99273268209764626E-03 
-2.06876197831830410E-03 
-1.09618187021493513E-04 
6.57634790041203179E-04 
-1.55667873075492980E-03 
8.76481228898318946E-04 
-7.73671268988438809E-04 
6.87259049002636219E-04 
-3.50450292374950402E-04 
1.33383537905120965E-04 
1.98003825052198254E-04 
8.68829130963549818E-05 
-5.08676401897071605E-05 
1.53206112644385217E-04 
1.57762614056685801E-04 
3.64714856577547441E-06 
8.81585066142107928E-05 
7.53919862923780291E-03 
-6.99280438585286185E-03 
9.94935214807319279E-02 
1.06396646947691215E-01 
4.13073664585036138E-01 
6.24419638048789527E-01 
3.10324325032482140E-01 
1.02401665137954456E+00 
1.23522286150578253E+00 
4.03944784171961002E-01 
1.47327788369495449E+00 
1.42386582394160666E+00 
1.56377382473087523E+00 
3.14837080837876826E+00 
4.36692557266394310E+00 
6.23472931062348046E+00 
7.58232694148671094E+00 
1.27635119738268337E+01 
1.70806227744836256E+01 
2.73997491115744758E+01 
4.93499869673304090E+01 
7.78585403556990201E+01 
7.17427813674341621E+01 
3.89420417387146856E+01 
6.12144239724872037E+01 
1.77254658404633233E+02 
2.30254017226177012E+01 
6.78232153784790448E+00 
5.00244948134087331E+00 
9.08347856836607903E+00 
7.32011743479426258E+00 
6.46040342835688186E+00 
5.50809500313235390E+00 
5.15454850902383210E+00 
5.43256941597645238E+00 
4.12010415555420373E+00 
4.15579274181264413E+00 
3.24543416986226374E+00 
1.96829764385369677E+00 
2.80471261147191786E+00 
3.07960744534495090E+00 
1.76350071300061439E+00 
1.67270323781917374E+00 
1.92038589143647087E+00 
1.37824343330016053E+00 
1.08507886103037121E+00 
6.08616730971735520E-01 
5.72660738762044597E-01 
6.51458421216895012E-01 
3.07381297763546391E-01 
4.74408660920701442E-01 
5.04310769472330445E-01 
1.74491553800965066E-01 
3.38239165234546446E-01 
1.89303620013698937E-01 
2.45217329091485303E-01 
1.86234672954476849E-01 
1.37494195757265097E-01 
9.10445766452345623E-02 
1.34841727401314365E-01 
8.32991288097123667E-02 
7.48929629498497756E-02 
5.65916972882998665E-02 
1.30130704255570162E-01 
2.42285115155907588E-02 
4.17603554609979402E-02 
3.70464204702666000E-02 
6.89864890326927493E-02 
5.79040144832841663E-02 
5.45954420550886620E-06 
6.09072214670060424E-02 
5.72623606241606659E-02 
8.34211535018486092E-03 
1.47846622061292825E-02 
3.64330836006410141E-02 
2.49775350048004989E-02 
1.56225756853488502E-02 
2.18582629919888763E-02 
4.97209400708972724E-02 
3.81739813927243973E-02 
1.43125988261419770E-02 
2.16105936613232262E-02 
-1.73374127223962331E-02 
-2.06007707673250863E-02 
2.56802264210635421E-02 
9.74895376221020238E-03 
1.00115183351338066E-02 
-4.30433337550471980E-03 
8.67465080063663067E-03 
1.17688884011495978E-02 
5.17411563794050160E-03 
1.11720036155460497E-02 
5.26292797128759694E-03 
3.84012880213474572E-04 
-5.23453416223635965E-03 
3.53286436455784543E-03 
1.05187668076733212E-02 
-4.16309897149016398E-03 
-2.26811940019796708E-03 
-1.15947705827517864E-03 
-4.63885319183851997E-03 
1.37999300858377884E-02 
2.82134660773476287E-03 
1.88116857271610730E-03 
-3.70617706789356247E-03 
1.09658351281574570E-02 
6.74450461567878932E-03 
7.14416624475975193E-03 
-2.75761847431288368E-05 
-2.35432241582974157E-03 
6.01774831823209612E-04 
-2.78800019348117564E-03 
3.42834889591120103E-03 
-2.12298845583973762E-03 
2.38617692357305684E-03 
4.04594926741543882E-03 
-2.25429148836261235E-03 
2.61870378688974087E-03 
2.54069336814684883E-05 
1.55103959753170287E-03 
-2.98487562865149903E-03 
1.10600275830124474E-03 
1.53111481982507857E-03 
-2.01815767707689241E-03 
-5.76451689093680948E-03 
-1.00309851333848555E-04 
-7.79428654774233075E-03 
3.54078714010688670E-03 
-8.75878719115571634E-04 
5.57024379441167002E-04 
1.50050528566094397E-03 
7.30541617648150857E-04 
-9.13117076832576399E-04 
8.42398360178349555E-04 
-3.48092972260673921E-04 
-7.01740673362300258E-05 
3.48283909970549185E-03 
8.74641223955263626E-04 
-1.29925832711851800E-03 
3.88661563061217495E-04 
-1.27890164059654856E-04 
-2.67883623451823207E-03 
1.69537163307362519E-04 
1.43908065733979406E-03 
3.79769664195684091E-04 
-1.55732449458823898E-04 
3.76048745797935915E-04 
4.11862795016735531E-04 
9.89473914997390184E-04 
-5.33835300116041245E-05 
-5.67818007298635211E-04 
2.39528038532925604E-04 
1.63221394083533968E-04 
3.24810074198293318E-04 
-2.64649234739315056E-04 
2.87612942382327213E-05 
9.25858858774188478E-05 
1.98339473019211995E-05 
5.85724936205544056E-05 
-1.64682959597164816E-03 
4.01471287188009326E-02 
6.60928155827637809E-02 
-2.28845960164298895E-01 
3.44849577724627765E-01 
1.03143900851313586E-01 
2.17712780532150874E-01 
6.32409548152451650E-01 
8.41033518243198608E-01 
8.07616645763989949E-01 
1.55144013628751676E+00 
1.08712473043395841E+00 
7.92703070717446501E-01 
1.06740752032231345E+00 
3.66027548246709111E+00 
3.70030076045165313E+00 
6.76728382082090985E+00 
8.49046020774265919E+00 
1.49573476046031519E+01 
2.18242519232117296E+01 
3.63783958648897254E+01 
5.42417099014382629E+01 
5.82296111215207119E+01 
3.58137353458539494E+01 
9.41514752198259686E+00 
2.30254017226177012E+01 
1.49795305414736561E+02 
6.44220494125262011E+00 
-2.92933600923920778E+00 
3.22346456433001061E+00 
4.26224650721735454E+00 
5.05928647177378998E+00 
4.03353211210182039E+00 
3.81002424636384518E+00 
3.36378516355273627E+00 
2.78032119438543912E+00 
2.51672828959813000E+00 
2.54770294963905863E+00 
2.09187120812274463E+00 
1.12323448112868340E+00 
2.08522605546078132E+00 
2.51897389625134682E+00 
1.06335099656998078E+00 
1.08645208750146427E+00 
1.09079990420876949E+00 
6.59446093734078254E-01 
5.12106898678816647E-01 
4.37141667666117673E-01 
3.57386921896522658E-01 
6.37143506373763602E-01 
3.41215904582339302E-01 
4.08768296396027353E-01 
3.20194873348301490E-02 
4.44981623806362525E-01 
2.77099641217295745E-01 
2.01824221505794377E-01 
1.62666669291266663E-01 
5.15186659206929784E-02 
1.44409568839885649E-01 
8.99624585282860212E-02 
1.02906110841145565E-01 
7.18221855260393338E-02 
8.47479240082953528E-02 
-2.07166098596222800E-02 
8.81432323769413412E-02 
-2.01418812227933675E-02 
3.47675837810516031E-02 
-1.67526408709036366E-03 
7.83524504064651711E-02 
3.05112525966993037E-02 
-1.43616725027930943E-02 
2.64491092734687530E-02 
3.57026708341024596E-02 
4.11893577941914169E-02 
3.82165610413439938E-02 
1.24032320329533902E-02 
4.68518105834048737E-02 
2.32013028017248324E-02 
7.86087921578517736E-03 
4.25384998225287886E-02 
1.35839949049221843E-02 
-1.46761751874161326E-02 
2.36195729321618149E-02 
2.23458533202330507E-02 
1.14160539550230335E-02 
4.12590891870534722E-03 
-7.89579903251897211E-03 
-7.47830245669031234E-03 
7.01253908061340130E-03 
3.36481153590144095E-03 
-5.33266327354358846E-03 
-6.55471079983436632E-03 
2.56342824974297237E-03 
-8.67754259793242569E-03 
2.92483685313817132E-03 
-7.02023943837637530E-03 
-7.80829745672055771E-03 
2.06308340139650008E-03 
1.03471449635845272E-02 
-6.82137501789816404E-03 
8.18304789993537333E-03 
-5.32353357639367419E-03 
4.22934228115401465E-03 
1.73525897025861666E-03 
1.03206763422080262E-03 
-2.58333429070305761E-03 
5.03665475574019156E-03 
2.38681225702616195E-03 
4.23644337724872033E-04 
1.22702460230504316E-02 
-2.56840336469545821E-03 
5.67929272573797087E-04 
6.19321524222126579E-04 
4.75150678352328874E-04 
4.06772970467163611E-03 
3.42765353564586806E-03 
2.31415193922564428E-03 
1.80408702418729866E-03 
4.84612817024588326E-03 
1.40708468120830576E-03 
2.59537707684277417E-03 
-6.55662735935843541E-05 
-3.60123463549590214E-04 
3.68852710138946891E-03 
5.42079144640425937E-03 
4.68452517326101831E-04 
3.50233063590121374E-03 
3.53492352035865171E-03 
-1.31872631627287973E-03 
-1.74246435560033303E-03 
-1.31273098773014888E-04 
2.53096830723496813E-03 
2.01446351000185198E-04 
-2.86175001343195659E-05 
3.24484975896493274E-04 
-1.79194653253721831E-03 
5.57688028353266760E-04 
4.46153402444152489E-05 
-5.61792350827473278E-04 
-1.13460010769783084E-03 
-6.09279144547118529E-04 
3.85781122936255317E-05 
-1.48942835262974723E-04 
2.62579472253682972E-03 
3.40452823016850078E-04 
1.34196897302347085E-03 
-1.85779869018671108E-03 
-3.20313381052610873E-04 
-1.94659505161591095E-03 
-6.14701114087675527E-05 
-4.66772957979196630E-04 
1.43614339870888429E-04 
1.85439315308629654E-04 
2.84974607641274387E-04 
5.33739901896379391E-04 
-5.49054107915970043E-05 
2.28498070176826108E-05 
2.19569256971569884E-06 
-5.52351872044989413E-05 
2.33352226394960760E-03 
3.62246420568767755E-02 
7.64443508562144686E-02 
1.64142610611540007E-01 
1.24887570523879360E-01 
-9.74755922352441018E-03 
4.53004046444496100E-01 
1.67841909370698206E-01 
7.15849578643128703E-01 
7.45554323418127995E-01 
7.52877680813015981E-01 
-1.22932454715422135E-01 
1.03970341817701506E+00 
1.99396549717819882E+00 
1.71443440944469683E+00 
3.83759884578759980E+00 
5.20741399406248018E+00 
3.99573802094418706E+00 
1.18946040724854996E+01 
1.61784032297886711E+01 
2.60711077877754818E+01 
3.83859427165868254E+01 
4.78112412275314114E+01 
3.54637000190378799E+01 
1.58356910064233176E+01 
6.78232153784790359E+00 
6.44220494125262011E+00 
1.15950456987897908E+02 
4.95775105248802195E-01 
-5.60252701086347393E-01 
1.24838452970842706E+00 
3.43609057217500879E+00 
4.22331113390927015E+00 
2.48081446514025394E+00 
2.76478805948355744E+00 
1.04676948577524032E+00 
1.03339122236857905E+00 
1.71339562032337556E+00 
1.80947884809744242E+00 
1.79337554516626962E+00 
1.62213588192732994E+00 
1.17841711409065075E+00 
1.26595186530507631E+00 
1.04542702036573365E+00 
8.14326606824614441E-01 
2.35121107840584265E-01 
2.43091257925143356E-01 
7.76698442947265644E-02 
4.15913317437901386E-01 
2.09650567875675098E-01 
4.07509057297853472E-01 
1.15651654875728871E-01 
7.11134633457844029E-02 
1.91562714084356600E-01 
1.90113314446254456E-01 
1.31702000470042241E-01 
1.16595492511925997E-01 
9.85641181192096483E-02 
8.64426242846097759E-02 
1.17330503521579532E-01 
9.01174035339274010E-02 
8.68518720121150417E-02 
1.51867533548462677E-03 
-3.93925319219591737E-03 
6.50375499586087619E-02 
4.48819003626844473E-02 
2.35708803729872060E-02 
3.27238338229783807E-02 
9.26532560243767921E-03 
1.99248525718649259E-03 
1.71316180222344794E-02 
2.10876951256981637E-02 
2.47316378214528579E-02 
2.58004914609590921E-02 
1.45812253010730599E-03 
4.29003093868248545E-02 
2.37820493340436187E-02 
9.75719835844906895E-03 
-8.92539404692356195E-03 
1.13152760618958903E-02 
2.85147369951464606E-02 
1.05321378283676163E-02 
1.35857536450531384E-02 
-2.33470942953222585E-02 
-2.86169731631100155E-03 
1.16570728364459933E-02 
-3.25573224884645246E-03 
-7.25649480175038792E-03 
7.25807220954296888E-03 
4.56626400571078471E-03 
1.09522992150772784E-03 
-3.59357470679772060E-03 
-3.48490881018972910E-04 
-1.52597807980256440E-03 
2.16595953415140308E-03 
1.53160846934186010E-02 
1.13101506352138474E-03 
-3.63904015688110236E-03 
2.90307344642994720E-03 
7.98554795900449643E-03 
-2.15037542174051138E-03 
-5.13357567122973372E-03 
-2.87427805155472237E-03 
-1.42105875924309092E-03 
-2.58060110624252223E-03 
-8.31927628235333105E-04 
-1.64529169633658811E-03 
6.73459148879089389E-03 
-2.14372242766349384E-03 
-2.24620964821607184E-03 
3.02411480981183917E-03 
1.89701861416766040E-03 
-2.52308923253702138E-03 
5.57100455123355062E-04 
1.04953351188102786E-03 
-4.36972373443878567E-03 
3.37282460548049036E-03 
-2.46322650468983311E-03 
-7.84650680740995275E-04 
-2.69726416774534756E-03 
3.44760928252172338E-03 
-7.53463678817306733E-05 
1.62642728316925948E-03 
-3.25856091422873544E-03 
3.15580456334417416E-03 
-1.53773554856315641E-03 
2.22510352689096920E-03 
3.15601497981049094E-03 
3.88992351189135699E-03 
-2.66695706244257213E-03 
1.87395934216021652E-03 
-3.65120000839265209E-04 
-1.38822729164355362E-03 
-1.50908947893459514E-05 
-1.59077270007293762E-03 
2.97366473631062889E-04 
-1.40551293709744720E-03 
1.87565147299930578E-04 
-1.77156757983568038E-04 
-3.45316329230807573E-04 
-7.86915481093807407E-05 
1.11792499679487620E-03 
-2.50730588061993747E-04 
1.25220196189826019E-04 
-1.80788071139242396E-04 
5.00979411755710503E-04 
-1.31785295363538051E-03 
-6.64521534689294958E-04 
3.33158066648432552E-04 
-3.46493507605975663E-04 
1.75125661220742969E-04 
1.44739051310733397E-04 
1.03355419657373287E-05 
5.93876577567707220E-04 
-1.46378932920777265E-04 
-6.02621661801017568E-05 
9.01661120783732414E-06 
1.07668159038864326E-04 
-5.54958575781586053E-06 
-1.81494070573964871E-03 
2.16447926489635872E-02 
4.01205529434570385E-02 
1.30719065970834769E-01 
2.02981830290757892E-01 
1.14816871316575531E-01 
3.46655053993077222E-01 
2.52071856373504211E-01 
3.15094208762131345E-01 
2.32303504031358521E-01 
6.65884576270890038E-01 
6.03893328705757515E-01 
6.49350794624084515E-02 
1.41149030903436823E+00 
1.81729788963801808E+00 
2.60477679208063595E+00 
2.98642227949360084E+00 
3.78063562548858556E+00 
5.19625140569642863E+00 
1.22217566478094035E+01 
2.23664947438822352E+01 
3.11790880487929201E+01 
3.73671552114502177E+01 
2.70879378548526901E+01 
1.68670869970661457E+01 
5.00244948134087331E+00 
-2.92933600923920689E+00 
4.95775105248802195E-01 
9.60985792237584207E+01 
-2.86842435103431326E+00 
-2.25333452117200039E+00 
3.28196563159123711E-01 
1.88008862988919700E+00 
2.61195619907586352E+00 
2.04572868613027348E+00 
2.21644334965726086E+00 
1.52202360468306885E+00 
6.67509684151853522E-01 
1.55294081216805679E+00 
1.11321481933207367E+00 
8.74770987293552738E-01 
1.97349051805392528E+00 
1.42734964411270604E+00 
7.22186636062571941E-01 
5.67810863667246535E-01 
4.30770885195437159E-01 
2.25820992505433693E-01 
6.00778371269371642E-02 
2.97691090471124631E-01 
6.44617110215206790E-02 
1.99743008142765605E-01 
2.17835850903187411E-01 
1.46040038588098720E-01 
2.83623532798298494E-01 
1.77503306667898764E-01 
1.84836112806788411E-01 
8.82454177562586456E-02 
6.02366953807572936E-02 
4.89534170767855770E-02 
2.30139420930279698E-02 
5.75202227849621259E-02 
2.79565536905946772E-02 
5.43904106201150359E-02 
3.95185040298087556E-02 
2.75143100263630473E-03 
3.23577672430574170E-02 
8.82220225890222726E-03 
5.31450095725900171E-02 
3.20600421694276425E-02 
-1.01357836888781670E-02 
1.00719873523733711E-02 
2.95606342653479542E-02 
1.02407548412504715E-02 
-3.74817872807057173E-03 
1.08381232868285052E-02 
1.01083929696481351E-02 
2.87398115099929512E-02 
9.17139875462912556E-03 
7.23022540444876686E-03 
-2.36305193066821016E-03 
4.24177722857090184E-02 
-1.07634697892333778E-02 
2.88286126213527297E-02 
3.96373424173256245E-02 
7.91234850518675488E-03 
4.84008945516807912E-03 
4.08859619446538900E-03 
3.31978156860536239E-03 
2.30821134442946293E-03 
3.20334789747733686E-03 
-2.94605325025720441E-03 
4.16181169486181182E-03 
9.94698702735240074E-03 
7.69846010329915988E-03 
-5.98305278967201266E-03 
9.49338201516315532E-03 
1.48171466600147458E-02 
-4.77178232836490343E-03 
1.36975460219240907E-02 
-1.28612042442295595E-03 
6.61161887554612571E-03 
1.12171502277845676E-03 
7.12013310954289717E-04 
-4.92706816916990697E-03 
3.19222571647814540E-03 
1.55314262523656042E-03 
-3.68307038560048653E-03 
-5.13021106159287834E-03 
-3.64297911027606234E-03 
6.63030471138968680E-03 
1.26479583642692597E-03 
-3.97955912421096326E-03 
7.75283414373987602E-03 
4.03743220575220442E-04 
-1.01505432631337849E-03 
1.24622566491617843E-03 
9.69339737980670006E-04 
2.04961351156043295E-03 
-5.72357905537061642E-03 
3.88130669983840799E-04 
-2.42257339369638574E-03 
-3.64664343777132936E-03 
2.15529050045209017E-03 
6.92479859616655820E-04 
1.02112113951550922E-03 
-1.37829187024255989E-03 
5.24240502312541597E-03 
-1.05409505148222249E-04 
3.78648077636451136E-03 
1.10459978249695405E-05 
9.72526175638422784E-04 
-2.58502560000947441E-04 
2.25100210527314588E-03 
-1.89289205063900164E-03 
9.00191317638921623E-04 
-2.08939773854491728E-03 
4.62763101685962155E-04 
9.39977756343410851E-05 
1.42139697198369460E-03 
8.40142456688198943E-05 
5.77142786890526695E-04 
-3.22533465191072685E-04 
-6.64035781967930072E-04 
5.74247514673577254E-04 
-3.47732680271291891E-04 
9.30525363387073225E-04 
5.93979425045900616E-04 
-3.64417958015832535E-04 
-7.73806759370242181E-04 
-2.47230003343595830E-04 
4.00858626430433489E-04 
-6.08210761554025549E-04 
-4.68774540912111470E-04 
3.58315016353334323E-04 
-2.24598468113639357E-04 
-1.75571119916095544E-04 
-4.30379948558073960E-05 
-7.21254472492876452E-05 
2.46589876323350657E-05 
-8.04834498747435817E-03 
-8.70566953378868087E-03 
8.67984790017281571E-02 
-9.16594374099560932E-02 
4.75340040464423616E-02 
1.98721176353278295E-01 
8.41458525478523678E-03 
9.94036049193051385E-02 
5.97352021028477065E-01 
2.77092152980094431E-01 
1.87487186822463819E-01 
9.06642484070478538E-01 
1.43855319236821177E+00 
8.96935171557439404E-01 
2.00823570741000879E+00 
1.10275713009423448E+00 
2.23847653738287633E+00 
2.31882208894404007E+00 
8.01530541745192870E+00 
1.04477027123661905E+01 
1.53610099986205810E+01 
2.75963421379213898E+01 
2.66572879577865294E+01 
1.78420931326597767E+01 
1.47157190100747393E+01 
9.08347856836607903E+00 
3.22346456433001061E+00 
-5.60252701086346949E-01 
-2.86842435103431326E+00 
7.01872939602939709E+01 
6.08250394331244149E+00 
-3.81229147537427249E+00 
-3.85415104860054702E-01 
1.36759195027254932E+00 
1.36183897618265393E+00 
9.44195554849696306E-01 
1.86832838030639459E+00 
1.39801499785404815E+00 
7.87189180990329751E-01 
1.29019223202305833E+00 
8.16146099208756581E-01 
8.36079250220306602E-01 
2.74184565348739806E-01 
5.18999022364311946E-01 
5.30585303906284667E-01 
2.01543760844631437E-01 
2.11538808683050583E-01 
3.20335358624561084E-01 
2.00574714368327300E-01 
2.18919043360611354E-01 
1.66083827989541188E-01 
2.05129900286481981E-01 
1.45045578692416910E-01 
1.89963131995500190E-01 
7.52369700300672128E-02 
8.56090129962333996E-02 
7.47208842748529195E-02 
4.87715962792071717E-02 
2.02333137577759524E-02 
6.71320995628475053E-02 
3.22727484925747002E-02 
5.52594401287272424E-03 
3.62321780629420442E-02 
4.99778074398598560E-02 
4.39869995511604078E-03 
-4.99893641388777440E-02 
1.05161314275041863E-02 
2.09141014704302096E-02 
4.58445355266653195E-03 
1.93902802136292698E-02 
2.03997667039692021E-02 
4.97319617468445444E-03 
1.22116878034282724E-02 
1.92145874499368638E-02 
1.19665081587800818E-02 
4.50720248010329991E-02 
-4.67664407316692367E-03 
-1.13530655270656471E-02 
4.38693541966555037E-02 
3.30374747362294826E-03 
2.41028107246294837E-02 
8.52967741516576575E-03 
1.83923963564640996E-02 
-7.95763873426348460E-03 
-3.72199109153383608E-03 
-2.31254219099281391E-03 
-3.32996949574646765E-03 
1.07144894776679527E-02 
-5.31557723136772808E-03 
1.19183425059431387E-03 
8.04050751343354103E-03 
-1.87050318071951111E-03 
1.04824249689421394E-03 
6.93404097361429578E-03 
-5.02300415083182638E-03 
-1.32216104995991129E-03 
1.46842852459013948E-03 
7.22685589006446475E-03 
-2.67332305288973601E-03 
9.36261567736784706E-03 
-1.51557051586406776E-03 
5.65770252899547646E-03 
-6.00978397889794197E-04 
6.46282340931622883E-03 
4.31625358860436223E-03 
-7.52219475183972097E-03 
2.82116373206046673E-03 
4.25334470357211294E-03 
-2.30987488830430767E-03 
7.86153687513669111E-03 
-4.02559464986873127E-03 
-4.03240619447241874E-03 
5.50801878784932131E-03 
1.30996091464366006E-04 
-2.99360347250356650E-04 
-3.12818093687330814E-04 
-1.52084564650358293E-03 
3.62919178907303861E-03 
-4.08025295215987626E-04 
3.85684291797395832E-04 
-3.67258308076008903E-04 
3.78412857336315176E-04 
-2.87225679395693806E-05 
-6.39505567360043234E-04 
-4.63061399410709331E-04 
-1.86646707786434173E-04 
8.18952472043007833E-04 
-3.18468077479833536E-03 
-1.13751015013514157E-04 
-1.50179541135728525E-04 
2.54978865894954694E-04 
1.66981553344375738E-04 
-3.35835411276487624E-04 
1.29080053803692484E-03 
1.13676958197433519E-03 
1.86340436221475053E-03 
1.27213471889059298E-05 
-1.13814993105328111E-03 
-9.74431925134254355E-04 
1.38900182437913912E-03 
-3.23397702761812726E-04 
1.87989141208576792E-04 
5.66507178614125405E-05 
5.00392029410978972E-04 
1.88331213557219431E-04 
-1.05614561752279969E-03 
4.58099791430511736E-04 
3.10805667972923491E-04 
5.94121220645214962E-04 
5.74350537509283991E-05 
-1.47544685064867405E-04 
5.98604125511089376E-06 
3.73482059600035207E-04 
-2.10521053074952391E-04 
-2.87272859700653477E-04 
7.65598438593582552E-05 
8.46849743163852528E-05 
-4.88884977359528125E-05 
4.73079750498329761E-06 
1.87928409202362218E-03 
-5.87972526509846632E-03 
6.16116751192727768E-02 
-1.37655821947352486E-01 
-1.10442131618186112E-01 
1.15570693169239000E-01 
-1.00618070820707450E-01 
1.34329487911234252E-01 
1.75070132684517099E-01 
3.79113619017871495E-01 
2.45517041112797429E-01 
7.73339551178402362E-01 
8.11264443797236723E-01 
3.92957453188089223E-01 
1.05807880714519054E+00 
1.25833228188151214E+00 
1.09845294625713397E+00 
4.47442574559822326E+00 
4.52293381100336322E+00 
7.27640003082969855E+00 
1.26987890966685253E+01 
1.75857790623895553E+01 
1.98192926127756586E+01 
1.82891937690942754E+01 
1.02283970351827023E+01 
7.32011743479426258E+00 
4.26224650721735454E+00 
1.24838452970842706E+00 
-2.25333452117200039E+00 
6.08250394331244060E+00 
4.53642073879627645E+01 
5.91404641504992945E-01 
-1.66671987221503914E+00 
5.31935551520072103E-01 
2.66711922712640548E-01 
9.50470690061554047E-01 
8.84961958291974105E-01 
7.25853851797263805E-01 
6.21023135701377238E-01 
8.22624770066593958E-01 
6.11932031080804961E-01 
9.15774416289227955E-01 
4.14616048909203727E-01 
4.48718343225320226E-01 
5.69255504398579304E-01 
1.40973249197255512E-01 
1.85491156942902219E-01 
9.24547830506170787E-02 
8.28368188894152979E-02 
1.16725201920550109E-01 
-1.32465711081752174E-02 
2.76131036058257853E-02 
1.10747071555650084E-01 
8.11890498315836484E-02 
1.56108150406640805E-01 
3.69692630495628075E-02 
8.65340991292578993E-02 
3.32653981361149473E-02 
2.15937122554668917E-02 
1.99084089906014471E-02 
4.53077311798426446E-02 
1.71049035620606596E-02 
7.58865009447899468E-03 
1.61082176334883080E-02 
3.13421052602741931E-02 
4.45818110978586715E-02 
8.09487588715891541E-03 
1.59928357352407506E-02 
1.26065341764772642E-02 
1.58582780051044828E-02 
3.54073780141744929E-03 
1.61359504045193690E-02 
1.57105065009521469E-02 
1.39719411096432492E-02 
1.86240384291080918E-02 
1.56262741575429916E-02 
8.88695077371378338E-03 
-5.64187987224552823E-03 
6.98821163319052804E-03 
1.62636615655172324E-02 
1.45755368425861623E-02 
5.29355479467174747E-03 
-5.73881525064793164E-03 
-1.40619394992901308E-02 
-5.38041298411981537E-03 
4.75558026619060138E-03 
-1.43891375703849873E-03 
1.52853308392460353E-02 
-2.79576120161163615E-03 
6.12618026214275992E-03 
2.56523718472381540E-03 
-2.34971544770759587E-03 
3.01548197157037502E-04 
4.16126387767237326E-03 
-2.27455463061423772E-03 
-2.02699355569840260E-03 
8.52682784888455342E-04 
-1.41005526585063373E-03 
2.48766967146840407E-04 
-2.15342621113157230E-04 
-5.84680914122656398E-03 
5.24698470887972022E-03 
-2.56432619416130901E-03 
2.28694326095468846E-03 
3.42417161488487928E-03 
-1.00997917800479779E-03 
-1.35146130411097835E-03 
1.39105369253225372E-03 
6.98278211587013628E-04 
2.21278039798339897E-03 
5.01432173097228939E-04 
6.72321377504725426E-04 
-3.45601496610121843E-03 
-1.40430017676902393E-03 
-1.08648816489920305E-03 
2.48536778687196477E-03 
-2.76975165342705160E-03 
4.70943669777366871E-03 
-2.14650283793193933E-03 
-8.84445006073010130E-04 
3.97269790962740028E-04 
1.65835368517279372E-03 
-1.14116350943092827E-04 
5.42074403338028586E-04 
1.94158938063210989E-03 
1.14437352602842846E-03 
-3.66238219622726512E-05 
5.27694969117664474E-04 
-2.83726530409089575E-04 
6.15804687695337052E-04 
-7.12736973834185330E-04 
-9.52419295348198186E-04 
-7.61926210902140678E-05 
1.11754629062627724E-03 
4.42963885097221366E-04 
-3.27613294347802570E-04 
5.73543892838024468E-04 
-4.65500584309725752E-04 
8.58540122461909540E-05 
-6.97439494602732605E-05 
-7.67710656863592389E-04 
2.65989155301742065E-04 
-7.28011444810639473E-04 
1.01195817147552852E-03 
-1.86173243263357139E-04 
3.42623622130386503E-04 
-3.76444832937093622E-04 
3.11680690705738424E-04 
4.39977697646518875E-04 
7.58837982549189416E-04 
-1.23300465643514729E-04 
5.32535987232904282E-05 
3.73486852858043487E-04 
2.74995565756498933E-04 
-3.57059624344001857E-04 
-7.43607229674505133E-05 
5.39040841157115928E-05 
3.76671844877556018E-05 
-2.43146258975159052E-05 
5.07376549761216723E-04 
-1.25920245292453952E-03 
5.85704624351455205E-02 
6.95897861886606156E-02 
1.15933879551522220E-01 
2.69070864451538605E-01 
2.16596307814151651E-01 
-1.49260102638778425E-01 
4.82008916107022845E-01 
2.94859198754932161E-01 
3.44316343930386570E-01 
3.63138939343588263E-01 
4.00850756379179940E-01 
5.28650839925487337E-01 
1.59765601523610745E+00 
6.29343179105427808E-01 
2.95669164818964436E+00 
2.77392193017626232E+00 
4.23509751845483073E+00 
6.63692057107484334E+00 
1.32757070818050984E+01 
2.13408349277034404E+01 
1.98114616231983440E+01 
1.53761129499678173E+01 
8.98310822597536429E+00 
6.46040342835688186E+00 
5.05928647177378998E+00 
3.43609057217500879E+00 
3.28196563159123711E-01 
-3.81229147537427249E+00 
5.91404641504992945E-01 
5.30267007252377596E+01 
-2.73311395564007320E+00 
-1.66911597013591995E+00 
-4.93391130700455816E-01 
-1.80824299866422566E-01 
4.17521250050196802E-02 
6.91852817218679972E-01 
5.63874264504557243E-01 
9.70705526906993743E-01 
2.86552596440093121E-01 
5.27023392549217151E-01 
2.31044590363029823E-01 
3.61775488613065854E-01 
4.21789492950252587E-01 
1.26476823128830268E-01 
2.53913559043711379E-01 
1.64545371009068325E-01 
6.12455396557905624E-02 
7.22154335416077264E-02 
2.24741733760068674E-01 
5.03424085818303182E-02 
-1.38233523365515337E-02 
2.88576658439787304E-01 
-5.11855369896017931E-03 
9.11114759300099691E-02 
6.42368400802456330E-02 
4.04364550008793344E-02 
4.50431634802065453E-02 
3.07892238831049547E-02 
2.49141699562565114E-02 
3.51324463136993628E-02 
2.64767455799971921E-02 
5.90507942948471660E-03 
-1.14606770874375570E-03 
4.09009760257736041E-03 
1.50824457039267488E-03 
-4.97696007160335508E-03 
-1.88027117297674129E-02 
5.04819029192016960E-03 
-7.33019241812693251E-04 
5.70614588973032341E-03 
3.64845652767028239E-02 
6.60916728328487038E-03 
-1.64770302871716985E-03 
1.13180166651605223E-02 
1.42486283840835538E-03 
4.76189400136853552E-03 
-4.19879207912355213E-03 
1.65368655772175303E-03 
-1.88146753821792530E-02 
1.81662790122306163E-02 
7.85655670448054053E-03 
-1.27156020552714830E-02 
9.73037853746122269E-03 
-7.09326569942174759E-03 
7.07739857505051018E-03 
-1.30108090360685213E-02 
7.50589046034207770E-04 
3.55863586544693036E-03 
3.00893271586684342E-04 
-5.66336262104916773E-03 
3.53614444872941188E-03 
-2.23273124802976031E-03 
-5.88898401983991909E-04 
3.02644234415106470E-03 
3.91408972128719397E-03 
2.89812958893851270E-03 
7.69469615767169948E-04 
1.13829957481472550E-03 
-6.03586389889417116E-04 
-2.23525907366175797E-03 
3.65075313129562809E-03 
-6.68689318915373278E-03 
-1.63182874846073923E-03 
4.87394272182993093E-03 
2.13369557580582139E-04 
3.49846763642868528E-05 
1.69514117799686231E-03 
-2.57969825807922038E-03 
3.27634608781883453E-03 
-2.04227724252629929E-03 
-3.24393263881346105E-03 
2.97650802690906102E-03 
2.47245023426819507E-04 
2.54382219266369647E-03 
1.85506637479100536E-04 
2.01040484119855908E-03 
-7.77544649822469076E-03 
-6.84239753530245152E-04 
1.51819372603848442E-04 
-1.56854693975006084E-03 
1.11704875591031637E-03 
-2.54895100501139954E-03 
-2.63603191530396527E-04 
4.93825821219776463E-04 
1.45688431166593078E-03 
2.33631362252109459E-03 
1.99432089282447738E-04 
-1.00791221727839918E-03 
-3.14187398840957391E-04 
-3.12925032617906711E-05 
2.35106330368946211E-04 
-3.45327548957003697E-04 
-7.90787763796394665E-04 
2.10029665957726306E-04 
-8.28934591979923959E-05 
6.52055614371902545E-04 
8.60325572972739947E-05 
-1.26393922998845303E-04 
6.78892296130601870E-04 
-4.97267617549812741E-04 
4.36101241543980880E-04 
-6.09731812346615506E-04 
-6.22406633211566152E-05 
-3.10236977509182121E-05 
-6.56905514907186387E-04 
-1.01356961330652042E-05 
1.50836158851409976E-04 
6.56609512578968692E-04 
-1.13448891977783656E-04 
1.49301615402105617E-04 
-1.63047374267438587E-04 
6.21856429932814912E-05 
-4.76185485218555245E-05 
-9.70839935381901200E-05 
1.93677995275151908E-05 
-1.95896732279709321E-06 
-5.72077712502115323E-05 
-1.07028850129106397E-03 
-2.31616444090672856E-03 
-2.48205373826198838E-02 
-3.92778338468824165E-02 
1.27126492006350483E-01 
9.87677503608214991E-02 
3.62187302974627950E-02 
1.62226061334257710E-01 
3.66048897909416082E-01 
-2.65589558277209425E-02 
5.79171403831530152E-02 
2.21495730647019967E-01 
6.57082937974423631E-01 
2.53294951849867611E-01 
7.44440634237433119E-01 
1.62707528154825498E+00 
1.76403152106415817E+00 
2.59140319457031509E+00 
2.63198373967479160E+00 
3.98487444293205373E+00 
1.02472099760644468E+01 
1.66920073844348451E+01 
1.88118228835069026E+01 
8.71154904666146912E+00 
8.07406705758940291E+00 
5.50809500313235390E+00 
4.03353211210182039E+00 
4.22331113390926927E+00 
1.88008862988919700E+00 
-3.85415104860054702E-01 
-1.66671987221503914E+00 
-2.73311395564007231E+00 
4.59488444838596308E+01 
-5.56835860574447006E-01 
-2.79644647407556368E+00 
-4.15888966041939867E-01 
1.64699346632563609E-01 
4.45439191846706550E-01 
3.15707568595522903E-01 
3.99125024146114282E-01 
3.90163379564189505E-01 
6.61412836787652614E-02 
1.53313999380728316E-01 
4.24167800260271344E-01 
1.15251064262244865E-01 
1.13382014913468845E-01 
6.45889918627409604E-02 
1.72752922808092069E-01 
1.33437450892329862E-01 
7.83693772745771705E-02 
8.20996159213331772E-02 
1.33779671975057884E-01 
7.78403052827232877E-02 
3.78893880423097559E-02 
1.36769908721574351E-01 
6.73552042327036637E-02 
4.54498669264918609E-02 
4.67043364197213123E-02 
2.87689532647287111E-02 
4.20561861659922570E-02 
2.80605344639359329E-02 
3.39682653813301455E-02 
2.77623165824464960E-02 
-2.32766374813959363E-02 
3.91455713631906205E-02 
-1.47399727345696226E-02 
1.30442181177975614E-02 
8.55652753727029897E-03 
-1.11596468617159855E-02 
-2.79082507626565246E-03 
8.93097444395314112E-03 
6.76023149629608307E-05 
4.99878511596893362E-03 
2.54409941730247037E-02 
-2.63526389776628164E-02 
8.15387097901118171E-03 
1.88995423299264213E-02 
-2.37397100864821398E-03 
-1.18526013732605118E-02 
1.16865636620961649E-02 
5.45774845787069633E-03 
1.09635868173413656E-02 
-4.66054611998490808E-03 
1.08018288390231594E-02 
-1.63643209203840519E-02 
1.35859459040411543E-03 
-4.02777545089040828E-03 
-3.72785269380411120E-03 
-6.68315340369746418E-03 
2.49821867135241384E-04 
2.01678616906267620E-03 
-7.92312254552419472E-03 
2.72695975936205126E-03 
5.77825102921467222E-03 
-4.91794641999602437E-03 
8.66270329286313316E-04 
-1.36822344238982162E-03 
-5.39390305077972615E-03 
-9.03300484420178451E-04 
1.74063377902414847E-03 
5.34201804378583306E-03 
-4.04271079063181233E-03 
-3.63129182010888145E-03 
6.75733521146867997E-03 
-1.33440360541731270E-03 
9.54080712795168538E-05 
1.12999077953884601E-03 
2.75215384769460832E-03 
4.18456419956256449E-04 
-2.69580964906426020E-03 
2.07010567474379169E-03 
1.41156692357811346E-03 
-4.56758944084641356E-03 
3.95101568783618167E-03 
1.76885234596992308E-03 
3.08661793614302838E-03 
-2.19524551660732611E-03 
-1.46590693726302316E-03 
4.23951079614089208E-03 
2.04798550777516382E-04 
-1.97878095000924648E-03 
-2.73532545320099218E-03 
4.36693715396098414E-03 
9.85851903140774668E-04 
2.51860846846403089E-03 
-1.39578867384811210E-03 
-6.30096326977690711E-04 
-2.45711675066729316E-03 
2.51125533759262052E-03 
1.03825465808280977E-03 
1.18485445923784973E-03 
4.99649515720621928E-04 
1.55705283947601405E-03 
-9.17860733401009788E-04 
7.06044274153615897E-04 
7.76668606372817190E-04 
-4.88432843616987480E-04 
-1.73275147837445028E-04 
5.46556745142124452E-04 
-8.56299123684469603E-04 
3.98438253470546617E-04 
1.27859522640000724E-03 
-6.87216040779384143E-04 
-1.27376673302173789E-04 
2.85663676330323254E-04 
5.63005700672827695E-04 
-4.01002203329486027E-04 
-5.56727228386273785E-04 
8.03052979775321051E-05 
5.52347497022743074E-04 
-2.04592530728151689E-04 
2.42947888318382669E-04 
-2.71998091381990808E-04 
2.34443893991381091E-04 
3.30280241056900910E-04 
2.01352594095418442E-05 
-2.63040682361551000E-05 
1.86867346575348903E-05 
1.77515911008560504E-05 
-5.39982916206926695E-03 
2.27129441572622784E-02 
-1.06266722677960702E-03 
1.63316115168741727E-01 
1.08169427556866690E-01 
1.67087574979622039E-01 
-1.17486728064841117E-01 
1.47751714070959717E-01 
2.73604976468325989E-02 
2.96588699052489746E-01 
-1.14910691860011627E-01 
1.31318846650931742E-01 
6.94964485204140670E-01 
1.62193025701141746E-01 
8.27340547523509606E-01 
1.02984604737779328E+00 
9.84447280854768403E-01 
2.00464687293939914E+00 
3.23313837348199673E+00 
4.71458173943924130E+00 
9.71349293855204898E+00 
1.34881746485749794E+01 
1.53063648324765573E+01 
1.33176824469795250E+01 
6.89198626414876347E+00 
5.15454850902383210E+00 
3.81002424636384518E+00 
2.48081446514025394E+00 
2.61195619907586352E+00 
1.36759195027254932E+00 
5.31935551520072103E-01 
-1.66911597013591995E+00 
-5.56835860574447006E-01 
3.55552453051036110E+01 
9.32517907700856297E-01 
-1.83119178264522775E+00 
-6.83111423337116719E-01 
-5.63016495749960044E-01 
1.41942613952628527E+00 
3.94801410456348589E-01 
1.68886941690729708E-01 
1.82947044575529849E-01 
3.13778472882896009E-02 
2.11595053185743176E-01 
3.26030447330869833E-01 
1.17484794218823380E-01 
1.54247230915577793E-01 
4.92243019621230321E-02 
1.43521318797033892E-01 
1.60043504118560331E-01 
1.34292384952933219E-01 
7.92386701482650224E-02 
1.63472127145669222E-01 
9.19002740160910631E-02 
3.85477197706483310E-02 
6.99266446443223277E-02 
6.68138490701597060E-02 
1.09996653533356546E-02 
4.67750547969569622E-02 
2.93699325051925524E-03 
2.84068030466684066E-02 
1.23158644805483365E-02 
2.20624371444308430E-02 
4.11772790721568957E-03 
-5.24145691014075207E-03 
2.22781038624795258E-02 
2.80811259483310224E-04 
2.23769350724487941E-02 
8.25228098361136843E-03 
-6.94101125926558423E-03 
6.51620877721467446E-03 
1.66769805990370258E-02 
1.29816815980180519E-02 
-7.86449739142674673E-03 
-7.11840420031407701E-03 
1.50170751019665927E-02 
8.11198302003213363E-03 
1.60405742162725642E-02 
3.56787798472934722E-03 
5.74203616947845889E-03 
-1.35994290161736541E-02 
-4.92204443655187341E-04 
4.80880488006813368E-03 
1.19786249599489122E-02 
-6.67751434031762289E-03 
2.41674508363549662E-03 
-6.15488248909212571E-03 
1.16912002498487837E-03 
6.12325710458868212E-04 
-1.07719763938465417E-03 
3.75956666039037844E-03 
2.85302971351396404E-03 
1.15995699395846736E-03 
-5.33452134677018250E-04 
4.21370229556532801E-03 
-8.44426272985475488E-04 
1.23942680018777440E-03 
3.01748824288910079E-03 
2.81049682674632277E-04 
-1.99484038949349247E-03 
-2.37606637328934825E-03 
3.22053993067313027E-03 
3.61504723891765772E-04 
6.47671724759006444E-04 
-1.15181629123959793E-03 
1.49324301320403964E-03 
1.46304661545639068E-03 
3.97915726178705263E-03 
-2.40314214711667695E-03 
1.06064419483334056E-03 
1.54864714445032822E-03 
3.81633603206457022E-03 
-3.55674820417611458E-03 
-5.14847542672431215E-04 
1.20774386555044778E-03 
1.06162787601590076E-03 
1.46947330557080347E-03 
-9.13039543070284093E-04 
-2.36231545604985394E-04 
1.35851984266974955E-04 
2.57395354477304213E-03 
3.04768424963338313E-03 
-8.53551166805656338E-04 
2.41112728438230796E-03 
-4.39127251869142335E-04 
-2.59319753976844692E-05 
1.92272099184158602E-03 
-9.39133071564019774E-04 
-3.79040700757662333E-03 
1.68154499082311852E-03 
-1.98803025734045077E-04 
-6.01163158288521549E-04 
-5.50259598463204765E-04 
1.85839883341848460E-04 
1.58873369484552215E-04 
3.43515468477146582E-04 
1.08559689451718979E-03 
-7.55656295152856965E-05 
1.21348482784791058E-03 
-3.98821207438184247E-04 
-5.30439393111763473E-04 
-5.75360372187768541E-05 
-8.75348385780598895E-05 
8.24085000924170254E-04 
-7.62325032758177874E-05 
-5.45001026973702577E-05 
-2.66454727914065674E-04 
4.73699327559400291E-04 
2.92303789458917072E-04 
2.29288624360280210E-04 
-3.53345900248302607E-05 
-1.23383438265677433E-04 
7.94720607479105953E-05 
-1.50470262623022356E-04 
-3.31521941695299958E-04 
1.20931236253316970E-04 
2.31893510424685934E-05 
-3.85307811055744120E-05 
7.25143700768363537E-05 
5.70826096207421169E-03 
6.49704337214194409E-03 
-7.15610017811258402E-03 
1.47898325264478853E-01 
1.75540382741853768E-02 
1.16709893597728487E-01 
4.28864769225618600E-02 
2.38893040595377554E-01 
2.48920461761642842E-01 
2.47251896063194199E-01 
4.82930753465656837E-01 
1.24974972828826011E-01 
5.04880783687953194E-01 
7.60687129376280469E-01 
1.19252483551935673E+00 
6.42722692200693779E-01 
1.52796409191908267E+00 
2.22764055302686792E+00 
3.45903319546028110E+00 
4.21726799478310799E+00 
5.91484103736962474E+00 
1.25349524608046359E+01 
9.28389394837754445E+00 
1.00641703232632622E+01 
6.19303800200478882E+00 
5.43256941597645238E+00 
3.36378516355273671E+00 
2.76478805948355699E+00 
2.04572868613027348E+00 
1.36183897618265415E+00 
2.66711922712640548E-01 
-4.93391130700455594E-01 
-2.79644647407556368E+00 
9.32517907700856297E-01 
3.38464871553211566E+01 
-1.69950957256715940E+00 
-1.79529780033473552E+00 
-8.27461984590559307E-01 
9.06586206277275819E-01 
-3.86068143616953963E-01 
-1.21857205409112213E-01 
8.21515014020020140E-01 
5.71399722182982406E-01 
2.83263698376348128E-01 
1.85176062731270491E-01 
1.14992927357548513E-01 
2.22250705852520852E-01 
2.15786474101689052E-02 
1.96957425264973479E-02 
4.83130809353311749E-02 
1.01304473966726510E-01 
9.31890944346378813E-02 
-4.15842379831600356E-02 
1.62454702564970854E-03 
6.41532088928290778E-02 
2.56227922336933443E-02 
2.24254868756097285E-02 
1.64039254998696697E-02 
4.49365717796780736E-02 
3.65678056220351544E-02 
-3.29932965877682838E-02 
2.57051861939518560E-02 
-3.00360895212168633E-02 
2.65557447886657465E-02 
-2.44959794368676152E-03 
1.87807591197105585E-02 
-4.69562508318722288E-03 
2.81125010252719146E-02 
1.28864344338250805E-02 
-5.78708702153783120E-03 
1.67214204511428044E-02 
-4.51339861074922730E-03 
3.92797730217007372E-03 
-2.43365471910318145E-03 
1.50698433678729173E-02 
9.10796070424926135E-03 
6.91272082184450111E-03 
-1.21425432031222070E-02 
3.67658728086132794E-03 
2.76288371520423464E-03 
3.89395144843238941E-03 
-6.53082043889240908E-03 
1.03218063352152317E-02 
-7.44221746463149853E-04 
-4.15467679872181996E-03 
3.82707616486018367E-03 
6.89614267169424717E-03 
-2.95359758630879153E-03 
2.69251702282558957E-04 
3.86818939010820330E-03 
-1.55455203409285626E-04 
1.09411974926728918E-02 
-1.14237236568419447E-05 
-6.65549712507704488E-03 
3.63888334485387721E-04 
-4.10045487151253045E-03 
-1.07170257612506812E-03 
9.57872158659869855E-03 
2.71907875265220162E-03 
-2.63496028703071126E-03 
4.10683649791696980E-03 
1.12582818217824530E-03 
-1.69315308566552543E-03 
-1.75511892873694061E-03 
1.90223250819383707E-04 
1.66446035757466778E-03 
1.83433380241286256E-03 
-1.65264027241723453E-03 
-4.37068856521629148E-03 
3.41936529942937772E-03 
1.09888277848758519E-03 
-8.11589591189717120E-04 
3.83654841833726452E-03 
-5.77728513110927454E-04 
1.73644702780486877E-03 
-6.81113030591981648E-04 
-1.01395561735342595E-03 
-4.10697818149870404E-05 
-2.46792950339694110E-03 
1.39149044510434618E-03 
9.46910719357108412E-04 
-3.13079357345820159E-04 
-1.18682028228725791E-03 
1.20245048643309745E-03 
-5.50128927511572201E-04 
2.31947338597350035E-04 
1.23519303309416509E-03 
1.11454960025186324E-03 
5.09839252989277092E-04 
6.99836219705080639E-04 
2.55431173382022526E-04 
1.09888322174075351E-03 
-2.61248437265867127E-04 
4.54923991090388233E-04 
4.15258701871650413E-05 
8.14984724816180777E-05 
4.21547440694079842E-04 
1.73328328146932784E-03 
-3.76050533330339479E-04 
1.63514303358115856E-04 
2.94442006362945067E-04 
-3.72881204125268808E-04 
-2.07343530866926912E-04 
-3.79376307124679863E-04 
4.20472805862573363E-04 
1.09093957757631647E-04 
3.14877673964777136E-04 
-5.00724485170654546E-04 
8.86511302308638555E-05 
9.13432841815262618E-05 
2.55873087433848513E-04 
2.04614447332979947E-04 
-1.11243268495972382E-04 
2.53282622483880324E-04 
-3.48771036135810244E-05 
-6.36042922521958286E-05 
1.79409092263176499E-05 
-1.46151867154751292E-05 
9.81192702263508075E-06 
-1.20440409352462583E-03 
1.87683407548622618E-03 
3.07547739011782562E-02 
1.34096390367618529E-01 
1.12174804783790438E-01 
1.67103459034985302E-01 
6.80201766639716016E-03 
-8.01979191631456423E-02 
3.09100318645309180E-01 
-7.10992475992308082E-02 
3.49938792497797135E-01 
3.29088632061722119E-01 
9.21731448169992973E-01 
5.07895017787049374E-01 
5.12170931347074032E-01 
7.17352496396558292E-01 
1.10267794108988770E+00 
1.70280002218910242E+00 
1.50743719883247129E+00 
3.90233654471624947E+00 
6.98116814758111470E+00 
1.09758365410639716E+01 
9.47320167413842640E+00 
9.18219908310476640E+00 
6.84392945253898866E+00 
4.12010415555420373E+00 
2.78032119438543912E+00 
1.04676948577524032E+00 
2.21644334965726086E+00 
9.44195554849696306E-01 
9.50470690061554158E-01 
-1.80824299866422677E-01 
-4.15888966041939867E-01 
-1.83119178264522775E+00 
-1.69950957256715940E+00 
3.14218787243084989E+01 
-1.29383770397072428E+00 
-2.51541662939944644E+00 
-3.39355747320092327E-01 
7.58188786826669570E-02 
4.35865128440833360E-01 
3.69664705644298652E-01 
4.02977088468007116E-01 
2.33866372931010397E-01 
3.10506834471492077E-01 
2.72384884603056182E-02 
1.13215179794198956E-01 
1.80215240830306378E-01 
3.59552807779767170E-02 
2.53392429248544167E-02 
3.83516843806370814E-02 
1.39159174703059246E-01 
1.04783893339224415E-01 
5.04060556123404266E-02 
8.90084377407418803E-02 
5.67785419982680811E-02 
6.62196027331288760E-03 
2.26294537552682341E-02 
1.95884470623008747E-02 
1.59216277221027325E-02 
5.28862248738828748E-04 
-1.76082128601423304E-02 
2.40564667606130121E-02 
6.77270648184701875E-03 
1.05922781792100506E-04 
1.10052992968943768E-02 
-1.24292823548604915E-02 
1.37337795858888424E-02 
-5.05176050994445361E-03 
1.49260521209036642E-02 
9.44489877977972188E-03 
-9.68994826946132683E-03 
1.26770932948930166E-02 
6.68674485337441334E-03 
1.19407231896926230E-02 
-5.65869580910877135E-03 
8.19269995964540867E-05 
5.24523850542685157E-03 
7.11841138714648441E-04 
1.06669487592350801E-02 
2.18722327774531280E-02 
9.56713931615786259E-03 
-2.12623062396310233E-03 
-7.46184413584901479E-03 
-4.38608308610166382E-03 
6.69538558268188699E-03 
1.04325655419393922E-02 
6.68767471051458662E-03 
-6.02776767942927137E-03 
1.51497466002786969E-03 
-2.67890001688835672E-03 
4.55500758063305099E-03 
1.77095865257577314E-03 
7.51450924460182572E-03 
3.86180144016132080E-03 
-1.33780868558944633E-03 
2.30961171741992548E-04 
4.44164321514512427E-03 
1.39227393520799440E-05 
3.00281012306341782E-03 
-2.76611644282650322E-03 
7.77687435305190328E-04 
6.55550207547576100E-04 
-1.55006919595068976E-03 
1.80792239179356287E-03 
1.78317634775636996E-04 
1.80463927902931097E-03 
-2.39699275781539434E-03 
7.52499007447343421E-04 
-1.72364976998183703E-03 
7.35527384512377701E-04 
9.08764933590378130E-04 
-2.78726571691524823E-03 
-1.26069828802029618E-03 
-7.38141490543255748E-04 
-3.05219183130329714E-04 
7.13033011721595877E-04 
2.65330568480635865E-04 
6.15617947172785894E-04 
3.16801064728341358E-04 
-4.62742842260541567E-04 
1.57577787086918882E-03 
-2.15854810562294153E-03 
-2.92265208039615043E-04 
4.78444126857150288E-04 
6.38079311255017692E-05 
-1.65479304412766539E-03 
2.83041103775148837E-04 
1.77643974250734369E-03 
-3.39152022182084368E-03 
-7.37675041603195743E-04 
-1.08088366166949002E-04 
2.32293942538580259E-04 
-2.99021628155462496E-04 
-5.45690143738317623E-04 
-2.89039676079150775E-04 
3.52499537409941839E-04 
5.99462460986784919E-04 
6.44709938589545315E-04 
-5.87773257255035455E-05 
7.37248891007300953E-04 
-6.90575312361259926E-04 
-2.97340819387224788E-04 
9.13397823991558941E-05 
3.12864121246497805E-04 
-3.06063506911084153E-04 
-1.47093379877429341E-04 
-1.46474003146194060E-04 
8.02548241731557454E-06 
-1.48825629659201514E-04 
8.56390847604107105E-05 
-5.99451365370484482E-05 
-1.05742597438196318E-04 
3.48973625687039649E-04 
1.41459336524662685E-04 
-1.06954886762559778E-04 
2.81738272725104366E-05 
-3.69315949425768958E-05 
1.60504684613341475E-05 
-4.75581648644516491E-03 
5.42763635025498366E-04 
5.33433832411098641E-03 
-7.96129987242033682E-02 
5.60575967378519613E-02 
-3.33789011356303567E-02 
1.19217934150625329E-02 
-3.90405160532601228E-02 
1.45616973634573654E-01 
-4.43003226558226770E-02 
1.73855954024265291E-01 
2.50439064201451594E-02 
3.11409610409959181E-01 
5.78246449995968748E-01 
6.35032120653759025E-01 
1.12275471100056978E+00 
1.14402810494726292E+00 
2.21690727489687500E+00 
2.29815115389003299E+00 
3.38153568456420217E+00 
4.49227189321686549E+00 
1.15503704599379287E+01 
1.16335344108169494E+01 
8.26138676330104360E+00 
4.52832704034021205E+00 
4.15579274181264413E+00 
2.51672828959812911E+00 
1.03339122236857905E+00 
1.52202360468306885E+00 
1.86832838030639459E+00 
8.84961958291974105E-01 
4.17521250050196802E-02 
1.64699346632563609E-01 
-6.83111423337116941E-01 
-1.79529780033473552E+00 
-1.29383770397072428E+00 
2.65340101112302271E+01 
-1.57533873496427268E+00 
-1.13463392385265349E+00 
-6.04393011084226495E-01 
2.35778722245237354E-01 
5.34257166187464771E-01 
4.79740830574328814E-01 
2.66076782506842247E-01 
1.58949617995254311E-01 
7.60526878011437424E-02 
1.16590573392838959E-01 
5.91647866984155862E-02 
4.57859410074253070E-02 
6.17478376458944281E-02 
-4.07317462772805450E-02 
8.28408828339276537E-02 
4.78919149768157748E-02 
1.64602018916085377E-02 
1.11741180075135949E-01 
4.08683429918502220E-02 
4.29464632280324998E-02 
-1.30163214006470129E-02 
1.57999074067699079E-02 
1.71007015993474357E-02 
1.01048365701249428E-02 
2.54716479908994008E-02 
3.56102677154681354E-03 
-1.06181010322209911E-02 
1.03840114173704475E-02 
-7.37548627328262103E-03 
1.72095794060949624E-02 
3.77790050630415848E-04 
-1.55894816240094592E-02 
-1.75529185254369412E-02 
7.88659869975978992E-03 
-2.78532370854650026E-03 
-2.79094851226971592E-03 
-2.66375527320998227E-03 
1.23714949398785615E-03 
3.57691281709410268E-03 
1.36331330238675559E-02 
-2.42887442417704389E-03 
1.06004156072070661E-02 
-3.04898018800389475E-03 
9.90965317006608365E-04 
4.95067739906563352E-03 
6.58674302717575551E-03 
1.92245716794067485E-03 
9.91302693732099525E-03 
4.01004046207118370E-03 
-9.99465971422547166E-03 
5.59751282100454258E-04 
3.75060954114928404E-03 
1.47807515258124361E-05 
1.63472375332230453E-03 
6.56799504352566926E-03 
-1.13312827553141665E-03 
-1.89007787756238278E-03 
3.44097042187567590E-04 
9.56737490812241062E-03 
-1.29029992747983421E-03 
-3.58429223650623581E-03 
2.26589492560523055E-03 
-2.32706169502323477E-03 
1.63014419726728262E-03 
-8.52574026215576083E-04 
5.24171681221879873E-03 
1.25770358861879497E-03 
-1.30747744973835857E-03 
-1.27306383489610045E-03 
-2.51697833208210401E-03 
1.64930494949829540E-03 
9.85708223883151888E-04 
6.59041126732421670E-05 
1.79839285954581343E-03 
7.89574698888838755E-04 
-1.19470618883363755E-03 
-8.71902284288112828E-04 
-1.62843405846124062E-03 
-1.23041236529023768E-03 
1.04432565886732249E-03 
-1.90575196638677379E-03 
2.27307726313220578E-03 
2.83997822171969637E-03 
1.04567594709296680E-03 
-4.80870919321480753E-04 
5.11517579750191825E-04 
-1.09962536076898187E-03 
-1.32687977874680656E-04 
8.85884113810677839E-06 
7.11300308265303580E-04 
-2.16461227208506303E-03 
1.49236290278353554E-03 
5.57060777632972510E-04 
1.06313098915211484E-03 
7.76269859491386487E-05 
-9.69756552767040260E-04 
2.68088003198376553E-04 
-2.85434207931752916E-04 
-1.22419907975958872E-04 
2.14055622919721823E-05 
6.78650413996321100E-04 
5.05900659262699178E-05 
-6.03398115332803812E-05 
6.43627723802595004E-05 
1.51961720289904772E-05 
-3.24968162061793208E-04 
-1.43880505833237125E-04 
-2.71066260215162389E-04 
-2.62065725430645098E-04 
1.77551429937887478E-04 
-2.97945098072105085E-05 
4.71337350871236203E-04 
1.51007190972847277E-04 
1.61191672468618837E-05 
2.85582892518355057E-04 
1.67151981512727796E-05 
-3.05420119284687420E-04 
1.54808573663287594E-04 
-4.87626918820086133E-05 
-7.43397101439999004E-05 
3.94316668633329758E-06 
-1.01350040870549932E-05 
2.59051697138980427E-03 
-2.90136051509092127E-03 
-7.27485057762129132E-03 
1.45247527221031791E-01 
-1.05339937576781201E-01 
1.16201965903818621E-01 
-1.19678651135322167E-01 
2.70009028642303126E-02 
3.13066817323088609E-01 
4.39565064436827913E-02 
2.39374392049324175E-01 
8.49014627623896623E-02 
4.81537840988378485E-01 
-1.63517397856452362E-01 
4.59625849279293508E-01 
1.22452030742795248E+00 
2.24356097934400367E-01 
1.80954760469847376E+00 
1.46630033731015619E+00 
1.80840798238662503E+00 
4.57473282589704056E+00 
9.48359267672773498E+00 
1.11405019974963331E+01 
7.74647521869053257E+00 
3.44967319429132679E+00 
3.24543416986226374E+00 
2.54770294963905863E+00 
1.71339562032337533E+00 
6.67509684151853522E-01 
1.39801499785404837E+00 
7.25853851797263805E-01 
6.91852817218679972E-01 
4.45439191846706550E-01 
-5.63016495749960155E-01 
-8.27461984590559307E-01 
-2.51541662939944644E+00 
-1.57533873496427224E+00 
2.57968189084615673E+01 
-1.57768898251021317E+00 
-1.20032902099788608E+00 
-4.14250535084036198E-01 
-1.79289382548120935E-01 
1.40545910133278634E-01 
9.71581727347780449E-02 
1.16776956594239437E-01 
6.57125568610173322E-02 
8.53171887332116324E-02 
6.34808625844492935E-02 
1.16455864059054393E-01 
4.61008899809562597E-02 
4.24032751090418769E-02 
5.19060596525061438E-02 
4.66174714795611622E-02 
1.04964033094658543E-01 
8.69855613427093638E-02 
1.25422710483657218E-02 
1.63399416486567257E-02 
1.63249672660751091E-02 
1.40482596211053325E-02 
-9.28202926601262232E-03 
9.41979324895764279E-04 
1.09880145709901639E-02 
2.18737631168012571E-02 
-5.60900114913347007E-03 
4.37362821761048178E-03 
-9.36733326420878705E-03 
-7.07292774133993270E-03 
1.77025667386556812E-02 
5.03855087911955681E-03 
3.14312820033547935E-03 
1.78511224702087982E-03 
9.65965331374591708E-03 
1.41941232330258307E-02 
4.05082099371713474E-03 
-4.94997103637713314E-03 
4.88138089703425010E-03 
5.14031943347980757E-04 
1.11651620283602579E-02 
1.80109737584110245E-02 
1.61197701269481038E-04 
-9.46653279466140064E-03 
2.97135759428215768E-02 
-6.69659543770569554E-04 
-8.01078489365015037E-03 
9.81387431779638534E-04 
5.60154027546904635E-05 
-1.18351217513344817E-03 
-8.58069986273971280E-04 
1.67455819720656383E-03 
2.73132862067093987E-03 
1.77219261742103370E-03 
-2.52862089797685052E-03 
2.77045151274521928E-03 
1.02458643042585692E-03 
-3.59725411624749105E-03 
-1.69478484660801477E-03 
2.09391990396765341E-03 
-1.14116063667591013E-03 
-3.17195451869301621E-04 
2.17837535175547476E-03 
-1.74526239356490183E-03 
3.87935147117927231E-03 
-9.03909976230167012E-05 
2.56984931411463396E-03 
-1.85968946166172326E-03 
-4.18809016516486551E-03 
3.22333239540801642E-04 
-2.40151647683847335E-04 
-3.11463592853459918E-03 
2.42145219626939499E-03 
-1.00978433178895255E-03 
4.79767804470473264E-03 
-1.44826902474358941E-03 
-2.59051471562589831E-03 
2.31762070435038775E-03 
-2.93988922538015345E-04 
2.98459827008326888E-04 
8.16179326664811188E-04 
-1.30946126358609245E-03 
9.69977927508158290E-04 
-6.92144843939488394E-04 
3.63706494889735107E-03 
-1.31698763737635562E-03 
-2.98958974289420239E-04 
-6.81455642491373770E-04 
8.97967678623220610E-04 
-1.07199695159083388E-03 
1.03562673906764800E-03 
-1.03561207836390000E-03 
3.28408018846068931E-03 
9.36229711333657732E-05 
1.06454104502525104E-04 
-3.89981086011742791E-05 
-4.20934420863843591E-04 
2.23668342994812376E-04 
-4.13373362897447364E-04 
-1.62543486876132203E-04 
2.65321399086565989E-04 
-3.77492368755987331E-04 
-5.94434200681591700E-04 
7.03180611961204123E-04 
6.33635046589855252E-04 
1.22976513646578189E-03 
-4.34686298188852725E-04 
1.14884324417690174E-04 
9.49933007530698043E-05 
1.32055832249311386E-04 
-2.04662514141203421E-04 
-8.56940297376574149E-04 
2.33539370427338300E-04 
-1.92694747275676189E-04 
9.74743148008907812E-05 
-1.00762238205326488E-05 
6.28466082529740579E-05 
6.26717181027592598E-05 
-3.62146633035506174E-05 
-4.25045087159803769E-05 
2.93784583859016701E-05 
-3.41767503140676782E-05 
-3.96009360901640288E-03 
-4.10434160073158000E-03 
1.87734594795358790E-02 
-5.47025685548251372E-02 
1.20666572681949136E-01 
1.49696659362372197E-01 
9.24621329598332015E-02 
1.67976674621706165E-02 
2.20156625259293831E-01 
9.15361799134554177E-02 
1.60620637730553351E-01 
3.05960994184772128E-01 
-7.57702254682104948E-03 
2.12661701789631619E-01 
7.45191389757261513E-01 
-6.65227839500741047E-02 
3.32279131913054637E-01 
1.12751568822158532E+00 
3.07921099311741386E+00 
2.49709970295228700E+00 
5.14598946095339294E+00 
7.39125725898937347E+00 
8.72347047205532533E+00 
6.57221962399487936E+00 
3.63556759964337228E+00 
1.96829764385369677E+00 
2.09187120812274463E+00 
1.80947884809744264E+00 
1.55294081216805679E+00 
7.87189180990329751E-01 
6.21023135701377127E-01 
5.63874264504557132E-01 
3.15707568595522903E-01 
1.41942613952628505E+00 
9.06586206277275708E-01 
-3.39355747320092327E-01 
-1.13463392385265349E+00 
-1.57768898251021294E+00 
2.15132120263044939E+01 
-9.79718626360008060E-01 
-6.30311236452910428E-01 
-8.55983968948730745E-01 
-1.99483555856477646E-01 
2.37660516327973220E-01 
1.47350406566379100E-01 
4.87809471584611173E-02 
2.45148998526437921E-02 
8.00486657163821669E-02 
-5.01435111543060627E-02 
7.67201042407662653E-02 
1.07595955741150162E-02 
9.77217497624862652E-02 
2.41000611205674856E-02 
1.03520707431165926E-01 
1.74284888611750122E-02 
5.86334600724705002E-02 
2.22316125297341571E-02 
2.52857554658086486E-02 
8.31212429553572670E-03 
3.09718446518124774E-02 
3.09577836208924893E-02 
-1.16915951885012675E-02 
2.49715255697519969E-02 
9.66555509598302810E-03 
-1.17408716380845695E-02 
3.78022744353007393E-04 
-1.06088494000690439E-02 
-9.34930843440516480E-04 
-1.18455684011770750E-02 
2.55555688969552738E-03 
-1.87851071211292495E-03 
1.30567050543053658E-02 
-2.80157795175611183E-04 
1.18514812643033367E-02 
-3.76465517226532266E-03 
-2.42918170387026967E-03 
7.31748721297002282E-03 
-4.54219522208095233E-03 
-8.87367882116809649E-03 
-3.18237521097664662E-03 
1.25397396640733461E-02 
-5.96925606221025088E-03 
-3.70203260017438508E-03 
-1.72185255865823649E-03 
2.82440642179516369E-03 
-2.70633977981948491E-03 
4.34761251098063958E-03 
3.38625801863605847E-03 
-5.62821031176957438E-03 
-5.16317913269295519E-06 
2.19509722068270981E-04 
2.70213100501149814E-03 
-9.75223628156156861E-04 
-3.69162911527548196E-03 
2.04198248253372122E-03 
-6.46359419706305053E-05 
3.49493097021639143E-03 
3.47863483526238268E-03 
-5.63615554262790670E-04 
1.92114694077273954E-03 
2.20583912594609407E-03 
3.30283802440627886E-03 
-2.09059786196512561E-03 
1.71851145861680419E-04 
7.74004481937519634E-04 
1.68947963620976176E-03 
3.19512453767644084E-03 
2.83704994858146242E-03 
-1.56951208031187142E-03 
-1.59753325583186431E-03 
-1.17675511202056603E-03 
-2.51704684627061196E-03 
-1.08849366240283511E-03 
2.93941474011979404E-05 
3.58853503264368995E-04 
-1.82414775657680574E-04 
-3.44769025088297303E-03 
6.16315705331843696E-05 
-1.72203892089178195E-04 
-2.79563187035330725E-04 
-4.00085898404958990E-04 
-3.12376818576336345E-05 
1.20195407798717865E-03 
1.54580512962372097E-03 
-1.49459241901181032E-04 
5.44107199093526130E-05 
-2.70493910577061683E-04 
-6.12122032080859228E-04 
-6.16639671103061133E-04 
-8.42501735131278608E-04 
-6.48467306631212619E-04 
-4.24719346430080285E-05 
1.11396780253899362E-04 
3.54571081779110750E-04 
-4.78276394791084507E-04 
3.91180077168462462E-04 
3.96373834390350318E-04 
-1.03454855738941429E-03 
-1.46417162866670485E-04 
9.20771821988070299E-04 
-1.01636778633130997E-03 
8.28719585764317807E-04 
1.30982994803518804E-04 
3.17531185331001759E-04 
2.12535370165756036E-04 
3.99174353291261450E-04 
7.98565987634096923E-05 
-2.99817326565024608E-04 
5.79290982423879002E-04 
2.69353325772885225E-05 
-2.15182293024517310E-05 
-4.80203527761889722E-06 
5.69617136235599629E-05 
5.91408971493539315E-05 
-9.65297821153575283E-05 
1.28979583234212427E-05 
3.86025783311779174E-05 
1.03288552450329018E-05 
-2.23898181794234550E-05 
-5.36140632999723547E-04 
-3.59433072834891738E-03 
3.08732359007514202E-02 
-1.12055865443421165E-01 
-7.23290005408776249E-02 
7.42610345421447077E-02 
1.21095375971912653E-01 
3.62947557610799748E-02 
-4.15197811859067331E-02 
1.01661062536418920E-01 
2.48670501541745359E-02 
2.33255944361190903E-01 
2.06191203495249997E-01 
1.65607546989172100E-01 
9.62184175504273043E-01 
7.05401701994218921E-01 
1.13990010410310050E+00 
8.45470141693087873E-01 
1.41923769766444785E+00 
3.12434215785717129E+00 
7.15587132657688230E+00 
7.90007027872436929E+00 
8.28695040209742828E+00 
7.13727711296351952E+00 
3.54786378273315783E+00 
2.80471261147191786E+00 
1.12323448112868340E+00 
1.79337554516626962E+00 
1.11321481933207367E+00 
1.29019223202305833E+00 
8.22624770066593958E-01 
9.70705526906993854E-01 
3.99125024146114282E-01 
3.94801410456348589E-01 
-3.86068143616953963E-01 
7.58188786826669570E-02 
-6.04393011084226384E-01 
-1.20032902099788608E+00 
-9.79718626360008060E-01 
1.98703641439991294E+01 
1.44788689907283219E-01 
-1.40435925512446103E+00 
-6.32777674951773061E-01 
5.44557360042859512E-02 
1.56045041011764307E-01 
5.28765129038853005E-02 
-4.67452487141732653E-03 
1.36579410110918592E-01 
3.04424458296220779E-02 
7.67125927008802388E-02 
1.51227553740178565E-02 
1.22734563117300133E-01 
4.33112526514439281E-02 
3.77006672864620557E-02 
1.99008296834042898E-02 
1.08908482727999769E-02 
3.86148732159965064E-02 
1.51659127970679136E-02 
7.15536038651145775E-03 
2.27081198967789381E-02 
5.46823173567462587E-04 
-7.00778395726320627E-04 
1.12604433387200123E-02 
1.74025932284863558E-02 
7.97103361178061291E-03 
3.92307502909396925E-03 
6.81583771086464920E-03 
6.09262252123675754E-03 
1.50684104051634973E-02 
-1.86174973502867790E-03 
2.00152816169585167E-04 
1.54223885873972996E-02 
1.82498467682832392E-02 
1.13017472322787891E-02 
2.00973187529060438E-04 
1.08540329735516070E-02 
-1.29869781661236429E-04 
1.05617179815657575E-02 
5.75725281798522559E-03 
7.44116960341258387E-03 
-5.94880569364010254E-03 
3.57089965650324260E-03 
-3.48498622551693523E-03 
2.30192667514521852E-03 
-1.49145098754032974E-03 
2.42647172227889417E-03 
-1.46168196332086562E-03 
8.05410105700236651E-04 
-5.81962561083067048E-05 
3.21572043180457423E-04 
6.63142798784728386E-04 
3.63158462518269444E-03 
6.09274037955844015E-04 
3.57041645059588166E-03 
4.05003193862215130E-03 
-1.34599525490694625E-03 
5.15511354855898970E-04 
1.44595419639158979E-03 
-3.20068661674907044E-04 
-7.14667291812231815E-04 
4.76516844745817475E-04 
-7.62788605639935584E-04 
-2.54655869659432647E-03 
3.23802665116923981E-03 
-3.08008140092709201E-03 
8.55559032319264871E-04 
-3.89423334302924822E-03 
-2.17227551491530217E-04 
2.90498832754049153E-03 
1.36844425269552978E-03 
2.95408380473984608E-03 
3.39965395938692785E-03 
5.30873986682295069E-04 
4.98137840968207717E-03 
-3.98255830708579145E-03 
-2.75912699571948883E-04 
-1.05420446460970400E-03 
7.14560117830791500E-04 
-9.49154172439406084E-04 
-1.12693999942557722E-03 
3.12650093509631228E-04 
-5.08105427120593574E-04 
7.67174053022052159E-04 
-4.93755498078032071E-04 
-1.54988404093903522E-03 
-1.13730582847372725E-03 
-1.03133573759264493E-03 
5.49611710121717593E-04 
3.33971957928897627E-04 
-8.82730015791793519E-04 
5.24333168783485434E-04 
1.11473841815366804E-03 
-1.04354134961301613E-04 
2.61613826897583287E-04 
5.98557190294107398E-04 
-4.69673972532593019E-04 
3.44501933588968327E-04 
-4.46143572191442747E-04 
-9.06650259824770207E-05 
3.29986642826887526E-04 
-1.27964921136230954E-04 
1.40639357406391205E-04 
-4.57328309843129624E-04 
-5.75494214262777296E-04 
9.13563460301972775E-05 
5.75909510477199890E-04 
-3.71936423766184156E-04 
-9.25233178336077618E-05 
2.10628855352074763E-04 
-1.65558608785409917E-04 
-9.05282664630031360E-05 
1.34043741580177153E-04 
-2.97826822093735810E-05 
-1.00383216081944226E-04 
1.54831922530788112E-04 
-9.84041291410771876E-05 
1.59414642352320588E-05 
-2.05186771471101286E-05 
-3.08425737941603202E-06 
-8.00193806355941803E-04 
-1.85897909169662513E-02 
9.55231580696608816E-04 
3.13588725251919553E-02 
-2.10176152375578171E-02 
3.97827788180826411E-03 
7.66943443233244482E-02 
7.17825744341585026E-02 
1.27969012079532457E-01 
8.64898074529014821E-02 
1.05500423224945072E-01 
1.43953486461505797E-01 
2.37150530624070904E-01 
-4.96665137381820943E-02 
4.53149547247949536E-01 
5.05818649816926147E-01 
5.80796212367787779E-01 
9.84194512577228564E-01 
1.22778438337730433E+00 
2.24521978711084991E+00 
4.55718332506088331E+00 
7.77497425917228480E+00 
6.42207332028831956E+00 
6.01737931640351409E+00 
4.68578250368792570E+00 
3.07960744534495134E+00 
2.08522605546078132E+00 
1.62213588192732994E+00 
8.74770987293552738E-01 
8.16146099208756581E-01 
6.11932031080804961E-01 
2.86552596440093121E-01 
3.90163379564189450E-01 
1.68886941690729708E-01 
-1.21857205409112213E-01 
4.35865128440833360E-01 
2.35778722245237354E-01 
-4.14250535084036198E-01 
-6.30311236452910428E-01 
1.44788689907283219E-01 
1.75090086275447803E+01 
-1.28091763983436024E-01 
-4.24736230894708411E-01 
-1.18255834264956353E-01 
1.60040234126110792E-01 
1.40844706373043749E-01 
9.24921585572147514E-02 
7.35378672151683066E-02 
1.05899919907487400E-01 
3.67477468977861141E-02 
3.40841831423495528E-02 
6.93045428640430283E-02 
2.75778048779037922E-02 
3.40867324660942342E-02 
1.54934118527720356E-02 
2.75454035143253353E-02 
6.78374231877385860E-03 
3.08963013674952436E-03 
1.84488592352695033E-02 
-1.59339366111638236E-02 
1.21263627099910763E-02 
-5.60318869523084191E-03 
2.21087445993966153E-02 
1.43794171401630984E-02 
9.93694034644402972E-03 
2.17726943337004245E-03 
3.21890258314247446E-03 
-7.04118501334302410E-04 
-1.52923737012905883E-03 
-7.32342203667759283E-04 
3.09225878652733942E-03 
1.01543313365878331E-02 
-9.79161257932004321E-03 
-1.97481463118188635E-03 
8.76914828239095702E-03 
6.97491622752162855E-03 
-9.94767351571226855E-05 
7.45210056849481255E-03 
-2.29386567467115441E-03 
1.27789204741484319E-03 
-3.95236161923454444E-03 
1.56698749331815566E-02 
1.39712853982446733E-03 
2.01556649602462100E-03 
1.68820136295575298E-03 
5.14576515247039835E-03 
4.69110971066591474E-03 
-2.50872638918166972E-03 
1.53149338133340895E-03 
1.89675725485524910E-03 
2.59931222990474930E-05 
-4.27144730212527211E-03 
2.08086042224107904E-04 
-2.62925096477177990E-03 
2.99797029168919881E-03 
-5.25991619015102590E-03 
-7.96958287406665804E-04 
-1.16315926355004397E-03 
-9.80884479635470890E-05 
3.58602181436468593E-03 
-7.16271888124520094E-04 
-6.58913580217838630E-04 
-1.81449451330311013E-03 
8.50846320180269605E-04 
-3.26004423699277396E-04 
2.74314856892492968E-03 
-5.37037889772362209E-04 
3.95654010108461380E-04 
3.32662961248691600E-03 
-6.40377414597448629E-04 
1.05764492935337892E-03 
-2.29445148207733842E-03 
2.00792305084940238E-03 
1.03945429200748567E-03 
-2.85309982617692982E-03 
3.65142135035120873E-03 
-4.20378640199673933E-04 
-9.27780917087243505E-04 
1.42398000283902376E-03 
1.30235491403426660E-03 
-1.22936978579226905E-03 
-8.81500359793692466E-04 
4.29777627595955784E-04 
1.28420795537081142E-03 
5.52560697727687050E-04 
8.77486105836583008E-04 
1.79421222690450679E-03 
7.33686355371140604E-04 
-1.93358978085467735E-04 
7.81387397458165533E-05 
8.11856237410956360E-04 
2.69504340194554113E-04 
3.55977523957104697E-04 
5.27055220339896517E-04 
2.75209695201817229E-04 
-1.37135256152377041E-04 
3.15965806686102657E-04 
3.84495667576777167E-04 
-2.36310075935123931E-04 
2.78205586762956647E-04 
-1.36064762678017939E-04 
-4.93065915880536339E-04 
3.63869668596647185E-04 
-1.88776286848424201E-04 
-1.75954042573249155E-04 
-3.63829861880479613E-04 
7.35138050654800972E-04 
6.13022620506753930E-05 
5.96360499507450148E-04 
-8.46058429382372170E-05 
-2.19702477092761170E-05 
-1.16953469885677138E-04 
-1.04177866978137192E-04 
1.94606432707120352E-04 
-1.49939765094863795E-04 
-1.02006426942124709E-05 
5.64498529388671905E-06 
-7.65757280693991773E-06 
-6.70693493358222407E-07 
-2.44133378400245764E-05 
1.04721186770825123E-02 
3.56151780478738489E-03 
5.50444604503913006E-03 
2.38616763262847129E-02 
1.15899871684247480E-01 
1.12033194973779865E-01 
7.20263262756743183E-02 
1.27644717837863131E-01 
8.15142515043021376E-02 
2.09843730975368736E-01 
1.91047043289629376E-01 
4.69346308997484529E-01 
3.86999215274958508E-01 
-1.60943688682860714E-01 
9.26986515039114056E-02 
3.59641525125837802E-01 
9.40557940935571990E-01 
1.57473357325398622E+00 
2.86626446004457325E+00 
5.25728663333124580E+00 
6.28523966142418899E+00 
7.60307166660588685E+00 
4.87809910867741614E+00 
4.33251970652032004E+00 
1.76350071300061439E+00 
2.51897389625134682E+00 
1.17841711409065075E+00 
1.97349051805392528E+00 
8.36079250220306713E-01 
9.15774416289227955E-01 
5.27023392549217262E-01 
6.61412836787652891E-02 
1.82947044575529849E-01 
8.21515014020020140E-01 
3.69664705644298652E-01 
5.34257166187464883E-01 
-1.79289382548120935E-01 
-8.55983968948730634E-01 
-1.40435925512446103E+00 
-1.28091763983436024E-01 
1.67044479562392709E+01 
3.88498513770935361E-01 
-4.00863523695209834E-01 
1.05481919920449807E-01 
6.29647740088456614E-02 
7.36940998355950783E-02 
7.17843142717730226E-02 
8.77548547215906555E-02 
7.38073125473852204E-02 
8.41579256205962911E-02 
6.91774832584410720E-02 
5.80786524336462801E-02 
1.07824448315261921E-02 
5.71250928045742984E-02 
1.74449703855400831E-03 
1.40053920917202115E-02 
3.47701460503217000E-02 
8.29034336741089721E-03 
2.98297750133069729E-02 
-1.08789060305214793E-03 
1.96030824119630201E-02 
-5.22366447599005926E-03 
-1.32840842000266947E-02 
1.22979231451811714E-02 
9.10648095479254377E-03 
-8.23459123840542678E-03 
2.81140631099158537E-04 
4.41123110473612846E-03 
1.34765200073222787E-02 
3.79263988116161155E-03 
-2.36272608024964016E-03 
-3.11223106898072047E-03 
-7.52903058555406263E-03 
5.45445738097952246E-03 
6.08876974981245340E-03 
6.35773192992222010E-03 
-2.43947349595708286E-03 
-5.92393017390030474E-03 
1.69420790426620047E-02 
-4.34842293803100032E-03 
8.34716453776219655E-03 
-2.09679448769515241E-03 
-7.01532566633104090E-04 
6.65918655865209170E-03 
3.49785382162325076E-03 
-3.91738742684014356E-03 
1.86115240513182417E-03 
2.62101123141296249E-03 
-7.29287765853769954E-04 
-3.34808273494554892E-03 
1.58246645135786171E-03 
9.29684761536035470E-04 
-1.34127772770833596E-03 
-1.54688423583943164E-03 
-7.30009693659546465E-04 
1.59230371312747850E-03 
-2.97186451614555626E-03 
-7.71744144710900196E-03 
5.28830268158483364E-04 
2.00045297805222884E-03 
1.01773277717556038E-03 
1.42997567969465212E-03 
2.27575426113451034E-03 
-8.56395440297902768E-05 
-4.49124559997132899E-05 
-2.11575228030842343E-03 
1.99649782557321381E-03 
-2.72818054028571956E-04 
3.50285031340198541E-04 
-6.73735547089032239E-04 
2.08798113466737104E-03 
-8.94898468752612771E-04 
-1.43648857268038129E-03 
4.39127918395913760E-05 
-7.03634597260304360E-06 
2.64684403572729328E-04 
-1.57882644411812614E-03 
2.10102686321919380E-03 
-7.65609502523785491E-04 
1.26944007515620845E-03 
1.79250320318614400E-04 
2.32203582784179611E-04 
-3.22557873963244502E-04 
1.30845067645828637E-03 
1.55434581125859351E-04 
2.22255457756552911E-03 
-3.94109499335338015E-04 
1.47485687095961956E-04 
-1.85796234327758404E-04 
-5.76059637912686075E-04 
-4.03875264360949843E-05 
-8.96174844274691732E-06 
2.06717124930758751E-04 
8.61488815238088261E-05 
-7.11983208423109355E-05 
-3.65559360183269794E-06 
6.28832167770679469E-04 
-5.10229262706040037E-04 
1.74890750433541833E-04 
-4.72548335814000566E-04 
-4.25227731360879979E-05 
-8.03987747758940608E-05 
-1.94403645474912129E-04 
3.52465989740943818E-04 
3.16172486981456768E-04 
3.25124249616708569E-05 
3.53044252503318211E-05 
3.97510737237482495E-04 
1.12135339914406826E-04 
8.21291528725181375E-05 
8.69462349131891791E-05 
7.18078089801136452E-06 
1.53095980281241953E-05 
1.11255587048230778E-04 
-2.72718543672692979E-05 
1.74836040572465937E-05 
2.15608951338301267E-05 
-2.94817333504907999E-06 
-6.21944700840980011E-04 
1.98697202827933898E-03 
1.57584109089603935E-02 
3.69299757233462964E-02 
1.10648305852568574E-01 
1.04199326408429868E-01 
1.39053013775704892E-01 
1.42195974663254565E-01 
-2.54116307332343319E-02 
-2.46449099416737483E-01 
-6.97691028271871794E-02 
9.82293343734832319E-02 
1.59741845244098402E-01 
2.57076085790195974E-01 
3.46325998695023951E-01 
1.24642843941545359E-01 
6.52896438937803358E-01 
1.02391063188928877E+00 
1.30047896507352689E+00 
3.32427381380804032E+00 
3.46495739235403910E+00 
5.56159309710337979E+00 
5.98755485789282993E+00 
4.34232525022929661E+00 
1.73920283515326068E+00 
1.67270323781917374E+00 
1.06335099656998078E+00 
1.26595186530507586E+00 
1.42734964411270604E+00 
2.74184565348739806E-01 
4.14616048909203727E-01 
2.31044590363029823E-01 
1.53313999380728344E-01 
3.13778472882896009E-02 
5.71399722182982406E-01 
4.02977088468007116E-01 
4.79740830574328814E-01 
1.40545910133278634E-01 
-1.99483555856477646E-01 
-6.32777674951773061E-01 
-4.24736230894708411E-01 
3.88498513770935361E-01 
1.42058880726479160E+01 
-5.13013416080210005E-01 
1.41049017138677846E-01 
6.40923279815633767E-02 
5.51586979785919432E-02 
-5.19536461835965052E-02 
5.78675751347951378E-02 
-1.01840002081068845E-02 
1.03128853967218229E-01 
1.24988635763974149E-02 
5.61369051190871576E-02 
-7.22115572947672896E-03 
6.79261748030909607E-02 
7.56586220024545175E-03 
2.85361479893997509E-02 
2.75217161553648407E-02 
2.18033278218010690E-02 
-2.07045086313315738E-02 
6.61382787868564255E-03 
4.99858077849251597E-03 
8.52205505519959203E-03 
3.12795288682157129E-03 
3.46843471152589186E-03 
5.04661261227387116E-03 
1.73320879220108630E-02 
1.47232160264524608E-02 
-6.61813634496371400E-03 
-6.32910377745043735E-03 
4.63339989135783288E-03 
-8.13371509241343250E-03 
1.32088172468120529E-02 
1.15401023301686168E-03 
1.19937420514591702E-02 
1.35210508882384253E-02 
3.68150447791999909E-03 
-8.88676659967739362E-03 
-6.52436950988425583E-03 
2.18465982582239249E-03 
-1.53450598925952480E-03 
5.28733692672769037E-03 
-1.71276797415317850E-03 
2.95600970809306292E-04 
4.08927049227456735E-03 
2.53193223619767576E-03 
-1.88153261392947691E-03 
-4.79800637211089402E-04 
9.76733582991280713E-04 
-3.21050283778498988E-04 
1.83924232500396427E-04 
2.22137070534898003E-03 
1.48069838966489228E-03 
3.59509589617195118E-04 
1.43043583928259359E-03 
1.91945495806554917E-04 
4.39710077607723994E-03 
4.68380402312774252E-04 
-4.04803433663254025E-03 
-3.71296461070851156E-03 
-4.64420886832811507E-04 
2.80741516585504731E-03 
2.60445402938889754E-03 
-1.52940291841331493E-04 
-1.20479800739914421E-03 
8.37998956579746684E-04 
-8.65357822654278007E-04 
-2.37335210805908079E-04 
-1.60887125950716597E-03 
-1.13059672250907491E-03 
2.84089759609376137E-03 
-7.42428136335390840E-04 
4.55839280348972482E-04 
1.46885376789435563E-04 
-1.04502542899685214E-03 
1.93468540580269701E-04 
-2.79431186515351356E-04 
-6.55625865115210655E-05 
-1.03254644874659204E-03 
4.80102208051724874E-04 
-6.93162493739657112E-04 
-3.87439857416907116E-04 
-8.20540772749697809E-04 
3.31938538000513760E-04 
-6.19896558233387767E-06 
1.27635610393043585E-03 
-2.06925413410557389E-04 
1.02982132634278200E-03 
5.78591017510628734E-04 
-8.89887144111129862E-05 
5.06327634055215225E-04 
3.70476869651971375E-04 
-3.24048629669836032E-04 
3.23952857285777270E-04 
-1.85211340512851761E-04 
-8.39325519966426176E-05 
-5.03680677063048803E-04 
5.50989768684372982E-04 
-7.45333856993310071E-05 
8.24517962974239554E-05 
7.68210544222516084E-04 
-4.43242536967399902E-04 
1.36892803256908664E-04 
5.97810654927794123E-04 
5.29933537628414074E-05 
-6.46950308406709761E-05 
3.74033645360194174E-04 
-2.72987397164524989E-04 
3.76228678817488267E-04 
-5.13414411669582986E-04 
-1.14405728556765359E-05 
1.03767226127205595E-05 
1.01029259095007111E-04 
1.37617058017036278E-04 
1.92905940201630787E-05 
2.17581654900652997E-05 
1.34650885830679276E-05 
-2.83268841388528381E-05 
4.81255894405420802E-06 
-8.10638435824935629E-04 
-4.92794995570843431E-03 
1.35788662911580371E-02 
-7.54312479814866696E-03 
4.13038495198899541E-02 
7.90817215592407551E-03 
-7.43312663282999497E-03 
4.16636593748052758E-02 
1.59411331464489603E-02 
1.16014862153005535E-01 
3.78413173724159446E-02 
1.41240119189604996E-01 
2.61010051105331556E-02 
1.67534129685737554E-01 
3.79425503674156839E-01 
5.15008349228449736E-01 
3.28232437465379612E-01 
9.69016578943037388E-01 
1.22986921092687052E+00 
1.76259875979270642E+00 
2.68279501810988474E+00 
4.52717505776659390E+00 
5.86077823486206295E+00 
3.83138821566910437E+00 
2.71037755103766198E+00 
1.92038589143647087E+00 
1.08645208750146427E+00 
1.04542702036573343E+00 
7.22186636062571830E-01 
5.18999022364312057E-01 
4.48718343225320226E-01 
3.61775488613065854E-01 
4.24167800260271344E-01 
2.11595053185743176E-01 
2.83263698376348128E-01 
2.33866372931010369E-01 
2.66076782506842247E-01 
9.71581727347780449E-02 
2.37660516327973248E-01 
5.44557360042859512E-02 
-1.18255834264956353E-01 
-4.00863523695209834E-01 
-5.13013416080210116E-01 
2.46602520773357359E+00 
-2.06892380881439297E-01 
6.08567105112109152E-02 
2.95691629348976449E-02 
4.27128796468039598E-02 
5.05669438970836535E-02 
3.81341754828262297E-02 
2.42309962655816898E-02 
2.77954450328417833E-02 
3.20742630837857964E-02 
7.33783795782773536E-03 
2.65741697842981212E-02 
1.36746205803237562E-02 
1.23432598963205895E-02 
1.56489309039950421E-03 
7.05735764681112397E-03 
6.56750941901610048E-03 
1.83790493020853521E-03 
5.59855873063420592E-03 
5.83254927296664432E-05 
4.05443926427803605E-03 
8.02461601874838310E-03 
-6.62576807945632171E-04 
1.84074183378583108E-03 
1.18730700185906918E-03 
4.13343326536909968E-03 
6.18986434137906369E-03 
4.51632701897267119E-03 
2.96858202960085084E-03 
3.11921685487015704E-03 
4.35833649692938044E-03 
-3.12660545082639636E-03 
1.46928821589739004E-03 
3.09798622971301646E-03 
5.05512848473525095E-03 
2.81656036380529239E-03 
1.66077360725292106E-03 
6.87755989078154493E-05 
7.04311632274139121E-03 
1.14178189647114355E-03 
2.21312504113189978E-03 
-3.39414260741191997E-04 
2.43167059345412832E-04 
1.85302995463419414E-03 
-5.62351778485021235E-04 
-3.90746236509882780E-04 
4.28319229950007146E-04 
-1.51845648300546446E-04 
-1.58521603453985006E-04 
8.31778160549172837E-04 
-9.71555490615821763E-04 
1.53044433831576315E-04 
-1.26493592327665935E-03 
4.93939744926496019E-04 
-1.96192374526183745E-03 
1.15563487112525960E-03 
-6.77776645428562643E-04 
4.89312591226665383E-04 
-6.04890981425829349E-04 
5.99770267677719236E-05 
-3.46114273605743978E-04 
-1.17190574098260383E-03 
1.60337994660286352E-04 
7.18166190742098828E-06 
-2.03833312472101225E-04 
1.52451998497332811E-04 
-3.65295308358492598E-06 
5.82699761497285258E-04 
8.36361921875729058E-04 
4.98527130552732381E-04 
8.91359551407479235E-04 
1.08896386954196954E-03 
-5.37390587938300587E-04 
-3.47634394077911836E-04 
5.22532041402373531E-04 
-5.35498982939564190E-04 
-3.32995954110322588E-04 
7.62954736357527403E-04 
-1.61324268688636081E-04 
-1.53229722095706884E-04 
6.45805862296788499E-05 
-7.63611256539853411E-05 
2.99699425463000502E-04 
1.66338904578155686E-04 
3.84220072506792079E-04 
5.10070146603595420E-04 
8.07704455074921990E-05 
4.04645839592603750E-06 
-1.28148589035804365E-04 
2.26510309321372279E-04 
6.32966238114198224E-05 
1.54924973866763215E-04 
4.83480320002454967E-05 
4.13809582521062658E-05 
5.86877328648425245E-05 
1.15850388850918476E-04 
9.51201028842351863E-05 
-9.32735542400725916E-05 
1.33049879274309581E-05 
-1.26979153725039790E-05 
1.21605512333457260E-04 
4.68927371541804950E-05 
3.15115296976199580E-05 
-1.20920401003949814E-05 
4.17607192767790948E-05 
-1.34290669600083324E-04 
1.83015453456788607E-04 
-2.91069018404603953E-05 
9.98631806361409082E-05 
-3.68229289132247767E-05 
1.28454171414846961E-05 
2.02234703438203041E-05 
2.35430692639818551E-06 
5.30560133204932382E-07 
1.27320672092566340E-06 
5.38633797751768918E-06 
-5.16783057592809904E-04 
-7.18674995013451716E-04 
-3.50119090370229957E-03 
6.18841604660205075E-02 
4.02109061256272077E-02 
3.27995826607070107E-02 
1.47306183291362677E-02 
3.14944999325239977E-02 
5.21490816794393380E-02 
9.35371240416232597E-02 
7.99888393684933807E-02 
1.25009006025436076E-02 
2.17036258623409806E-03 
1.37017810267566653E-01 
1.29552954494364991E-01 
3.25680850391477816E-01 
2.14014813069332843E-01 
7.46941457952759791E-01 
7.84972827991272992E-01 
1.63810840683473780E+00 
2.81122816480853510E+00 
3.28594538553116333E+00 
4.37317575139362980E+00 
3.78350266715260508E+00 
2.10299999504224644E+00 
1.37824343330016053E+00 
1.09079990420876971E+00 
8.14326606824614441E-01 
5.67810863667246535E-01 
5.30585303906284667E-01 
5.69255504398579304E-01 
4.21789492950252587E-01 
1.15251064262244865E-01 
3.26030447330869833E-01 
1.85176062731270491E-01 
3.10506834471492077E-01 
1.58949617995254311E-01 
1.16776956594239437E-01 
1.47350406566379072E-01 
1.56045041011764307E-01 
1.60040234126110792E-01 
1.05481919920449807E-01 
1.41049017138677873E-01 
-2.06892380881439297E-01 
2.10980203944104883E+00 
-2.29270161705713876E-01 
3.65971895116941406E-02 
3.57110407370502536E-02 
4.53659220792095724E-02 
2.31729592651913792E-02 
8.20509194348410277E-03 
3.60178769034850133E-02 
3.34857772308271712E-02 
1.20253728059635575E-02 
1.84495350579712142E-02 
1.77364711140547346E-02 
4.81843351783783035E-03 
5.17110705368527528E-03 
4.37173415605231989E-03 
1.08060776621102198E-02 
6.65393298931067200E-03 
5.48593841930033500E-03 
5.07768058371395326E-03 
-8.51909104215819871E-04 
4.12900177563171183E-03 
7.01423004353414503E-04 
8.91900473423644542E-03 
4.32747830799966489E-03 
6.42313261073771476E-04 
9.11704800759336929E-04 
3.74737477482027124E-03 
-1.49127986468244400E-03 
4.74210236733332065E-03 
3.17135780974864929E-04 
3.64262625578592710E-03 
6.98677812759366406E-04 
2.67135271699154003E-03 
-1.89602032318079766E-03 
-2.89361315335977557E-03 
4.77758989790315509E-03 
1.62466567764316312E-03 
1.04356426535244366E-03 
1.25625125921035100E-03 
2.42336195187624727E-03 
-2.49177765794554541E-03 
8.12927273444099575E-04 
1.33828730626778247E-03 
-3.79943935392944244E-04 
-1.22933982874485473E-03 
-6.10972831359685403E-04 
3.05396718175715933E-04 
4.03633286624877671E-04 
-1.58451093944180388E-04 
-9.30651327902397405E-04 
-7.60244820327009616E-05 
3.90720223046809917E-04 
-1.67722986367624285E-03 
9.96074723918363844E-04 
1.97610672742792762E-04 
6.86069203132580506E-04 
-3.29624922793666242E-07 
1.35563587586116674E-04 
7.12148059104597314E-05 
-5.69905656234062099E-04 
4.08735297370946087E-04 
-5.76613170212000544E-04 
-4.86725664784984087E-04 
-1.98941173608268933E-04 
6.16638174084134559E-04 
-2.37473008839262961E-04 
2.75255374794316025E-05 
8.04404675224076649E-05 
2.62883242844845033E-04 
-1.66190874141711794E-04 
-8.48464388400195740E-05 
-4.73435909839512063E-05 
-2.16528557555078561E-04 
3.24330902061271823E-04 
3.91795025903944746E-04 
-1.68451745368100673E-04 
4.55542782426665365E-04 
-1.35957655020873749E-04 
9.74125530089660923E-06 
1.16157866233296877E-04 
-5.60335238254686292E-04 
3.61126519876679383E-04 
-1.23648666521868072E-04 
9.30508558855565587E-04 
-1.24560180648237322E-04 
-6.75717322568459623E-04 
2.13481466413965214E-04 
2.21359439507441366E-04 
-1.28469921908239198E-05 
-1.25089635525680876E-04 
-1.88913075771997372E-04 
-1.46456199735173085E-04 
2.41562651651828719E-05 
1.24195941689818882E-04 
2.01171137485774680E-04 
-1.14890422838199248E-04 
-5.36440419338833914E-05 
-3.82232980745329548E-05 
4.28691265973837931E-05 
2.83914627535169932E-05 
-7.94943314445857477E-05 
1.11782149204978337E-04 
6.81501690784028252E-06 
6.59028739908331899E-07 
-8.72503983022285945E-05 
-8.88421959243698006E-05 
4.07738412587631017E-05 
-5.05939460040386152E-05 
4.64625025684107392E-05 
3.83427107626046828E-05 
-3.73655363763973167E-05 
-3.04176256983032384E-06 
-7.76352179612920148E-06 
5.08303651898109369E-06 
6.42715527207997898E-06 
4.47628849774339590E-04 
-1.75140551473247121E-03 
6.71353175994292978E-03 
-2.34154650186205841E-02 
1.29054379558972959E-02 
9.57448969029495514E-03 
2.57950514026335995E-02 
1.29367658163006376E-02 
7.53134257856421380E-02 
2.89411560385505542E-02 
-1.64517915814289019E-02 
9.21590872956326163E-02 
1.96418517801273756E-01 
9.47522530870606866E-02 
1.27596847307124506E-01 
2.66762414853738417E-01 
2.74684299154815070E-01 
4.60993466276926167E-01 
7.21234944313523529E-01 
9.17631787164516988E-01 
1.36952853027079891E+00 
1.62779710408383771E+00 
2.10839108214004822E+00 
1.80618181372446829E+00 
1.24823661844137401E+00 
1.08507886103037121E+00 
6.59446093734078254E-01 
2.35121107840584265E-01 
4.30770885195437159E-01 
2.01543760844631437E-01 
1.40973249197255512E-01 
1.26476823128830268E-01 
1.13382014913468845E-01 
1.17484794218823380E-01 
1.14992927357548513E-01 
2.72384884603056113E-02 
7.60526878011437424E-02 
6.57125568610173322E-02 
4.87809471584611173E-02 
5.28765129038853005E-02 
1.40844706373043749E-01 
6.29647740088456614E-02 
6.40923279815633767E-02 
6.08567105112109152E-02 
-2.29270161705713876E-01 
1.61629754481668830E+00 
-1.71971467872574724E-01 
2.98919773440176756E-02 
5.88069088873911239E-02 
2.96897960492435858E-02 
3.92664000812976005E-02 
1.73590540653467094E-02 
4.00584749836928045E-02 
2.15233439330221807E-02 
1.60065061744157598E-02 
8.40385482013768226E-03 
1.21443426489757332E-02 
4.85537269117078917E-03 
7.00245424922416905E-03 
9.67550962285128845E-03 
5.88469491591634298E-03 
1.02811440357173049E-02 
5.03429778899741522E-03 
-1.49342671785337978E-03 
4.33310726023796843E-03 
-5.17379252543072386E-04 
4.52172692789264401E-03 
4.58164740512449417E-03 
2.01432070794950718E-03 
2.64050952815143456E-03 
-2.13296327511287268E-04 
3.80310804910732230E-03 
1.04924749278247965E-03 
4.02008372169705436E-03 
9.90874667885380559E-04 
1.77943553239162287E-04 
1.42770405916540556E-03 
2.76170998218827927E-03 
4.09637400505524166E-03 
-6.76087652355982210E-03 
2.63653476683427344E-03 
-1.05712387655230891E-03 
8.45128249289328766E-04 
-1.75125738587544443E-03 
1.46764204973874623E-03 
5.21791193472465769E-04 
-8.12544189344407671E-04 
-1.01690091506652239E-03 
4.80274829171728230E-04 
7.49738501043581526E-04 
7.17623252492312428E-05 
6.63779698306501736E-05 
3.73498290834820630E-04 
-2.24972733413119502E-04 
5.57248936932464327E-04 
1.06282552531637166E-03 
-1.06477449619798970E-04 
7.75822991682843604E-04 
1.26240882016298659E-03 
-2.14861748569192122E-04 
-1.00725125462213460E-03 
2.12639421728347592E-04 
-2.62630500790259763E-04 
-2.04624096704403665E-04 
8.09359046695162576E-05 
-3.66220750305711767E-04 
6.51795788401704317E-04 
5.80709815118963537E-04 
-2.37802997043648826E-04 
-2.40967039859891672E-04 
-1.21184732498608129E-03 
9.53512321386942017E-04 
-7.35216086353239462E-04 
4.34322282875069404E-05 
3.87961615244357015E-04 
8.01414003112415160E-05 
-2.66897429830857040E-04 
-3.20922118024638797E-04 
4.88984069877508977E-04 
2.32354663019120338E-04 
1.15986434605972654E-04 
-6.44298613158181635E-04 
5.91274341566227915E-04 
-2.88009544942560681E-04 
6.45228894052950783E-04 
-5.61788009459780963E-05 
-4.73810605488723903E-04 
7.25648099588510902E-04 
1.01160763451603803E-04 
7.11745547384015973E-05 
-1.00854383860043232E-04 
-6.71965885316231601E-05 
-1.43078366721790211E-04 
1.52252299785639501E-04 
-9.81183662150777379E-05 
-1.40121097742746879E-05 
-1.76901268769787567E-05 
7.48905618724700827E-05 
-3.22699360497888236E-04 
4.81731314711876296E-05 
5.67768687868031797E-05 
-1.29572249846788358E-04 
-1.75820871886429584E-05 
1.27606926861194184E-04 
5.30060514292632871E-05 
7.91225347399513976E-06 
-7.22026344982937469E-05 
1.35585539617560576E-05 
-6.94898440285754226E-05 
5.13174720715208613E-05 
4.86573034873751827E-05 
-3.51740501500850792E-05 
1.68773203895779335E-05 
2.26713433618881472E-05 
-1.27592474636935214E-05 
-4.16817915434848179E-06 
2.00823582161504257E-05 
6.84561245397334283E-06 
-1.20093324094738223E-05 
9.77744430480476144E-04 
-2.42243129029734710E-04 
3.93163521163346873E-03 
2.74186883796274511E-02 
-5.21802741244303207E-03 
3.55770802840907410E-02 
-1.63890384802564786E-02 
3.09419939714931994E-02 
3.58568793202511879E-02 
2.08427597331979769E-02 
-1.10843501733005959E-02 
-3.81278711762535194E-03 
1.15040717970283785E-01 
1.13072953205443916E-02 
-1.66598631517305001E-02 
-1.14947764958793441E-01 
2.61717521424717658E-01 
2.57542705261655014E-01 
3.69529612926517370E-01 
4.68410619259923444E-01 
1.26920646628707612E+00 
1.51442083733538557E+00 
2.11220167747827148E+00 
1.34549647728554111E+00 
7.34255834315618916E-01 
6.08616730971735520E-01 
5.12106898678816647E-01 
2.43091257925143328E-01 
2.25820992505433693E-01 
2.11538808683050611E-01 
1.85491156942902191E-01 
2.53913559043711379E-01 
6.45889918627409465E-02 
1.54247230915577793E-01 
2.22250705852520852E-01 
1.13215179794198956E-01 
1.16590573392838959E-01 
8.53171887332116324E-02 
2.45148998526437921E-02 
-4.67452487141732653E-03 
9.24921585572147514E-02 
7.36940998355950783E-02 
5.51586979785919432E-02 
2.95691629348976449E-02 
3.65971895116941545E-02 
-1.71971467872574724E-01 
1.37098125735613818E+00 
-1.45242490103689947E-01 
4.11746048341738793E-02 
2.66009584177062872E-02 
1.53944738037585689E-03 
2.57728811837681232E-02 
2.04428677991829837E-02 
2.70269109351283683E-02 
2.41446607097031141E-02 
5.07839242221002230E-03 
1.04674171792092461E-02 
6.03354861999579051E-03 
3.83145786522985339E-03 
1.03593848208558340E-02 
-6.22992033467728752E-03 
5.28932189573216947E-03 
3.28834273496994437E-03 
4.20872493553013866E-04 
5.64830596979398573E-03 
2.14296909783183529E-03 
2.51917589321623732E-03 
6.55949476241358704E-03 
-6.65120914579878466E-04 
6.06045647238845613E-03 
4.56282572925366999E-03 
8.43854972169875745E-04 
5.45588268942780001E-03 
4.00597474380175525E-03 
1.62549106630134415E-03 
3.41649749793136726E-03 
-2.05077877270806990E-03 
-1.16539137099271940E-03 
1.02152551123593153E-03 
2.55819448883969416E-03 
8.29002310255255422E-04 
-1.79803373500026208E-04 
1.55131595297450372E-03 
1.77123906701949735E-03 
-1.28429820603383964E-03 
8.26510836900562549E-04 
-1.05664133345233588E-04 
1.05623185138584651E-03 
-8.55553754397160408E-04 
1.41136922966798839E-04 
9.20258784748354106E-05 
-4.03772500205638407E-04 
1.75623101281361060E-04 
-6.20630320039642193E-04 
4.34579337730374307E-04 
3.99809624289463054E-04 
3.12551312801961629E-04 
1.01092012551164440E-04 
1.23584772671270568E-04 
-1.66835886437008635E-03 
1.03345723921353700E-03 
-4.37973946823062136E-05 
-1.62887122947643536E-04 
-3.26360430636551469E-04 
1.40014519060704294E-03 
-6.76818490033433790E-04 
-2.08978455283146650E-04 
-2.49918872829366469E-04 
-3.71675604462040773E-04 
6.35543670272943075E-04 
6.59541768100934019E-04 
2.48665080702423550E-04 
2.71628477010409032E-04 
1.22919333139686661E-04 
-2.23790043649706622E-04 
-4.96565720662116706E-04 
2.76607711713896317E-04 
-1.36856490606901871E-04 
2.22546844131554593E-04 
-7.67724684553693066E-05 
2.18461847053148659E-04 
1.26809741296329332E-04 
3.71815537293775393E-04 
-3.29134003011929271E-04 
5.94029150007703241E-04 
3.26361465844296407E-04 
-5.82403932088817059E-05 
-6.94127534072149139E-04 
-6.08470858001644742E-05 
1.31304224695453895E-04 
9.00028896223501211E-05 
-8.61887217811792674E-06 
2.62154015869912708E-04 
-1.00794891316032775E-05 
-3.35164584574062027E-05 
-6.53670754298008834E-06 
-3.77031700648864572E-05 
1.22822490680053444E-04 
-3.28196596704259219E-05 
8.73031209424571946E-05 
-1.02997742822139523E-04 
2.26406099815035483E-04 
-5.05826240897269301E-05 
5.13984059440485971E-05 
-1.64753116072388666E-04 
1.71698745553027438E-05 
6.30469242171932475E-05 
8.28035720899632249E-05 
2.17588653239658910E-05 
-1.86922775620345508E-05 
-3.43319338521739012E-05 
5.51722214665165188E-05 
-1.90733398253720846E-05 
2.20590298916459653E-05 
-4.14245420841371424E-06 
-7.78177570218729331E-06 
-1.28287301072922473E-05 
-8.98971486073214288E-06 
-1.96896852991270229E-07 
1.76370392951363635E-04 
2.24921681449136070E-03 
3.74418000290344978E-03 
1.08940631056729850E-02 
1.09605441090187012E-02 
2.55712710261355447E-02 
6.13559692290568948E-02 
-2.19451041872602108E-02 
7.51932391385347065E-02 
2.90502310992628923E-02 
8.32453795928222301E-02 
6.08094842532689306E-02 
3.49685854989806380E-02 
1.12774406703081601E-01 
1.73707450461847351E-01 
1.66144508861018364E-01 
2.70924196783847382E-01 
1.04140693469211870E-01 
2.61035378927437112E-01 
7.62104589274200661E-01 
1.25410832776951553E+00 
1.82896015403337975E+00 
1.53428159890588667E+00 
1.26219477028201910E+00 
9.41330763796337289E-01 
5.72660738762044597E-01 
4.37141667666117673E-01 
7.76698442947265644E-02 
6.00778371269371642E-02 
3.20335358624561084E-01 
9.24547830506170787E-02 
1.64545371009068297E-01 
1.72752922808092069E-01 
4.92243019621230321E-02 
2.15786474101689052E-02 
1.80215240830306378E-01 
5.91647866984155862E-02 
6.34808625844492935E-02 
8.00486657163821669E-02 
1.36579410110918592E-01 
7.35378672151682927E-02 
7.17843142717730226E-02 
-5.19536461835964913E-02 
4.27128796468039668E-02 
3.57110407370502536E-02 
2.98919773440176756E-02 
-1.45242490103689947E-01 
1.20718698188923956E+00 
-1.43862071735570585E-01 
2.46806405215600107E-02 
2.53271631896117531E-02 
3.33772194481614035E-02 
2.85374174558912092E-02 
1.96321497644528845E-02 
1.36976242567802345E-02 
1.34438710374352906E-02 
9.17776302113774457E-03 
4.12798710870522674E-03 
5.36782855954611414E-03 
6.84681148613234744E-03 
7.79665751739858342E-03 
2.31281880367409853E-03 
9.08454390591400575E-03 
-4.02994968326424955E-04 
-2.71546209873775807E-04 
3.78432351256449261E-03 
1.15592420344141108E-03 
5.97534669654161636E-03 
-2.48612141692076309E-03 
3.03403113015671307E-03 
1.98278457596842098E-03 
-3.30706742568570577E-03 
-1.86888880532136360E-03 
-3.15806329457870563E-03 
-7.61942529064995201E-04 
-1.89935571717392260E-03 
-1.58266515169254722E-03 
1.86630053270532407E-03 
1.19177746994694593E-03 
1.28489954411330556E-03 
-1.49803240443121708E-03 
9.13792847103041218E-04 
2.84564194462412967E-03 
1.96947109898808767E-03 
-1.26061834775821049E-03 
3.29875445051663906E-04 
5.81681723335298467E-04 
-2.24500429924508627E-04 
6.17560711929330663E-04 
5.09911147928774960E-04 
5.14073560110360527E-04 
1.03970228222607973E-03 
-4.55502872590701237E-04 
-1.15732258932581765E-03 
2.05281920786154445E-05 
2.15796879831544025E-04 
7.07471834702306314E-05 
3.46484596121089813E-04 
-1.48959204169472718E-04 
7.29547474437935431E-04 
2.04191004394219279E-04 
5.30211141655200749E-05 
1.73972220928089266E-04 
-1.44860101051205061E-05 
-1.77501080010896150E-04 
-9.34908677001726734E-05 
-2.71179095833668231E-04 
7.40154713821304984E-06 
3.89333783928339514E-04 
-5.58706935608583514E-04 
4.27304116359762903E-04 
-8.24888361612076187E-04 
6.21666640098781156E-04 
1.31915912094511951E-04 
3.80207640518594300E-04 
3.79827364259738753E-04 
3.92996516044300339E-04 
4.51134735247718402E-04 
-1.02862713109708509E-04 
1.48908723626175370E-04 
4.78786845153959356E-05 
6.41754323906664994E-05 
2.93911536677175145E-05 
2.85164509488669111E-05 
-2.16649540112116211E-04 
-2.57369931335105650E-05 
1.05911162732725810E-04 
-1.01000790719469572E-04 
8.36418592578099993E-06 
4.91851005422633985E-04 
-1.93668845432185444E-04 
6.21471517680562656E-05 
1.01095824881529815E-04 
1.34479008274087817E-05 
1.43336738482086312E-04 
2.96940421262902226E-05 
1.21453469341184126E-04 
-1.11452311505186340E-04 
-4.58274383093568068E-05 
-4.00070143571334071E-05 
-1.91148642113134179E-06 
-8.62114509117773635E-05 
1.43845154789506275E-04 
5.66357133352280199E-05 
-7.55823460392487291E-06 
1.41811815298978088E-06 
-1.31817254610713049E-04 
-1.71922137689243191E-05 
6.74102877011118151E-05 
-1.13009073433048611E-04 
-2.00226512707224905E-05 
-6.81497022044314810E-06 
1.78418401375655963E-05 
3.43165526707731410E-05 
5.98791812037401236E-05 
2.69684585969542652E-06 
2.59091158775897049E-05 
1.34002266201010371E-05 
9.11337208690647817E-06 
1.19675323142088620E-03 
-8.01921324316771282E-04 
-6.91980680936751455E-03 
6.85307564492874943E-03 
2.10318254495928027E-03 
5.31308547836545145E-02 
3.22561003576651920E-02 
1.01322003455562651E-02 
-7.11392067528069695E-03 
1.84409459625186067E-02 
3.62125249758315088E-02 
4.74512219005769620E-02 
-1.09927207668680943E-01 
1.49174019114633127E-01 
1.11746441730820309E-01 
2.24136225707439352E-01 
1.44021842951267270E-01 
2.75297001632994531E-01 
3.53112103419133738E-01 
5.17609424898278658E-01 
1.17935284014025332E+00 
1.49567598984753447E+00 
1.69262132197573978E+00 
1.31238220516235971E+00 
6.29170547216944653E-01 
6.51458421216895012E-01 
3.57386921896522658E-01 
4.15913317437901331E-01 
2.97691090471124631E-01 
2.00574714368327300E-01 
8.28368188894152979E-02 
6.12455396557905624E-02 
1.33437450892329862E-01 
1.43521318797033892E-01 
1.96957425264973479E-02 
3.59552807779767170E-02 
4.57859410074253070E-02 
1.16455864059054393E-01 
-5.01435111543060627E-02 
3.04424458296220779E-02 
1.05899919907487414E-01 
8.77548547215906555E-02 
5.78675751347951378E-02 
5.05669438970836604E-02 
4.53659220792095724E-02 
5.88069088873911239E-02 
4.11746048341738793E-02 
-1.43862071735570557E-01 
1.07893774315372992E+00 
-1.18339455353461229E-01 
6.55934727860626229E-03 
3.76593468868977044E-02 
2.09613354270969388E-02 
2.82496458595680143E-03 
1.45748271216192792E-02 
1.98978318765519364E-03 
6.25622080496614393E-03 
8.58655765081579696E-03 
7.53018313484021644E-03 
5.18111431654177425E-03 
-3.14967135355203980E-03 
4.25609947549064182E-03 
2.31242489714843236E-03 
5.83008541206794274E-03 
1.97556202781601006E-03 
5.29978908600653876E-03 
2.33565509725999591E-03 
-1.17678786692017312E-03 
3.36641566776760010E-03 
2.13053481933534470E-03 
-1.13212461311054148E-03 
2.56418923924108411E-03 
6.05215220508137277E-03 
3.42765840132971218E-03 
1.70156447874225051E-03 
2.20058304243390176E-03 
9.16469888558955957E-04 
1.46032344124431097E-03 
-1.21223761982543090E-03 
4.77153591172210182E-03 
-2.69013814603755261E-03 
-2.64005436213164864E-04 
-1.59036239803237865E-03 
6.39612371324120446E-04 
-5.81120485081992226E-04 
-9.09901430350823948E-04 
1.15743347518953250E-03 
3.47148470514039220E-04 
2.02933554319075074E-04 
9.76616795856463416E-05 
-4.17941732852044202E-04 
-3.05461485371302837E-05 
3.41508919157211034E-04 
1.04307388586575536E-03 
3.11299199157299500E-04 
-1.25742682018341193E-04 
9.08732351547565892E-04 
2.06737028889583294E-04 
2.69228056369775307E-05 
-1.23975712489186483E-04 
-1.40499563512419524E-03 
-2.63516351275028368E-04 
2.22931253701069346E-04 
-4.81013958493502094E-04 
-2.64595245088171285E-04 
6.06865860491646197E-04 
-5.39315638312909442E-05 
3.79014173333622087E-04 
-6.44698699821736584E-05 
-2.77834978680401446E-04 
-8.20078945432775217E-05 
6.22004772330227878E-04 
6.71769394977537559E-04 
3.69018180098538116E-04 
1.39418689770914877E-04 
-7.17531687289720672E-05 
3.56527895870547055E-04 
-4.18928649323974713E-05 
-4.18456629622662106E-05 
2.45276738118910015E-04 
2.04848664141503743E-04 
-2.33196031953658925E-04 
3.86945222672108822E-05 
1.58889846898684349E-04 
-1.17499987733207034E-05 
3.34915258796641860E-04 
4.88504826259363687E-05 
-4.23830185597987621E-05 
6.09852434393370803E-04 
-4.29222485744763197E-04 
2.20430025153071847E-04 
-1.14536630729847856E-04 
-1.13849374488956149E-04 
1.16514015637704872E-05 
-6.00262453256426037E-05 
-2.70642110595755483E-05 
-1.49594006907926747E-05 
-1.28609310501626731E-04 
8.23373494168759345E-06 
1.59620258184871838E-05 
1.03631036224056928E-04 
-1.12128031123344398E-05 
-6.01893156569778334E-05 
-3.94433047868327892E-06 
-1.07646296092475427E-04 
-2.24141622632330277E-06 
5.60700193153632196E-06 
-1.20510727290071043E-05 
-4.56332552825325879E-07 
7.39989990600844224E-05 
-3.65181323295909140E-05 
-3.23337732675298454E-05 
3.18180315553047145E-05 
2.27641767555663721E-06 
-2.04787916161952932E-05 
-1.29130372869405672E-05 
-4.04248888529469045E-06 
9.87027362850160340E-06 
-3.95200629843741480E-06 
2.81891711048854333E-04 
2.13053907307323912E-04 
3.36401084414578817E-03 
-2.09042619437875971E-02 
1.97355556678702679E-02 
-9.53674452294492325E-03 
-5.19098118290893008E-03 
1.22403193714832985E-02 
4.62541800925694163E-04 
2.35831076107163723E-02 
1.31978197203000119E-02 
4.83916490618864215E-02 
1.35210377365208606E-01 
-1.30629448320031399E-01 
1.13334366610614884E-01 
1.37506406792838543E-01 
2.80806034865627385E-01 
2.69880954109972759E-01 
2.50617712056004915E-01 
2.55129123057941554E-01 
8.79925948519778567E-01 
1.36400623729123605E+00 
1.05505611373065356E+00 
1.23405702096073489E+00 
5.87862450261524172E-01 
3.07381297763546391E-01 
6.37143506373763602E-01 
2.09650567875675098E-01 
6.44617110215206929E-02 
2.18919043360611354E-01 
1.16725201920550095E-01 
7.22154335416077264E-02 
7.83693772745771705E-02 
1.60043504118560331E-01 
4.83130809353311749E-02 
2.53392429248544167E-02 
6.17478376458944211E-02 
4.61008899809562597E-02 
7.67201042407662653E-02 
7.67125927008802388E-02 
3.67477468977861141E-02 
7.38073125473852204E-02 
-1.01840002081068845E-02 
3.81341754828262297E-02 
2.31729592651913827E-02 
2.96897960492435824E-02 
2.66009584177062872E-02 
2.46806405215600107E-02 
-1.18339455353461256E-01 
9.21427222167904625E-01 
-1.25743581159337425E-01 
2.61745581932536463E-02 
1.11009428177349309E-02 
2.40992295787850752E-02 
7.11021497354793683E-04 
-4.15924203403007786E-05 
1.42696105877930558E-02 
7.98763213390962443E-03 
3.14991778862519500E-03 
7.23261050826764281E-03 
4.01620965051788757E-03 
2.83428515368168085E-03 
2.52682315680253719E-03 
3.11335766295616932E-03 
1.87861476413975540E-03 
2.85980976594433708E-03 
2.17524296674643375E-03 
-2.39339383105365965E-03 
2.06480040463328943E-03 
-4.64583944341893321E-03 
-1.17968124113143179E-03 
2.34224693046865176E-04 
-2.35100991544710944E-03 
1.34336551643850222E-03 
1.22494305838060486E-03 
9.76113070763191012E-04 
-3.23895074122063727E-04 
2.48656246426137923E-03 
-1.07677151827866567E-03 
4.05186660669619794E-04 
5.58436067857908617E-03 
1.00654595143534909E-03 
-6.37105467679604143E-04 
-1.47021595023347841E-04 
-2.96692386162479040E-04 
-6.62338711559263497E-04 
1.31533634114882193E-03 
-2.54514616357605751E-04 
6.74073786960688532E-04 
9.69050981367835927E-05 
3.91223744368373097E-04 
5.55308012758972606E-04 
3.13558653796512665E-04 
-7.82164486776015344E-04 
1.85642573028315312E-05 
-3.44672583316118521E-04 
1.23542485228686852E-04 
-4.61999707072935730E-04 
-5.07467314907496833E-04 
3.23334041966573708E-04 
2.00712045942422771E-04 
-4.91165543865992827E-04 
4.18980441655006136E-05 
2.57291348343332627E-04 
-3.02848167749315670E-04 
6.86164080156080434E-05 
1.20926723072481082E-04 
-1.60197839102595700E-04 
4.44730292377517453E-05 
4.11934573311105272E-04 
-1.32207652944104807E-04 
-8.50083146427956958E-04 
8.26943501224772665E-05 
5.15188443454224379E-04 
2.03227566449875162E-05 
-1.30414173711229729E-04 
5.07197252902130799E-04 
4.54282859944110629E-04 
-1.37077222856472577E-04 
5.22378836782950584E-06 
1.24984024601587404E-05 
1.61513944106926220E-04 
-2.06736259143961695E-05 
2.04057958522157698E-04 
-3.41571432179647036E-04 
6.52699239149009535E-05 
1.65854899688432236E-04 
9.38062565838297067E-05 
3.20147637903368199E-06 
1.68183695235618884E-04 
-2.23663950844643964E-04 
2.42952468523708946E-05 
1.68670215513441372E-04 
-3.51846294102644267E-06 
2.50225010707613450E-05 
4.06585029461365907E-05 
1.18779892999905395E-04 
-1.45280321641268949E-04 
6.32375312258767416E-05 
1.04802840073219745E-04 
8.15501637278959771E-05 
-4.54061259049593491E-05 
1.99834603480082703E-05 
3.85046970547664967E-05 
-8.00979706951228490E-06 
4.22256501662545235E-05 
7.01619854231069323E-05 
-3.49606930971344042E-05 
-8.57278508176946663E-06 
5.84474122583363126E-05 
-1.43850043866713447E-05 
2.59740733403677541E-05 
-3.90134961164804515E-05 
3.35593686817628687E-05 
3.04503602774022294E-05 
2.13480599181940428E-05 
-8.68819537829695965E-06 
1.30840212648055026E-05 
-8.63506389393360556E-06 
-5.50851961302205686E-04 
-1.74228694198282270E-03 
7.14802362499859095E-03 
9.33551321471205037E-03 
2.63284217744180413E-02 
2.68745867674166257E-02 
1.54006093642282474E-02 
1.78118325731943875E-02 
-3.53294187463830817E-02 
4.78764110408748736E-02 
5.57604897617676107E-04 
3.45247196527192698E-02 
-2.83254817117080150E-02 
3.45292975010432837E-02 
5.90433651085692096E-02 
2.07139816336290222E-01 
1.31230831781214641E-01 
1.85440335436216658E-01 
2.96886327140553019E-01 
5.33094186194136177E-01 
9.08602718040842694E-01 
8.90291850023629872E-01 
1.79430234599269145E+00 
6.04311068948217844E-01 
6.17628711672851161E-01 
4.74408660920701442E-01 
3.41215904582339247E-01 
4.07509057297853472E-01 
1.99743008142765605E-01 
1.66083827989541188E-01 
-1.32465711081752036E-02 
2.24741733760068674E-01 
8.20996159213331772E-02 
1.34292384952933219E-01 
1.01304473966726510E-01 
3.83516843806370814E-02 
-4.07317462772805450E-02 
4.24032751090418769E-02 
1.07595955741150162E-02 
1.51227553740178565E-02 
3.40841831423495528E-02 
8.41579256205963050E-02 
1.03128853967218215E-01 
2.42309962655816898E-02 
8.20509194348410277E-03 
3.92664000812976005E-02 
1.53944738037585863E-03 
2.53271631896117531E-02 
6.55934727860626402E-03 
-1.25743581159337398E-01 
9.45440532491151342E-01 
-1.42366152275046065E-01 
3.15333517504982619E-02 
1.63134582270054729E-02 
2.22737334230372515E-02 
1.01688421187860773E-02 
8.06194778630921378E-03 
6.94695771574581865E-03 
1.61622842319229668E-03 
6.55090852206687869E-03 
3.48536656777344083E-04 
5.90491832935278495E-03 
1.51748033342345798E-03 
7.61786720813828477E-03 
3.45128818256992386E-03 
-2.47667938553156617E-03 
-1.67069159236256956E-03 
1.84466779509188353E-03 
4.63588797770314999E-04 
2.98487764317142620E-03 
-2.15880320620560071E-03 
-4.58877488065254774E-04 
3.26020208478284158E-03 
1.10751961760081354E-03 
6.51583945195423624E-04 
1.30361823543213916E-03 
-8.73722281914567165E-04 
5.32426199173912675E-05 
-1.47878092501115216E-04 
9.40174381504406409E-04 
3.01383563696605843E-04 
7.31689792373031982E-05 
1.45838582920791693E-03 
2.52026546315820867E-03 
8.95870414865576246E-04 
5.47899985048479871E-04 
1.14674464177253512E-04 
4.32644861068182671E-04 
2.53310428311837033E-04 
6.54631118880200010E-05 
-5.85982708080782025E-04 
8.69652254558165617E-04 
8.39802107999271371E-04 
-9.83076513328850175E-04 
4.53845811027650992E-04 
-2.34103644057014309E-04 
5.00430319856602851E-04 
5.11036109918617480E-04 
-6.27857088544445867E-04 
-1.25512820394666738E-04 
-6.20523556797839817E-04 
7.46353315536777345E-05 
3.50877099402557727E-04 
-2.31973872988434698E-04 
3.17967414349508372E-04 
-5.22902247787059102E-04 
6.10705213726471107E-04 
5.15938934274689153E-04 
1.22269244115729710E-04 
-3.25901402840099517E-04 
-3.47014418001186542E-04 
1.41536922032710404E-04 
-1.69236598444561583E-04 
-1.67418059001297380E-04 
3.76004904170797736E-04 
-1.00567209434245660E-05 
3.02853287806854855E-04 
3.94995922176202786E-04 
1.04974933558983077E-04 
-2.98849337195624244E-04 
-1.29868228473778603E-04 
7.11558284510210062E-05 
8.74155710450861927E-06 
-6.96104719449815547E-05 
2.85978693511734577E-04 
-3.28051151868568767E-04 
2.24193846596950475E-04 
-3.04077982559921645E-04 
-3.05097662229118998E-05 
3.20281402098631090E-04 
2.32105357972976356E-05 
-3.29766001259931002E-05 
-1.93763772666078019E-04 
7.23638147909078919E-05 
7.97014974738822802E-05 
-1.00283102674650346E-04 
-5.16865086622607354E-05 
2.55182807065178533E-05 
1.07139127734031542E-04 
-1.23859206524379806E-05 
9.40650759416509726E-05 
4.37491011128173554E-05 
3.92389518345186530E-05 
-1.69234419829554354E-04 
-1.55820560088230720E-05 
1.91973249880816464E-04 
-1.17532002769367173E-04 
-2.20651425207450222E-05 
1.06252271212377628E-04 
-5.91905448506772986E-05 
-2.14108394600872584E-05 
1.98772045497095166E-06 
1.25200856184598926E-06 
3.08309712289189726E-05 
1.94439976778508222E-05 
-9.18992714694519040E-06 
1.61871276876266864E-05 
8.54381474109301507E-07 
4.33424305455674168E-06 
-7.75405931000832668E-05 
-4.96871027260605740E-04 
2.29085711499138543E-04 
-1.36898936234658604E-02 
2.58458536984599203E-02 
2.53666169208793847E-02 
3.15857841245327370E-02 
-3.69858598431239104E-03 
8.37272414637846817E-03 
-2.20566257825407577E-02 
3.90583330969925535E-02 
-2.68410388660973338E-02 
5.94311137913176440E-02 
1.09065164716699470E-01 
5.68681750009385825E-02 
8.04824503940371611E-02 
1.52516227436528540E-01 
2.86028557264642824E-01 
3.91831013599173272E-01 
3.35481683010898923E-01 
6.81480589782206381E-01 
1.38602388138879484E+00 
1.41159283646962797E+00 
1.28350626576560289E+00 
7.24534578442825650E-01 
5.04310769472330445E-01 
4.08768296396027353E-01 
1.15651654875728871E-01 
2.17835850903187411E-01 
2.05129900286481981E-01 
2.76131036058257853E-02 
5.03424085818303113E-02 
1.33779671975057884E-01 
7.92386701482650224E-02 
9.31890944346378813E-02 
1.39159174703059246E-01 
8.28408828339276537E-02 
5.19060596525061507E-02 
9.77217497624862791E-02 
1.22734563117300133E-01 
6.93045428640430283E-02 
6.91774832584410859E-02 
1.24988635763974149E-02 
2.77954450328417799E-02 
3.60178769034850133E-02 
1.73590540653467094E-02 
2.57728811837681267E-02 
3.33772194481614035E-02 
3.76593468868976974E-02 
2.61745581932536463E-02 
-1.42366152275046065E-01 
8.80679923630235506E-01 
-1.18250706500956038E-01 
4.47359760291440173E-03 
4.26350204280666334E-03 
1.14876130195707311E-02 
6.97475198850895130E-03 
6.65443333193241598E-04 
3.21093965246575840E-03 
4.52206409677264644E-03 
1.50993348081865527E-03 
6.26263484722562949E-03 
1.46280187644299143E-03 
-5.75447236477738414E-05 
1.82811258665594974E-03 
4.28983899507806490E-03 
2.52466317706415144E-03 
3.45759247375912199E-03 
4.70749030191783442E-03 
-8.08864070524786924E-04 
5.21015326506078574E-04 
3.71953183894934130E-03 
1.00732184850413635E-03 
2.18807130754984517E-03 
1.36861183510441774E-03 
7.18914915764561481E-04 
1.88267346103697321E-03 
3.94941411369295094E-03 
1.43590143218178326E-03 
1.04002546675707719E-03 
3.17676461994866044E-03 
2.96365182218639631E-04 
6.42044158735985437E-04 
1.04628592531480816E-03 
-5.49958051453412191E-04 
3.42865948581540280E-04 
-6.67660660578408096E-04 
7.88981309742307446E-04 
-5.51014017502067456E-04 
-2.01867717955287016E-04 
8.81430016673269531E-04 
-2.26283121744066138E-04 
3.55049324143633614E-04 
1.58042095521932028E-04 
4.51469139287919113E-04 
-1.22922789604695864E-04 
3.63210256071929327E-04 
3.05162854592741777E-04 
1.60113426320369575E-03 
8.62716676931261857E-05 
-4.78773534379070770E-04 
3.15277567695567513E-04 
2.62563828667269352E-04 
-1.20304340871449630E-04 
2.47079982433519340E-04 
1.71393080199077350E-04 
-9.68604684206461885E-06 
-1.26016885565242293E-04 
-6.24705474462369272E-04 
4.15300176342447221E-04 
-4.06946800084480103E-04 
-5.88141895979651616E-04 
8.17470335697252051E-04 
2.52477509711182796E-04 
1.29709786200962420E-04 
-1.37699943474390245E-04 
1.12985387338142642E-04 
3.53789357994700423E-04 
7.49248144839122839E-05 
3.82683147437456702E-04 
1.52582240395087656E-05 
5.72697880082142805E-05 
-2.23480596989128496E-05 
-9.22047045277684274E-05 
6.36429409013935664E-05 
-3.48509320045628949E-05 
1.83672542747041387E-04 
2.00107609840356125E-04 
1.59732119511526023E-04 
9.98536788782120765E-05 
-9.39889026131319371E-05 
2.10475768597194278E-04 
1.52601892242237028E-04 
-1.23160705392535161E-04 
1.80749080567811354E-05 
5.21185392686644776E-05 
-4.17619053265945366E-05 
2.51348202560855330E-04 
-1.83818438070381410E-04 
1.81970407604087091E-06 
8.23622194033175442E-05 
-5.32087514294791033E-06 
2.08629012770340931E-06 
-1.44765761333036938E-04 
9.61638096722437145E-06 
4.26696827807695461E-05 
1.49215159791983106E-05 
9.49456059656569043E-05 
-2.33069431233807209E-04 
6.52167077355821827E-05 
-5.27607618078641902E-05 
5.55279651184661383E-06 
1.69519331404105507E-05 
1.65145594990551943E-05 
8.15844049365513925E-06 
2.45329006657362389E-06 
1.20118576014627358E-05 
3.40264866123141147E-08 
-7.05745867512628065E-06 
-3.56978383142768702E-05 
1.43848872528825147E-03 
4.37366873111217150E-03 
-3.00206531022245964E-03 
-2.11628143872766641E-02 
1.33052745235274824E-02 
2.01042360612817932E-02 
2.76448263197049890E-02 
3.01707014281644981E-02 
2.41631447579003719E-02 
-2.36542761822264823E-03 
8.65163674446353670E-03 
7.60409545641808349E-02 
-6.14605864307691818E-02 
7.28506086441506051E-02 
9.03680700038199114E-02 
6.72595959742816329E-02 
3.45010753938931602E-02 
3.40771034038315379E-01 
4.88179860193072912E-01 
8.57461383436068481E-01 
6.25583725390821632E-01 
1.09997647837648782E+00 
8.88672252463639900E-01 
4.67946102561063559E-01 
1.74491553800965066E-01 
3.20194873348301767E-02 
7.11134633457844167E-02 
1.46040038588098720E-01 
1.45045578692416910E-01 
1.10747071555650070E-01 
-1.38233523365515337E-02 
7.78403052827232877E-02 
1.63472127145669222E-01 
-4.15842379831600217E-02 
1.04783893339224429E-01 
4.78919149768157748E-02 
4.66174714795611622E-02 
2.41000611205674856E-02 
4.33112526514439281E-02 
2.75778048779037922E-02 
5.80786524336462801E-02 
5.61369051190871576E-02 
3.20742630837857964E-02 
3.34857772308271712E-02 
4.00584749836928045E-02 
2.04428677991829871E-02 
2.85374174558912092E-02 
2.09613354270969422E-02 
1.11009428177349292E-02 
3.15333517504982619E-02 
-1.18250706500956010E-01 
7.46089715577920587E-01 
-1.14931977058672113E-01 
7.24409921311694720E-03 
7.15712324732059244E-03 
7.49716067017445944E-03 
7.06671322352413374E-03 
6.85996086949533339E-03 
-3.83800762889550126E-03 
2.38386674775244254E-03 
4.31257306378994305E-03 
3.30389386033837261E-03 
3.47324813636579795E-03 
2.92550213422770107E-04 
2.23657375799937155E-03 
8.02408191268033779E-05 
-4.45798717179874532E-04 
4.34946215589439333E-04 
-4.22278994745846185E-04 
-3.16830070038798993E-05 
8.77481287012918908E-04 
-1.99418745844996779E-03 
-1.43393744534421564E-03 
-3.48281897755695015E-04 
-2.46893010144433366E-03 
3.21495941178785672E-03 
1.72589720211795920E-03 
-2.01237663978918794E-05 
-7.94187158719749926E-04 
-4.76953215464817875E-04 
1.02062556012663046E-03 
2.53358035331435359E-03 
1.38144744264703323E-03 
-8.31776900556459699E-04 
6.60911956758780520E-04 
3.11758191170412758E-04 
7.82773014051612800E-04 
8.93881454847581056E-04 
-1.62755760327105037E-04 
-6.11992302313406843E-04 
4.56157856010684648E-04 
3.38173367258048777E-05 
-7.36496398202614956E-05 
5.73069551380330741E-05 
-3.17520197340523651E-04 
-4.26338799437377906E-04 
-1.54396606051764523E-04 
-7.33901475730413633E-04 
-8.09158118372167490E-05 
2.58876406816517166E-04 
-2.29008218067004260E-04 
-6.07033697482644219E-04 
2.87101218392191316E-05 
2.98728972341240784E-04 
-8.44563428351043327E-05 
-2.80728151702836436E-04 
2.86130742957444447E-05 
2.31828971716880195E-04 
-4.51130718226358648E-04 
1.94215467268882383E-04 
4.31387328988796582E-04 
-7.23458375323423678E-06 
1.73350711054480553E-04 
2.14299486228821138E-04 
1.30376364590353215E-04 
-1.14048425546935705E-04 
4.82081858467491600E-05 
-1.07992303384342149E-04 
-1.70346417217117630E-05 
5.15884377221353854E-04 
-2.57685805438751512E-04 
1.71571319749938388E-05 
7.34592502188707858E-05 
-4.38282348710873398E-04 
8.53670210640824150E-05 
-1.28752665667603335E-05 
1.74394478994708373E-06 
4.01529206186629115E-05 
2.49389021157018066E-04 
-1.37152259666611896E-05 
-5.64754188088131001E-05 
-5.66539740841359713E-05 
8.73337127111750504E-07 
-3.64307238650463764E-05 
-2.55043505603787283E-05 
8.35972250280059466E-06 
5.49692826540790992E-05 
8.88162734196087022E-05 
2.44334121019907197E-06 
7.30483085511718318E-05 
-1.11863051544405364E-04 
5.12506305075440213E-05 
2.23369916943346775E-05 
-1.18864174024244199E-04 
-1.08084112196125241E-05 
7.55163147595519187E-05 
2.24748071351667254E-05 
5.56122858245141513E-05 
4.42490846713411353E-05 
1.11414106038679455E-05 
-1.45936832901597266E-06 
-3.70768883705141886E-06 
-1.09390765459262491E-05 
-1.60700021380281039E-05 
-7.60457965558529172E-06 
1.39076990539860782E-05 
2.61547275673714106E-06 
-2.26378049043586070E-06 
3.71545488358805849E-04 
-8.09315368489743072E-04 
1.15904854518006297E-03 
-1.68058903511674462E-02 
1.71542614739082708E-02 
-5.25898911729644897E-03 
-2.22311360688962345E-02 
1.73078850051605615E-02 
5.28889138570510457E-03 
3.16260273733818958E-02 
3.77587951139138137E-02 
9.43788036927044882E-02 
4.96353654300203812E-02 
3.49389088102783421E-02 
1.34152972700432110E-01 
5.50512053765965653E-02 
1.04830879400174826E-01 
1.18886538836189506E-01 
3.61002686448515797E-01 
5.84416028933732012E-01 
4.78545157294240131E-01 
7.32641226471783424E-01 
9.90815411010719682E-01 
1.09315931638881225E+00 
3.94349596332221386E-01 
3.38239165234546446E-01 
4.44981623806362525E-01 
1.91562714084356572E-01 
2.83623532798298494E-01 
1.89963131995500217E-01 
8.11890498315836484E-02 
2.88576658439787304E-01 
3.78893880423097559E-02 
9.19002740160910631E-02 
1.62454702564970854E-03 
5.04060556123404266E-02 
1.64602018916085412E-02 
1.04964033094658543E-01 
1.03520707431165926E-01 
3.77006672864620557E-02 
3.40867324660942342E-02 
1.07824448315261921E-02 
-7.22115572947672549E-03 
7.33783795782773710E-03 
1.20253728059635575E-02 
2.15233439330221807E-02 
2.70269109351283683E-02 
1.96321497644528845E-02 
2.82496458595680143E-03 
2.40992295787850752E-02 
1.63134582270054729E-02 
4.47359760291440173E-03 
-1.14931977058672141E-01 
7.80430740372284659E-01 
-1.24204834316281584E-01 
8.87039618828559459E-03 
8.63187421647133336E-03 
5.05802964006228824E-03 
4.73514827200804782E-03 
4.91491642982765358E-03 
5.34848715284690773E-03 
-6.72312973423287719E-04 
4.45005087538325080E-03 
-8.49999361078282879E-04 
3.52973905916142364E-04 
1.56074844168463639E-03 
3.77883702550080606E-03 
2.21459231438306129E-03 
-2.24709302440190099E-03 
6.45149931593660638E-04 
5.47729710979789027E-05 
-7.13862719382859492E-04 
1.98874306751560667E-03 
2.42119882105447772E-03 
2.29567646249372503E-04 
1.78731482761040027E-03 
2.08616346055104764E-03 
-5.41732842374588117E-04 
8.17237530240172904E-04 
1.26958412236341002E-03 
1.67939336826908087E-04 
2.46473855270709034E-03 
-4.05753932530468985E-04 
-3.96581815139146086E-04 
1.17122155706905653E-03 
-4.88043771171598275E-04 
3.65013366049387927E-04 
7.66078450750891371E-05 
6.07507933045211483E-04 
-8.93371873909523423E-04 
7.47699255593969924E-04 
-6.10766849206932421E-04 
1.75015277681315215E-04 
-6.04867130346688339E-04 
1.46149421647973087E-04 
2.22570513267071265E-04 
5.78132387070197373E-04 
-1.15340288771761796E-04 
9.22099916002498687E-04 
-8.56825089620702539E-04 
-6.25136413415831285E-04 
-6.69169883184086035E-04 
-4.19594621560790475E-05 
3.91857178462028588E-04 
-5.53752249251985743E-05 
1.52049838467010351E-05 
-3.32357201824052617E-04 
2.92720653797214565E-05 
-5.46315001161239090E-04 
9.50237289017745218E-04 
-7.57130587131932980E-04 
3.74053210718635091E-04 
1.21123926972823342E-05 
4.34962391857121242E-04 
1.11477925003923911E-04 
1.20309372025461411E-04 
4.65673407709137500E-04 
3.81416230500585560E-04 
1.32966364414204854E-04 
-8.35550055716788152E-05 
-2.40619841102288507E-04 
1.63723101844015213E-04 
-1.22939829258684341E-04 
4.72127454011481487E-04 
7.95693188514291837E-05 
9.74281710348846495E-05 
-5.02412045330078761E-05 
-2.90927356729569347E-04 
3.67989395270855208E-04 
-1.82082781845564469E-04 
1.28873348366790572E-04 
-3.71834189887697991E-05 
2.79059916627596884E-05 
2.08496958688828075E-04 
-1.86923495505193164E-04 
-7.19543304970968623E-05 
5.87135358464140324E-05 
8.59870636499800740E-06 
-3.04385426953866913E-06 
-6.87544477946848903E-05 
2.70064899054127412E-05 
3.36309736971603706E-05 
1.06602839829237953E-05 
3.92145007912901922E-05 
-5.70056295671349480E-06 
5.34872884607101571E-05 
-1.23519330854249075E-04 
7.94876113696484218E-06 
8.97310946748422824E-07 
-2.06045039158901094E-05 
-6.07046418119577672E-05 
-2.84715334837071095E-05 
2.77716217825163257E-05 
-1.43562132694168322E-05 
2.55091346869778141E-05 
-8.06487451321921620E-06 
-8.53995755819373842E-06 
-6.21602931933899933E-07 
5.90903519907717993E-06 
-2.32582609971005593E-04 
-6.04699663270036108E-04 
-1.12288383878517183E-03 
1.03065512595677342E-02 
-4.19759668130086083E-03 
1.16978987485968598E-02 
-1.06734215666150142E-02 
-1.15303069484117282E-02 
2.21101502619034350E-02 
-1.07663524321454408E-02 
1.21819793261006750E-02 
-2.55619300990459070E-02 
3.72077389537938119E-02 
-1.15723893777467356E-02 
2.01395596256276413E-02 
8.39166236263363396E-02 
4.27856026333751915E-02 
1.77811639154214107E-01 
2.69066736182440203E-01 
7.49641450745414772E-01 
5.75714155600415278E-01 
7.46716059267243271E-01 
1.21333160060741529E+00 
1.05866091952976005E+00 
4.36910878705710881E-01 
1.89303620013698937E-01 
2.77099641217295745E-01 
1.90113314446254456E-01 
1.77503306667898764E-01 
7.52369700300672128E-02 
1.56108150406640805E-01 
-5.11855369896017931E-03 
1.36769908721574351E-01 
3.85477197706483310E-02 
6.41532088928290778E-02 
8.90084377407418803E-02 
1.11741180075135949E-01 
8.69855613427093777E-02 
1.74284888611750122E-02 
1.99008296834042898E-02 
1.54934118527720356E-02 
5.71250928045742984E-02 
6.79261748030909607E-02 
2.65741697842981177E-02 
1.84495350579712142E-02 
1.60065061744157563E-02 
2.41446607097031141E-02 
1.36976242567802345E-02 
1.45748271216192826E-02 
7.11021497354794550E-04 
2.22737334230372550E-02 
4.26350204280666334E-03 
7.24409921311694807E-03 
-1.24204834316281584E-01 
7.24560345745360657E-01 
-2.86616731195244931E-02 
8.57341264866839578E-03 
1.07088500825891909E-03 
2.53506424501864086E-03 
6.16854322554016843E-03 
-1.51042048997698797E-04 
3.84321161128181035E-03 
4.77528470283316805E-04 
4.33047678579717016E-03 
-2.45636693625057704E-04 
3.53226117413928380E-03 
-3.32594063430235369E-04 
-8.83309053097480713E-04 
1.14917338031418322E-03 
2.89113651695448517E-03 
1.21518318945449560E-03 
-2.69250166965878039E-04 
-2.84676236190795030E-03 
-2.47174530722513077E-03 
2.59847273032850741E-03 
5.47478168540355180E-04 
1.14811713025132506E-03 
-8.09688416329103276E-04 
6.09092826742137412E-04 
-1.11398102990505846E-03 
1.67865800172416332E-03 
1.24152649706558396E-03 
2.21193350909622451E-03 
-2.19196494870729005E-03 
6.52109661403209762E-04 
2.17673041473266459E-04 
3.12375534009474705E-04 
-9.37436184421608018E-04 
6.93319441061094406E-04 
3.38479305049230650E-04 
2.59839451322501009E-04 
2.41333394983954386E-04 
-4.89331254700576027E-04 
1.08555817295396075E-03 
-5.02014225023118149E-04 
1.85001877464650703E-04 
-2.26964228519257219E-04 
-4.06885690800023580E-04 
8.04396023465404507E-05 
-1.96994493436288199E-04 
-2.73952239387616550E-04 
5.96172054827591750E-04 
2.20818369006350852E-04 
1.12826017402301612E-04 
8.18382733490351640E-05 
-2.33561988658108447E-04 
4.71658571296778943E-04 
-3.07964840558441354E-04 
2.38684266446785961E-04 
-8.86016965292862348E-04 
3.73267397596286233E-04 
3.84301185467654315E-05 
-3.03221601685750502E-05 
5.01563659554871773E-04 
-5.96520353975050132E-04 
4.77699851693965294E-04 
-3.31693219408344504E-04 
-1.80947979210453242E-04 
1.48946130493296866E-04 
2.64117561515294947E-04 
-1.87756818931743703E-04 
3.69139246583985805E-04 
6.62694978044703190E-05 
2.13887015238627018E-05 
1.59713371730235996E-04 
-7.78820461378975634E-05 
1.18389871107648289E-04 
-1.13753427618912441E-04 
2.14876042926271418E-04 
1.72666751774449553E-04 
-1.55280655202398972E-04 
9.81771803553359637E-05 
7.44875677175155698E-05 
-1.19767034342986795E-04 
2.30540281860516506E-05 
9.85649130319922288E-06 
-1.11727309221214995E-04 
7.40617250449166099E-05 
-4.18358998515041980E-05 
-5.17307966059523799E-05 
1.35994221084007207E-04 
3.39033235759779325E-05 
-5.37850977257459332E-05 
2.83274413373639103E-05 
1.47724687841807286E-04 
6.92044260101739927E-05 
-2.98895541928199829E-05 
-1.85354979617105433E-05 
7.30849572364900452E-05 
3.33499532627578422E-05 
-1.24221993187866688E-05 
2.68479608578643929E-05 
-2.69847006089826445E-05 
2.29701022699566926E-05 
2.06561753361417476E-05 
2.41694433133077577E-06 
-1.48510955921419128E-05 
8.39389438979010819E-06 
-7.74196106782431813E-06 
1.30158472743911274E-04 
4.62250108636755503E-04 
2.04510616685089094E-04 
-1.47153879221209333E-03 
7.21078920123095768E-06 
7.08017593977968915E-03 
4.05058664682557933E-04 
1.98162514805694384E-02 
7.21385321435256098E-03 
1.12990914793943166E-02 
1.30590177216320796E-02 
2.49684702459171404E-02 
4.41895990908577202E-03 
2.53791494575464627E-02 
5.46430228288772024E-02 
5.17972595453820156E-02 
4.65141821495450233E-02 
1.38304702337059826E-01 
1.57961193808918293E-01 
2.42488082063338772E-01 
4.44389502205124465E-01 
6.50501558623313714E-01 
8.23998619500447504E-01 
4.52312809175082986E-01 
2.43050520492130079E-01 
2.45217329091485248E-01 
2.01824221505794349E-01 
1.31702000470042213E-01 
1.84836112806788411E-01 
8.56090129962333996E-02 
3.69692630495627936E-02 
9.11114759300099553E-02 
6.73552042327036637E-02 
6.99266446443223139E-02 
2.56227922336933374E-02 
5.67785419982680742E-02 
4.08683429918502150E-02 
1.25422710483657131E-02 
5.86334600724704863E-02 
1.08908482727999682E-02 
2.75454035143253319E-02 
1.74449703855400831E-03 
7.56586220024545002E-03 
1.36746205803237562E-02 
1.77364711140547346E-02 
8.40385482013768226E-03 
5.07839242221002924E-03 
1.34438710374352940E-02 
1.98978318765519278E-03 
-4.15924203402999113E-05 
1.01688421187860773E-02 
1.14876130195707311E-02 
7.15712324732059417E-03 
8.87039618828559459E-03 
-2.86616731195244931E-02 
1.32096902696543589E-01 
-2.56876528927456153E-04 
4.96092487228388598E-03 
5.00742352168982545E-03 
2.62470038369949860E-03 
3.57123954085885632E-03 
1.91114969369206690E-03 
2.05081723373287672E-03 
2.82259065562493958E-03 
4.03538373773287655E-04 
1.48302196497569674E-03 
1.79767433687218333E-03 
5.51506296595057543E-04 
9.40782444174338944E-04 
6.22306390016211697E-04 
1.95484921642517014E-03 
2.15178251408944802E-04 
-2.59238736209920948E-04 
9.80303663682423982E-04 
6.37563208731152216E-04 
6.67577547373196935E-04 
8.80198649564953696E-04 
2.52514334958205719E-04 
2.27616956659963335E-04 
7.34163126313937633E-04 
3.75093119570355416E-04 
4.54213255618148701E-05 
-1.78736642918002965E-04 
8.76630085916127092E-05 
7.91536969848372014E-05 
4.20178889772890811E-05 
2.68657467617622629E-04 
-1.97844631761371703E-04 
3.79202629773040174E-04 
-1.57432023051644489E-04 
6.44659312314826326E-05 
-8.44233584989056117E-05 
4.52352231063538700E-05 
-3.74566918278802991E-04 
-2.99784892522762147E-05 
-6.12021331883433442E-05 
1.56734642482892037E-04 
2.84377367133813522E-04 
9.67243099871831266E-06 
-1.00692557104535888E-04 
-2.87115409228238161E-04 
4.88442014147731743E-05 
-8.47448984986822081E-05 
2.14191294494935195E-05 
1.95507264857892275E-04 
2.81351949402220534E-05 
9.67061178102575808E-05 
-8.20701002507816263E-05 
1.64219382486681793E-04 
2.16397637649835177E-04 
-4.14891531258288144E-04 
8.97853131576873817E-06 
1.59217414645492492E-04 
-1.58110890603404598E-04 
-6.59001479912132808E-05 
5.47193153577143980E-05 
1.86587001519417480E-04 
2.04754626445374847E-04 
-6.52862679236477703E-05 
5.14972482074097155E-05 
-1.99078776551292720E-06 
1.48027805534517790E-04 
-4.71579454501906128E-05 
-6.88535119217647575E-05 
1.07002656350529838E-04 
1.40502638591055257E-04 
3.23131133555753320E-06 
-6.22721626843011732E-05 
6.69226905438809140E-05 
2.78554708901930223E-05 
5.07367084554502664E-05 
-6.77355730365877731E-05 
-9.33261108558411698E-06 
-7.26929272165355674E-05 
8.16377719874584741E-06 
-1.61810034858156466E-05 
3.75538143481121009E-05 
3.15272721792127667E-05 
3.62071499928895079E-07 
5.63210722439078859E-06 
-2.14220394707445431E-05 
-2.24696639395678491E-05 
2.07573298409249533E-05 
4.19659067454480290E-05 
2.66375065108739462E-05 
-2.33563199061748584E-05 
6.93866062524432575E-07 
2.20724718858725011E-05 
-2.70330122326548307E-05 
6.09146969515488665E-06 
-2.53131215222951739E-06 
-4.09749357604573018E-06 
-1.79281088297146642E-06 
-1.75629637524279016E-05 
-2.12382652762808132E-07 
-3.66995176575303035E-06 
3.95597279408519976E-06 
-5.54819336975571058E-07 
6.91239850953633393E-07 
4.15328005622994846E-05 
2.63964965443075849E-04 
1.14378795239927886E-03 
5.40956134941805548E-03 
1.00712820796987953E-02 
8.26559142442388067E-03 
5.43264638980381354E-03 
3.65493034936858292E-03 
2.33849586748704694E-02 
1.19786320094007540E-02 
1.26717188190622089E-02 
-3.14271100283581954E-03 
-1.85693478309392063E-03 
3.00774153417569072E-02 
4.09060773536497890E-02 
7.51340280858119325E-02 
8.82531472324609434E-02 
8.75049068088066262E-02 
1.68837664006930677E-01 
1.87087999094485230E-01 
4.18330490169212754E-01 
7.85058075713969794E-01 
5.38101922094498142E-01 
6.08600554910732061E-01 
3.03310871990231712E-01 
1.86234672954476765E-01 
1.62666669291266636E-01 
1.16595492511925969E-01 
8.82454177562586040E-02 
7.47208842748529056E-02 
8.65340991292578854E-02 
6.42368400802456191E-02 
4.54498669264918539E-02 
6.68138490701596921E-02 
2.24254868756097250E-02 
6.62196027331288239E-03 
4.29464632280324859E-02 
1.63399416486567257E-02 
2.22316125297341537E-02 
3.86148732159964994E-02 
6.78374231877385166E-03 
1.40053920917202097E-02 
2.85361479893997474E-02 
1.23432598963205860E-02 
4.81843351783782861E-03 
1.21443426489757297E-02 
1.04674171792092513E-02 
9.17776302113774457E-03 
6.25622080496614393E-03 
1.42696105877930558E-02 
8.06194778630921205E-03 
6.97475198850895216E-03 
7.49716067017445684E-03 
8.63187421647133510E-03 
8.57341264866839751E-03 
-2.56876528927456153E-04 
1.12578141065447418E-01 
-2.34131997185534979E-03 
3.23445465890457619E-03 
3.27643306912594589E-03 
3.69411747792011431E-03 
1.88337054173857575E-03 
3.19686216970626637E-03 
6.21706094405916326E-04 
2.28568472959956789E-03 
1.05137061510453180E-03 
2.66175097320252123E-03 
7.78485386153600616E-04 
1.44198498036748955E-03 
1.79682540508498091E-03 
-1.17615385640705341E-04 
1.80500087151925582E-03 
4.41494429275417959E-04 
8.37158754203560129E-04 
-4.22061995135685657E-04 
4.67691075043661720E-04 
1.30159774943624314E-03 
5.06559663620715955E-04 
-3.22907635924623985E-04 
8.06838573956301691E-04 
5.86646736176583581E-04 
2.36030635948078623E-04 
1.15152638870550978E-03 
-2.44668120815879188E-04 
-4.16092005418289637E-04 
3.91646151731999087E-04 
4.34810988760887503E-04 
1.10037543185686985E-04 
3.44505131388527156E-05 
-8.18769512164154898E-05 
-7.02495055518856035E-05 
-2.98972713142210679E-05 
3.49803624412436780E-04 
-1.15340005961057267E-04 
2.24503043713991752E-05 
2.11540653346741397E-04 
4.17301423154578348E-04 
5.78140399312190224E-05 
1.88911440892667801E-04 
-1.87718340816066626E-05 
3.44348013496450123E-04 
3.35774052858969183E-05 
3.81030485051182273E-05 
1.87235644700373279E-04 
-1.69033210813596959E-04 
2.02497576205061742E-04 
-2.73020118436608724E-05 
5.31277291109975578E-05 
3.71940601318019324E-05 
-1.13794437581717973E-04 
1.73931939378378389E-06 
-3.45122706492826596E-06 
5.54559961190056842E-05 
-5.50534983515305301E-05 
-2.69776362378221919E-05 
7.01597278991783138E-05 
5.82139726999088525E-05 
1.29021763899767549E-05 
1.86631957000514353E-04 
-1.59051466128256469E-04 
1.22158464010769022E-05 
-5.50961877333056965E-05 
-1.42018640938018826E-04 
1.38721080587508226E-04 
5.60664319401084111E-05 
-5.67472040948258961E-05 
1.22173967820154148E-05 
2.88343852740603851E-05 
-3.07370025315538314E-05 
6.59889574773547317E-05 
1.59032879931776319E-05 
3.57537009620658114E-05 
8.95033941048872203E-05 
7.94599371952245018E-05 
-5.85273314857862864E-05 
-1.42371441593125808E-05 
4.32727597462116096E-05 
-3.99426836475826817E-05 
-3.39737416761262364E-06 
-4.40591733016288010E-07 
4.60121096159882555E-05 
4.48439947002575025E-05 
-1.96314958038675550E-05 
-3.46515610978488856E-05 
-3.12642863259716714E-05 
-3.87484724971505370E-06 
-1.42919019510015478E-05 
-2.29803604010652233E-05 
5.43883863178690756E-06 
5.90870696941715361E-06 
-5.27762855689363831E-06 
1.66428420500015856E-05 
6.91012174120248842E-06 
-1.06325057246826470E-06 
-3.66072631834456233E-06 
3.70440491632210259E-06 
-1.73783245344192292E-06 
2.82308552616844217E-06 
-2.55879013839130400E-07 
-3.38870991098322281E-05 
5.60090457266901928E-04 
9.21120386507733686E-04 
4.40633433426748308E-03 
1.09403541741581582E-03 
3.99342133439762811E-03 
-5.52051882039934164E-03 
1.27949811755148080E-02 
-2.33550396323078295E-03 
1.19538842209087337E-02 
7.67061964579145161E-03 
8.36117122795266079E-03 
2.04692154711020244E-02 
2.28504999376518275E-02 
4.92221471621072555E-03 
4.72329043467991164E-02 
-3.92624048678395093E-03 
3.60534840407187376E-02 
7.33588917774382621E-02 
2.08520462563329401E-01 
2.20957540450885837E-01 
3.54493619665459114E-01 
4.09586081938807411E-01 
4.40892209823021797E-01 
1.86562055133121824E-01 
1.37494195757265042E-01 
5.15186659206929506E-02 
9.85641181192096205E-02 
6.02366953807572936E-02 
4.87715962792071717E-02 
3.32653981361149403E-02 
4.04364550008793344E-02 
4.67043364197213123E-02 
1.09996653533356477E-02 
1.64039254998696662E-02 
2.26294537552682307E-02 
-1.30163214006470147E-02 
1.63249672660751056E-02 
2.52857554658086452E-02 
1.51659127970679118E-02 
3.08963013674952176E-03 
3.47701460503216930E-02 
2.75217161553648372E-02 
1.56489309039950161E-03 
5.17110705368527442E-03 
4.85537269117078743E-03 
6.03354861999578877E-03 
4.12798710870522934E-03 
8.58655765081579869E-03 
7.98763213390962616E-03 
6.94695771574582038E-03 
6.65443333193241598E-04 
7.06671322352413374E-03 
5.05802964006228997E-03 
1.07088500825891714E-03 
4.96092487228388598E-03 
-2.34131997185534763E-03 
1.04355401106187615E-01 
-4.29702126144184716E-03 
2.65322765278560441E-03 
2.98585239142883443E-03 
2.92066496274898200E-03 
2.39166844175729048E-03 
6.22478429509795554E-04 
2.27735768773886394E-03 
1.95236386726887470E-03 
6.97721767395927291E-04 
1.16024628591718205E-03 
1.69919675739404422E-03 
8.21930084465361584E-04 
1.24650416261065503E-03 
-2.23385985033027574E-04 
2.14633020901834452E-04 
1.23658532615907794E-03 
3.35224072332551313E-04 
9.13748530527555081E-04 
2.41620609187974351E-04 
1.47165732190478399E-03 
-2.28080876010027265E-04 
1.30016570066445380E-03 
8.83408648352391221E-04 
2.08607601734954538E-04 
-1.23799240083247782E-04 
-2.08489015672657869E-05 
-2.79181613733732112E-04 
3.52596960556663449E-04 
1.37762644080632077E-04 
1.27639698955759673E-04 
-3.99356704503710973E-04 
-4.67741838125445544E-05 
-1.27933238071219744E-04 
6.85689868078038652E-06 
1.93887168961388509E-04 
3.14844885020418153E-05 
1.50866466332543614E-04 
1.55653398569135522E-04 
-1.98435153406960563E-04 
-7.22043236989945990E-05 
7.76828453877547603E-05 
3.75065039122163531E-05 
-6.12449314949839758E-06 
1.99280696986412680E-04 
-8.55848649258644903E-05 
-4.21193559705047152E-05 
1.71012469361748668E-04 
-2.87740890842668282E-05 
-1.55358838081815805E-04 
1.11876816285002914E-04 
8.71340359507034699E-05 
-1.06394907309710356E-05 
2.67979566493153246E-05 
2.19908483218859914E-04 
-2.34525268611021496E-04 
5.67961587901121996E-05 
-1.32445716057838671E-04 
1.14038964913265711E-04 
1.34551608045774571E-04 
7.94759134499699001E-05 
-1.10358394264177210E-05 
-4.27083411664634256E-05 
-4.55668247258501232E-05 
8.13507042831396594E-05 
5.99518158781097444E-05 
-1.08267233614238396E-05 
-7.33946189629286635E-05 
9.90160957022761569E-05 
-4.60106943067008368E-06 
9.28603645127834169E-05 
-2.15711538235226932E-05 
-7.45928105203879548E-05 
-2.03253013913296683E-05 
4.72456378361874307E-05 
2.64643654872413283E-05 
1.99923527253711255E-05 
1.87686070259572240E-05 
-4.66043139936488202E-05 
3.08432200484623305E-05 
-6.83088053784669003E-06 
-9.88404778282772700E-06 
-2.78299997490983882E-05 
2.51615593406254001E-05 
1.14540053495128460E-05 
1.07206567532080227E-05 
2.16894075726400411E-05 
2.68264223081030521E-06 
-1.82269323728290030E-05 
-3.26901009108594419E-05 
-9.02179463556258052E-06 
9.43002448759303902E-06 
-1.07251533547360803E-05 
1.39610058947247013E-05 
1.02666731131273036E-05 
1.58208109109531172E-06 
2.68592768193239727E-06 
1.02534133073102225E-05 
-4.90401377742919697E-06 
5.43430575556501293E-06 
2.31809710064406601E-06 
2.29748550005819074E-07 
-2.27703925427001650E-05 
4.66141027545019645E-04 
2.58056702073985664E-03 
1.61862477929404155E-03 
-3.97685571420378341E-03 
-8.70330605625446816E-04 
4.22556670779079390E-03 
-4.36199016690637202E-03 
9.30165500846292029E-03 
1.00588151045176398E-02 
2.08394854496558417E-02 
1.67072787209786161E-02 
-1.53768238345206986E-02 
3.39107489933142131E-02 
5.08668398147170547E-02 
8.08889418341003988E-03 
1.18940090159191977E-01 
5.70261446763755814E-02 
8.50456552988583525E-02 
5.74771090199770185E-03 
3.45611083214258930E-01 
3.82105297984992653E-01 
3.98283453413909805E-01 
3.73334156522471039E-01 
1.86298871211510120E-01 
9.10445766452345623E-02 
1.44409568839885649E-01 
8.64426242846097759E-02 
4.89534170767855770E-02 
2.02333137577759524E-02 
2.15937122554668848E-02 
4.50431634802065453E-02 
2.87689532647287111E-02 
4.67750547969569483E-02 
4.49365717796780736E-02 
1.95884470623008747E-02 
1.57999074067699044E-02 
1.40482596211053308E-02 
8.31212429553572670E-03 
7.15536038651145602E-03 
1.84488592352695033E-02 
8.29034336741089721E-03 
2.18033278218010725E-02 
7.05735764681112571E-03 
4.37173415605231902E-03 
7.00245424922416992E-03 
3.83145786522985339E-03 
5.36782855954611414E-03 
7.53018313484021644E-03 
3.14991778862519544E-03 
1.61622842319229668E-03 
3.21093965246575840E-03 
6.85996086949533426E-03 
4.73514827200804782E-03 
2.53506424501863999E-03 
5.00742352168982718E-03 
3.23445465890457879E-03 
-4.29702126144184543E-03 
9.40088519983279802E-02 
-2.98884922073854118E-03 
2.56548075882034789E-03 
3.11763081368642350E-03 
2.62768463898209372E-03 
2.07084421415881098E-03 
1.91640190213412725E-03 
1.76023869174996711E-03 
1.60370371521299793E-03 
7.18625899602699054E-04 
1.20073521182461761E-03 
6.02024283005126544E-04 
1.84971484829533710E-03 
-3.82611667187085730E-05 
4.54871953445489311E-04 
5.49445655004312584E-04 
9.12465003162083441E-04 
5.31621711913762883E-04 
9.08854558102269216E-04 
7.27209518573176841E-04 
2.68606545485159764E-04 
-3.26260990421563648E-04 
7.56582875655209693E-04 
1.51459817622902245E-04 
2.74429775979242584E-04 
-1.58251993092737209E-04 
1.00436126963563129E-04 
1.68500146423740133E-04 
-1.35685078541668719E-04 
7.93472910687923708E-05 
1.76816795999995758E-04 
-1.06025916113212094E-05 
-3.83537274621741753E-05 
9.14096451654313786E-05 
1.71922134691652442E-04 
6.10515728044045168E-05 
-1.58103722311508417E-04 
2.85121472533331687E-04 
-2.22631650807758010E-05 
1.75591690013512866E-05 
-6.44921022809376174E-05 
6.55494578064732376E-05 
7.34184049412023494E-05 
-3.56646314887831969E-04 
1.45461301150482530E-04 
1.32522729240754441E-04 
8.20993106870836187E-05 
2.21399833341669487E-04 
1.37884818974467192E-04 
1.32942203180376565E-04 
-5.99259899470189509E-05 
-1.38198810101357978E-04 
2.02733542147991944E-04 
-6.47546196735786418E-05 
1.61582000697888157E-04 
1.04092847738378877E-04 
8.34963683272617313E-05 
-1.89291186161905594E-04 
4.69500275205284750E-05 
9.40364088992447239E-05 
1.33016904071238027E-04 
8.24301454103006033E-05 
1.54963401143797934E-04 
4.83526502892087258E-05 
4.73996419976515309E-05 
3.60096211358306700E-05 
8.62994534602593754E-07 
-6.08689414920510221E-05 
1.03314438175807846E-04 
-1.17152434152999341E-05 
4.09501175919151338E-05 
-4.82475832099390562E-05 
1.41752884445722983E-05 
3.23818318653833269E-05 
2.37757036964936998E-05 
-3.56301908390507755E-05 
4.45806498139001206E-05 
1.23041977900843557E-05 
4.18562089741913792E-05 
3.47669117492739924E-05 
-5.10938957306272305E-05 
2.65433992541004631E-05 
-2.57559734812303220E-05 
6.86198393936359531E-05 
4.17182834582916859E-05 
-1.62429180974609518E-05 
4.18508995662303122E-06 
7.90024421975478320E-06 
1.51675126059847884E-05 
2.24163218945113682E-05 
1.05693087239953155E-05 
1.14720163092070384E-06 
1.29943697595216200E-06 
3.00424814256897904E-06 
-5.13393587446895089E-06 
9.62567095592387218E-06 
-2.79603521375462815E-06 
-7.06838983268958765E-06 
-1.88406286524547842E-07 
-4.06926274763400344E-07 
1.17567333359805562E-06 
-1.73747185603761854E-04 
-1.97457759539567800E-04 
3.12839001138814064E-04 
-1.03540609586453419E-03 
2.91994223034747961E-04 
5.33132605929731093E-03 
-4.06495333769178561E-03 
-1.11780452575187760E-03 
1.92285263607141245E-02 
1.62112949700816376E-02 
1.27693242234359801E-02 
7.48731564207082752E-03 
2.76772102135395826E-02 
1.37178907628229645E-02 
3.49834174921517110E-02 
4.45921454998861599E-02 
8.46376649338019017E-03 
4.04533700856077594E-02 
1.02449380089974923E-01 
2.25956227860445613E-01 
2.51396366668213522E-01 
4.18389214158271072E-01 
3.87960036163315980E-01 
3.44469543801556810E-01 
2.28956088276976000E-01 
1.34841727401314393E-01 
8.99624585282859934E-02 
1.17330503521579518E-01 
2.30139420930279698E-02 
6.71320995628475053E-02 
1.99084089906014471E-02 
3.07892238831049547E-02 
4.20561861659922639E-02 
2.93699325051925177E-03 
3.65678056220351544E-02 
1.59216277221027325E-02 
1.71007015993474322E-02 
-9.28202926601262232E-03 
3.09718446518124774E-02 
2.27081198967789347E-02 
-1.59339366111638271E-02 
2.98297750133069729E-02 
-2.07045086313315772E-02 
6.56750941901609875E-03 
1.08060776621102198E-02 
9.67550962285129018E-03 
1.03593848208558305E-02 
6.84681148613234744E-03 
5.18111431654177425E-03 
7.23261050826764368E-03 
6.55090852206687956E-03 
4.52206409677264817E-03 
-3.83800762889550083E-03 
4.91491642982765445E-03 
6.16854322554016930E-03 
2.62470038369949903E-03 
3.27643306912594502E-03 
2.65322765278560614E-03 
-2.98884922073853988E-03 
9.12785696404710967E-02 
-4.87585050259842570E-03 
1.12635037728449371E-03 
2.18653581595987766E-03 
1.88898930464236081E-03 
1.31135759193973180E-03 
1.99553816994595384E-03 
8.76348375911722966E-04 
1.57812243029661252E-03 
8.67941197909320446E-04 
1.87950616002691769E-03 
-8.71227805756099780E-04 
3.47556176418671641E-05 
2.54670766824079738E-05 
5.26262899708803116E-04 
-5.46701643102659148E-04 
4.63005874784679864E-04 
4.51310197861699478E-04 
4.52653316286499288E-04 
3.38645195219065679E-04 
1.36248845597998714E-04 
-2.94102630296104667E-04 
-1.26730296940158796E-04 
7.26349058645982108E-04 
-2.87359678493275558E-04 
-1.09975595155956219E-04 
-2.35739739294550438E-04 
-2.30813489228748754E-04 
-3.25762862180118751E-04 
-2.91973924389570346E-05 
-1.14596846068290689E-04 
-9.69202578943066456E-05 
6.46536453507484324E-05 
-1.12788128645903078E-05 
-1.39215824031114761E-04 
1.43363362651412104E-04 
3.01903659710163199E-05 
-8.43704958248813359E-05 
1.68847018839469445E-04 
2.08396290458902767E-04 
1.48673790133901664E-05 
-1.88180698077921671E-04 
2.67568431440104668E-05 
-7.78811385819886667E-05 
1.25792143714167524E-04 
1.90542907140602306E-04 
-1.61509741454533148E-05 
8.28572183464393411E-05 
1.09876284634784129E-04 
-3.17487493186814932E-05 
-1.07215022439397003E-04 
-6.18790701041459939E-05 
2.69207330524065243E-04 
-1.19461436303158072E-04 
2.57810203301473482E-05 
-7.33621162153517883E-05 
1.69028346439706426E-04 
2.67756276279304524E-05 
2.44610000155379335E-05 
1.19304299547099942E-04 
1.27518231260292730E-04 
-7.95045782300736074E-05 
2.35164306070569287E-05 
2.17177746427643447E-05 
-3.21792813040451734E-05 
-9.19031436026351042E-05 
1.11847419469678056E-04 
-8.33534867103446749E-05 
-5.59430394150964083E-06 
1.06176713798139839E-04 
6.73190137327138394E-06 
3.81496997941607396E-05 
-8.17332771646470463E-06 
3.61583908711985214E-05 
9.16587444894840272E-06 
1.23176830767699325E-05 
2.57762429178829238E-05 
-3.20983721153429100E-05 
7.53516223617479022E-07 
-1.95551039421155195E-05 
-1.10021256850419425E-05 
1.58745315025117624E-05 
-4.22498024022513612E-05 
3.34274326008428401E-06 
9.00494228302578179E-05 
-1.58042121875783055E-05 
1.03296841465255037E-05 
4.12788771879091763E-05 
-2.61527422859202601E-05 
2.50530450852118055E-07 
-1.52620046801908600E-05 
-1.70139338019190578E-05 
-1.03237394933711859E-06 
-3.58946502352982416E-06 
7.80925683526220089E-06 
-2.33188204588250293E-06 
9.96502947439347419E-07 
-3.97668893609107052E-06 
-1.63785765516252516E-08 
-1.24330496806364568E-06 
-1.55095508860693062E-04 
1.48994050321783961E-04 
2.84563491494866077E-03 
1.32360117172731573E-03 
-3.60417058200221060E-03 
4.45108908465859619E-03 
6.89328499812358851E-03 
3.37245065544491485E-03 
-5.10678308425032215E-03 
7.26240593528840357E-03 
5.10298732517653134E-03 
1.49746696194899345E-02 
1.26035070612554555E-02 
-6.02462862675334776E-03 
-1.52246924746631471E-02 
2.70768003344193237E-02 
1.69128254684177207E-02 
9.07141492673148586E-02 
1.04367927765440738E-01 
5.91956319236628531E-02 
1.93428455408569955E-01 
2.04185598213471986E-01 
3.38998483349868152E-01 
2.23513946534335706E-01 
2.00839033800770866E-01 
8.32991288097123528E-02 
1.02906110841145565E-01 
9.01174035339274010E-02 
5.75202227849621259E-02 
3.22727484925747071E-02 
4.53077311798426446E-02 
2.49141699562565079E-02 
2.80605344639359294E-02 
2.84068030466684066E-02 
-3.29932965877682838E-02 
5.28862248738829616E-04 
1.01048365701249428E-02 
9.41979324895764279E-04 
3.09577836208924893E-02 
5.46823173567462587E-04 
1.21263627099910763E-02 
-1.08789060305214793E-03 
6.61382787868564255E-03 
1.83790493020853478E-03 
6.65393298931067200E-03 
5.88469491591634385E-03 
-6.22992033467728752E-03 
7.79665751739858342E-03 
-3.14967135355203849E-03 
4.01620965051788757E-03 
3.48536656777343867E-04 
1.50993348081865679E-03 
2.38386674775244254E-03 
5.34848715284690860E-03 
-1.51042048997698363E-04 
3.57123954085885632E-03 
3.69411747792011344E-03 
2.98585239142883270E-03 
2.56548075882034789E-03 
-4.87585050259842570E-03 
9.18280390755485260E-02 
-2.65326231899408807E-03 
5.25689275899450699E-03 
4.96452811517446302E-03 
2.08748319101484218E-03 
3.21645710528663167E-03 
1.89311242285534901E-03 
1.26447791219646871E-03 
1.09443535842801160E-03 
1.63809145120014099E-03 
2.06144741878582644E-03 
-4.58665708846918961E-04 
1.28967170514970864E-03 
1.00873261491918323E-04 
-2.27742202255906294E-04 
3.04828681775131294E-04 
4.18571572238400126E-04 
2.14711605296107126E-04 
1.33758342924002362E-04 
5.16367674860507861E-04 
4.84116971663026119E-04 
8.41041189168724467E-04 
3.32664534815300592E-04 
2.11094706848633033E-04 
5.56733567559130997E-04 
1.16394083329691994E-04 
1.59584645828793841E-04 
6.82853269433350362E-05 
8.84054709395047373E-05 
-1.30281453003641321E-04 
7.04580551666043935E-05 
1.99253466888673947E-04 
2.95139873433489794E-05 
-2.41301608991176490E-05 
7.24198334530055574E-05 
3.36469641228645099E-04 
1.33506749306293396E-04 
1.85665629028365561E-04 
1.35381183399896110E-04 
1.18034751049225485E-04 
-9.43196885898215246E-06 
-1.54611016573487375E-04 
-2.47554132512497918E-04 
1.27379948517251695E-04 
1.65065201380477661E-04 
2.43522485111939272E-06 
4.32466115903702247E-05 
7.77222694261128750E-05 
1.66866724441447882E-04 
2.78348519279793033E-04 
-1.27780629941426089E-04 
-2.35877155043111167E-04 
2.22785522925742668E-04 
-4.30303253788706769E-05 
1.82947492663348467E-05 
1.40107860217901487E-04 
1.06296842474925217E-04 
-1.05168373376824433E-04 
-2.92311522322280798E-05 
-3.61935184590073448E-05 
1.06289847103451592E-05 
4.78980085068048402E-05 
2.77356839874759358E-05 
-5.48719293205191018E-05 
3.25750398146584187E-05 
-5.70657105995998635E-05 
-7.15644692282822411E-05 
1.39306471448743825E-04 
-7.88286177032243568E-05 
-5.01375846306392062E-05 
2.16837656432259255E-05 
1.60807403887419725E-05 
-2.11425497401346927E-05 
1.26860726218098855E-05 
3.49662264918552089E-05 
-2.64402859746755953E-05 
2.76542078338068457E-05 
4.37398182640139780E-06 
-1.63683914186613208E-05 
-1.48795109131532449E-05 
-5.16949737993682875E-05 
2.13639116566636347E-05 
-7.21786815322459349E-07 
1.36176802349365704E-05 
1.52497832938566251E-05 
7.22910243124878457E-06 
4.72422795465175034E-06 
2.12157138602242993E-05 
7.51585195858684043E-06 
1.79392722253221985E-05 
1.14705369584174307E-05 
-3.17506246723519501E-06 
-6.98363028801547964E-06 
-1.03190557765621890E-05 
4.57423029425688494E-06 
-1.50953574792541704E-06 
-1.15165978330184235E-06 
9.68190165229181604E-07 
2.80092812367410079E-06 
-7.81620259036007312E-05 
8.34262523584542804E-04 
-2.25120260312653992E-03 
-1.18385825597435552E-03 
-3.50479470915722371E-03 
6.91548090473699528E-03 
3.96202390274060651E-03 
8.80965841152902261E-04 
8.66212362679402367E-03 
-8.04914064378632263E-03 
1.15022310917029533E-03 
4.78683178752071234E-04 
1.81199868461027307E-02 
-7.29895554401587075E-04 
1.70289900342713019E-02 
1.93519767689225020E-03 
4.07705125325125081E-02 
5.25896465610837596E-02 
4.29355042356257197E-02 
7.67304982477892694E-02 
2.30184885774022546E-01 
1.35435880755204519E-01 
2.89155355652759682E-01 
1.76530363502557158E-01 
8.47885987404043973E-02 
7.48929629498497756E-02 
7.18221855260393338E-02 
8.68518720121150417E-02 
2.79565536905946772E-02 
5.52594401287272424E-03 
1.71049035620606561E-02 
3.51324463136993628E-02 
3.39682653813301455E-02 
1.23158644805483383E-02 
2.57051861939518560E-02 
-1.76082128601423304E-02 
2.54716479908994008E-02 
1.09880145709901639E-02 
-1.16915951885012675E-02 
-7.00778395726320627E-04 
-5.60318869523084191E-03 
1.96030824119630201E-02 
4.99858077849251597E-03 
5.59855873063420679E-03 
5.48593841930033674E-03 
1.02811440357173049E-02 
5.28932189573216947E-03 
2.31281880367410026E-03 
4.25609947549064269E-03 
2.83428515368168259E-03 
5.90491832935278581E-03 
6.26263484722562949E-03 
4.31257306378994391E-03 
-6.72312973423287502E-04 
3.84321161128181122E-03 
1.91114969369206712E-03 
1.88337054173857640E-03 
2.92066496274898200E-03 
3.11763081368642350E-03 
1.12635037728449545E-03 
-2.65326231899408720E-03 
8.07804721004274778E-02 
-1.99239984356975805E-03 
2.65368920568531848E-03 
2.07365065240499788E-03 
6.50759883050686604E-04 
1.45904855857917695E-03 
4.27994551064587742E-04 
1.35052115839853922E-03 
6.63094748207954609E-04 
5.34881939442158360E-04 
1.79377802773764898E-03 
6.79315816707004648E-04 
3.74802823357554317E-04 
3.03877402701414781E-04 
6.10449473350827281E-04 
9.22334384764425015E-05 
2.74641257999537535E-04 
1.06315853820603944E-03 
5.80106238483562263E-04 
9.64379281780630666E-05 
-3.99931919596610357E-04 
2.63166129095408633E-04 
7.16037981362456375E-05 
-4.57904914866265168E-05 
1.68946960107871792E-04 
2.82036024949668736E-04 
-2.63739581466200198E-04 
8.39422895939205028E-05 
7.53351027129161985E-05 
-1.06226553493681588E-04 
-2.39682157247033442E-04 
-5.48264651129271426E-05 
-2.06441908047941145E-04 
-2.79605877513785455E-05 
3.46837892021351166E-04 
3.01724753069753055E-04 
7.93739113107504141E-05 
1.50986624823006439E-04 
2.44738138293981234E-04 
-2.04903310345901335E-04 
4.93906010226534596E-05 
-8.63596872291406509E-05 
2.28986790044968377E-06 
1.17012772539138845E-04 
-8.12978860798366310E-06 
1.43585170772162743E-04 
1.21510238280629908E-04 
-1.29070024217698223E-04 
1.00602529138656997E-05 
8.13351204146797936E-05 
2.98221838500210498E-04 
8.84306778185087373E-05 
2.50021401678797297E-05 
2.35659716652864109E-05 
9.78409765822061294E-06 
-1.83930781458658128E-04 
2.38334665363545759E-05 
-5.95141231924227340E-05 
-1.69780245518853448E-05 
1.31236780277146973E-04 
-9.81763741683275233E-05 
7.86808221875073252E-05 
-5.05736895995566896E-05 
-1.31831257946057125E-04 
1.50294731721149636E-04 
7.67673094808296542E-05 
-1.01844996346582731E-05 
3.01311314831716777E-05 
-2.07260385146458669E-05 
-4.43484433130689353E-05 
-1.78439148821223564E-05 
3.84529538017005070E-05 
2.95732830434143828E-05 
-3.12067642075288139E-05 
6.20740359451361250E-05 
-3.49573531768168299E-05 
5.18011768400300742E-05 
3.28902957664194034E-06 
-2.75776814404065951E-05 
2.25305194964240951E-05 
-3.91925578740318485E-05 
-2.63421205973466633E-06 
-2.66686804698602038E-05 
-7.57870662487497811E-07 
-1.87155092006479820E-05 
9.51017254142934262E-06 
2.79095317720366696E-05 
-2.88050492371626864E-05 
-7.56076565961613996E-06 
6.63798031995391335E-06 
5.78861706130966836E-06 
-1.31307244902056668E-06 
8.23054745166873557E-06 
4.15382373467138611E-06 
-2.46182104122928194E-06 
4.52363890994568919E-07 
7.20417101886529360E-07 
-1.58372816019233858E-06 
2.65859491503786039E-05 
7.57033051794238332E-04 
-4.60861789187399435E-05 
5.84728449505863591E-04 
6.08233819711499323E-03 
1.30449926810768187E-03 
-2.31478867408611800E-03 
-2.94046416935447559E-03 
-1.94117019080623028E-03 
5.21275542102283152E-03 
-6.00055737272568810E-03 
1.42583142331951813E-03 
1.56519388360236108E-03 
1.83002603264334346E-02 
3.89517942004907790E-03 
1.60247798491371142E-02 
-5.45465869462211615E-03 
3.81672675292931279E-02 
2.87847877069640108E-02 
6.25763634855427409E-02 
1.86028040089671137E-01 
1.33316869253237102E-01 
1.77744768246453855E-01 
2.21831204312370744E-01 
1.03099786670282342E-01 
5.65916972882998665E-02 
8.47479240082953666E-02 
1.51867533548462677E-03 
5.43904106201150428E-02 
3.62321780629420442E-02 
7.58865009447899468E-03 
2.64767455799971956E-02 
2.77623165824464960E-02 
2.20624371444308430E-02 
-3.00360895212168633E-02 
2.40564667606130121E-02 
3.56102677154681354E-03 
2.18737631168012571E-02 
2.49715255697520004E-02 
1.12604433387200106E-02 
2.21087445993966153E-02 
-5.22366447599005839E-03 
8.52205505519959029E-03 
5.83254927296668769E-05 
5.07768058371395412E-03 
5.03429778899741436E-03 
3.28834273496994307E-03 
9.08454390591400575E-03 
2.31242489714843236E-03 
2.52682315680253719E-03 
1.51748033342345842E-03 
1.46280187644299208E-03 
3.30389386033837305E-03 
4.45005087538325253E-03 
4.77528470283317455E-04 
2.05081723373287889E-03 
3.19686216970626550E-03 
2.39166844175728831E-03 
2.62768463898209416E-03 
2.18653581595987592E-03 
5.25689275899450699E-03 
-1.99239984356975805E-03 
8.59397569558938423E-02 
-3.77099772549185615E-03 
2.12205490468123266E-03 
3.04392707988611040E-03 
3.34434727376079106E-03 
5.67769333658218545E-04 
1.30004074881649202E-03 
9.50348804811699220E-04 
1.27274609587173411E-03 
-2.32001806044046792E-04 
1.27062306506480708E-03 
1.45662060850227271E-03 
-1.63818445701240599E-05 
-1.84193088212367996E-04 
1.52013356775028484E-03 
-7.21846134320308087E-06 
1.02233561141577638E-03 
6.06965804038518708E-04 
1.16078757623235842E-03 
7.68237370294245635E-04 
-2.05011336813794993E-05 
1.08215547864624984E-04 
2.41975710159570676E-04 
3.98552799918864154E-04 
-3.90523566315545770E-04 
-3.19311415875290984E-05 
2.30527778928196531E-04 
1.23527095615843705E-04 
-9.14492394911534794E-06 
-1.14220424596974402E-04 
-8.37268609363345977E-05 
-1.89219486174422923E-04 
-7.48387307872089085E-05 
8.56168838419146155E-05 
3.44192783244713499E-04 
-2.39315764559171624E-04 
1.12483867485668463E-04 
-1.49900515706621360E-05 
-1.58516134572991651E-04 
4.11897794874605620E-05 
9.36814728126302476E-05 
2.84171578714025378E-04 
-3.90465144963642919E-04 
3.12897303694292678E-05 
6.55855997533950083E-05 
-1.32002708252097762E-05 
-3.11097128916134568E-07 
-3.31676596838642443E-06 
1.56727324190703307E-05 
6.13643316001218143E-06 
1.60752293209160221E-04 
3.10578500692933695E-05 
1.52041094101958922E-04 
-1.11313758723438036E-04 
-8.75916594552432834E-05 
1.16940428186986358E-04 
-4.83372662216771442E-05 
1.27158639811304758E-04 
1.80567941322557073E-05 
9.88726924237866408E-05 
1.36321401942157556E-06 
-4.31099589996175139E-05 
1.72772308750651468E-05 
1.04027892404581179E-04 
-4.42822853876471493E-05 
6.93445650216841089E-05 
5.09260044330530118E-05 
2.08318419094595345E-05 
3.83132934199815193E-05 
3.33438637365681719E-05 
2.66848868431040672E-05 
-1.10620956853663416E-05 
3.90206622297692540E-05 
6.70421207613735703E-05 
2.32189377414841108E-05 
3.10227864044382141E-05 
6.49109164987626380E-05 
-9.70260956425478628E-06 
6.81674626807933989E-06 
3.72706485888467338E-05 
-1.81229973844461041E-05 
2.56693338047454121E-06 
-8.67528557037346756E-06 
2.68550636391591716E-05 
-1.07573180914381490E-05 
-1.22121054568920975E-05 
3.67422340785235744E-05 
2.09203943552118629E-05 
6.81047094281133273E-07 
6.63442764606316650E-07 
-2.46221927172076832E-06 
-3.41470968057297550E-06 
-4.03454125901739121E-06 
8.06269534936974669E-06 
2.40158979460102583E-06 
-1.07654305455855099E-06 
-3.24269245109483765E-07 
1.14743829681148934E-04 
-1.49245677861774116E-04 
1.24298755119272913E-03 
-8.05982147617157439E-04 
-3.74894448008249821E-03 
2.41117536205019039E-03 
-5.31785811141655129E-03 
6.99926643596866013E-03 
1.11715973698926145E-03 
7.90849801434096757E-03 
3.65688806304952964E-03 
-5.61002619648156946E-03 
2.87453999786770852E-02 
1.69117453969208067E-03 
2.45258713855307613E-02 
1.21601833718347711E-02 
-4.23963049979932897E-03 
4.86104483663006084E-02 
5.22949397872990093E-02 
7.75885535721408531E-02 
6.07405008307018851E-02 
1.90486318057112913E-01 
1.88421507883428929E-01 
1.27124013679944720E-01 
1.36138982295426092E-01 
1.30130704255570162E-01 
-2.07166098596222835E-02 
-3.93925319219591737E-03 
3.95185040298087556E-02 
4.99778074398598629E-02 
1.61082176334883080E-02 
5.90507942948471747E-03 
-2.32766374813959329E-02 
4.11772790721568957E-03 
2.65557447886657499E-02 
6.77270648184701875E-03 
-1.06181010322209911E-02 
-5.60900114913346921E-03 
9.66555509598302810E-03 
1.74025932284863558E-02 
1.43794171401630984E-02 
-1.32840842000266929E-02 
3.12795288682157129E-03 
4.05443926427803605E-03 
-8.51909104215819654E-04 
-1.49342671785337826E-03 
4.20872493553013649E-04 
-4.02994968326424521E-04 
5.83008541206794274E-03 
3.11335766295616975E-03 
7.61786720813828477E-03 
-5.75447236477735161E-05 
3.47324813636579795E-03 
-8.49999361078283095E-04 
4.33047678579717016E-03 
2.82259065562493914E-03 
6.21706094405915892E-04 
6.22478429509795987E-04 
2.07084421415881098E-03 
1.88898930464236016E-03 
4.96452811517446389E-03 
2.65368920568531848E-03 
-3.77099772549185572E-03 
7.39892217871486596E-02 
-3.70349469152981160E-03 
2.12788624530909926E-03 
1.42552028615033737E-03 
1.72298629141597959E-03 
1.58658196067037582E-03 
1.11113736367114344E-03 
1.69289236843095077E-03 
5.83023191660476340E-04 
5.76743736561961275E-04 
1.24885506545178884E-03 
8.47084201916197693E-05 
9.40735801172636098E-04 
-9.82199468991983764E-05 
4.87882391413849278E-04 
2.93389985749711749E-04 
-3.34765545894510691E-04 
6.60389279163722679E-04 
7.46732677020889280E-04 
3.39003048873097890E-04 
7.31149084853237720E-05 
3.89969034174863046E-05 
-7.08546527373749843E-05 
-4.36854541467037293E-05 
2.69306539193474293E-04 
-1.84056798913205069E-05 
2.15064755697386530E-04 
-7.92828917963866093E-06 
1.42438955916378057E-04 
1.19088612423702594E-04 
4.75587991782744349E-05 
-4.87525400227833370E-05 
-5.84327317890770745E-05 
3.29559437929515615E-04 
-1.22771062477005649E-05 
-6.96695239294444797E-05 
2.50101254620786555E-04 
-3.17309129564020422E-04 
1.45978723964194722E-04 
-1.88483029271199049E-04 
9.56785549503140495E-06 
1.07936758781264456E-04 
-2.08218523115657187E-04 
1.32042072181253942E-04 
-1.71927719236505635E-05 
-6.67892927386652316E-05 
-2.49095929283425004E-06 
-9.95219192486332930E-05 
1.82903221026541931E-05 
2.48607539430866430E-04 
6.39131331182197989E-05 
6.53807580786056953E-05 
-4.28556383739713286E-05 
5.29505098794383393E-05 
-1.75161936117090131E-06 
-8.69884502070782974E-05 
-4.31519254409858346E-05 
-4.59866126828078521E-05 
3.59205543775493343E-05 
5.14481041879387934E-05 
-8.37460486713694055E-05 
9.21454087375738905E-05 
1.49960435367621912E-05 
1.42228047427315951E-05 
1.27853585489689409E-05 
6.71677269218203781E-06 
-3.41355199554395686E-05 
7.14756812525034002E-05 
-4.83100801468255877E-05 
2.48882935559374247E-05 
2.00261733855817364E-06 
-9.79586332250297476E-07 
5.08400155706563190E-06 
4.60247368143403621E-07 
8.60758299475276698E-06 
-3.16274160427786792E-05 
7.47191923542735521E-06 
1.04738828021771306E-05 
-2.84554235914356003E-05 
-4.50182641660521683E-06 
5.06178232299927061E-05 
2.10457427173291051E-05 
-2.73881439142427658E-05 
2.95723813129604794E-05 
-5.85052772526813910E-06 
-2.95374457436693372E-06 
7.11488980054724142E-06 
7.97816269215509755E-06 
-2.15081408003634074E-06 
1.92096999654216960E-05 
5.27399206894214739E-06 
-8.78748321557858611E-06 
-1.77308791456251014E-06 
-4.58982283629919397E-06 
-1.82777830987983227E-06 
2.57759581130031484E-07 
-1.89107611320812999E-04 
-3.66053810491795233E-04 
4.95581698644137481E-04 
-3.28020032302687135E-03 
1.48421922388156037E-03 
-1.31787129943434909E-04 
-8.11058114898594680E-04 
-1.90622801837034370E-03 
8.70874446127602696E-03 
-5.59864502284799625E-03 
1.66808626283403288E-02 
-1.30308178718781219E-02 
7.30509527132301544E-03 
-1.21703715649766064E-02 
-1.00693231837070719E-02 
3.59296409014782936E-02 
5.05533754575586830E-02 
-9.54544809334972010E-03 
3.52183480779671362E-02 
-2.76975278942615324E-03 
1.51984665143715170E-01 
1.46776760248637228E-01 
2.02815909153019808E-01 
1.43429327710842186E-01 
8.46579613167918743E-02 
2.42285115155907588E-02 
8.81432323769413412E-02 
6.50375499586087619E-02 
2.75143100263630560E-03 
4.39869995511603992E-03 
3.13421052602742001E-02 
-1.14606770874375549E-03 
3.91455713631906205E-02 
-5.24145691014075120E-03 
-2.44959794368676109E-03 
1.05922781792100641E-04 
1.03840114173704475E-02 
4.37362821761048265E-03 
-1.17408716380845695E-02 
7.97103361178061465E-03 
9.93694034644402972E-03 
1.22979231451811714E-02 
3.46843471152589186E-03 
8.02461601874838310E-03 
4.12900177563171183E-03 
4.33310726023796930E-03 
5.64830596979398487E-03 
-2.71546209873775807E-04 
1.97556202781601050E-03 
1.87861476413975562E-03 
3.45128818256992343E-03 
1.82811258665594931E-03 
2.92550213422770324E-04 
3.52973905916142961E-04 
-2.45636693625057704E-04 
4.03538373773286788E-04 
2.28568472959956746E-03 
2.27735768773886394E-03 
1.91640190213412725E-03 
1.31135759193973223E-03 
2.08748319101484045E-03 
2.07365065240499745E-03 
2.12205490468123309E-03 
-3.70349469152981246E-03 
6.82525541860806717E-02 
-4.58355759509639343E-03 
2.04354860562384975E-03 
1.74793658590084548E-03 
1.14321030192311972E-03 
1.64192639227599049E-03 
1.23651316114436094E-03 
9.68750342813849133E-04 
1.21591789120902862E-03 
2.60236053140402675E-04 
3.64707520051428871E-04 
4.04545070286953527E-04 
4.90758305386882442E-04 
1.21071409701920993E-05 
-5.79362114694799272E-04 
2.59236256514752510E-04 
5.20224998591415190E-04 
5.55856287024575520E-04 
-2.41134843835620762E-04 
4.24735251168085223E-04 
3.39014528931807482E-04 
4.70457490335885852E-04 
-1.46318433115752509E-04 
-4.22056846625220436E-05 
1.76472165668606817E-04 
-4.41489659291167735E-05 
7.76906166961982819E-05 
8.33728790076071675E-05 
8.02847716374524947E-05 
9.29058812071120289E-07 
6.30910960590102296E-05 
4.67744923028274947E-05 
-3.98584610256141658E-05 
1.56064668171465099E-04 
-2.84150173019245519E-04 
1.95710856644005550E-04 
6.81383381906408873E-05 
2.79607804480385419E-05 
-1.72045955624651741E-04 
1.10039931016744393E-04 
-9.17775855310809903E-05 
4.28994489793394149E-05 
-4.96089731234048112E-05 
1.61871617448395454E-04 
-8.54373604049966676E-06 
1.67376332105035615E-05 
-4.26285548222779634E-06 
4.71165616723068237E-05 
-5.85501641583447682E-05 
2.90360649740711515E-05 
1.27011238565189529E-04 
-1.71568216027185189E-04 
1.32760415917723926E-05 
4.48306385944246234E-05 
8.40846751871326476E-05 
-7.03692178047393761E-05 
1.30278280201142059E-05 
8.18163057349632021E-05 
1.02488889053423446E-05 
6.11042283250349887E-05 
9.49394473461568153E-05 
7.74113108600285360E-05 
8.63137517691969411E-05 
1.48827138714403215E-05 
-3.11890191488216977E-05 
9.56750514023691720E-05 
3.08960811957311184E-05 
-3.51025784139396259E-05 
2.06264290879913806E-06 
3.53583894972661484E-05 
6.72507915292538261E-06 
1.14535625959241509E-05 
-4.37751189795864931E-06 
1.80129985554268183E-05 
7.27959896234139577E-06 
-9.66200421666350212E-06 
-2.42183899446156778E-05 
1.32089306818997342E-05 
-2.39412453448265336E-05 
-8.03214215504157181E-06 
1.80226978754587203E-05 
2.93203403428810789E-05 
2.56105962294498277E-06 
5.85996061830723990E-06 
6.29082484159754425E-06 
1.08640095011365681E-05 
1.49237638496483645E-05 
-2.04991850339255906E-06 
1.92605227030035062E-06 
-7.73082259084286274E-06 
-3.98472059811061288E-06 
1.22167648987287369E-07 
-5.08378637905066333E-07 
1.70480606046265737E-06 
2.64370201620330262E-06 
6.81770487715933394E-05 
1.00601607644251441E-03 
-2.21431939688293555E-04 
1.54459207649615816E-03 
-4.04854324069138689E-03 
6.16393651161439675E-04 
3.62232720102351213E-04 
5.91299716894344769E-04 
-6.43990094315623381E-03 
9.43603282030384440E-03 
1.34655712480457115E-03 
2.86378038424351571E-03 
2.71418419395866219E-03 
1.13150922872767932E-02 
-6.90212206094945654E-03 
2.36025755301909716E-02 
2.23722726098834097E-02 
-1.66402509346566044E-02 
3.16293343157547230E-02 
1.42141513215040365E-02 
1.06809975605459836E-01 
1.33890620127418120E-01 
2.09358562454645625E-01 
1.03803898118373331E-01 
8.50328545258223073E-02 
4.17603554609979402E-02 
-2.01418812227933675E-02 
4.48819003626844404E-02 
3.23577672430574170E-02 
-4.99893641388777440E-02 
4.45818110978586715E-02 
4.09009760257736041E-03 
-1.47399727345696261E-02 
2.22781038624795258E-02 
1.87807591197105585E-02 
1.10052992968943750E-02 
-7.37548627328262103E-03 
-9.36733326420878705E-03 
3.78022744353007393E-04 
3.92307502909396838E-03 
2.17726943337004245E-03 
9.10648095479254377E-03 
5.04661261227387116E-03 
-6.62576807945632279E-04 
7.01423004353414394E-04 
-5.17379252543072386E-04 
2.14296909783183573E-03 
3.78432351256449261E-03 
5.29978908600653876E-03 
2.85980976594433708E-03 
-2.47667938553156617E-03 
4.28983899507806490E-03 
2.23657375799937155E-03 
1.56074844168463639E-03 
3.53226117413928380E-03 
1.48302196497569652E-03 
1.05137061510453202E-03 
1.95236386726887492E-03 
1.76023869174996776E-03 
1.99553816994595384E-03 
3.21645710528663080E-03 
6.50759883050686713E-04 
3.04392707988611171E-03 
2.12788624530910013E-03 
-4.58355759509639343E-03 
6.30910888212478926E-02 
-3.00267583030497907E-03 
2.29138387844518739E-03 
1.54670290479047220E-03 
2.14242197964647921E-03 
1.66166118457412425E-03 
8.85808215784141071E-04 
4.59533552541988759E-04 
7.89870308756921097E-04 
7.06869423323938672E-04 
5.23922599273323147E-04 
2.53818879627198284E-04 
4.53854018706798055E-04 
5.93928147797429429E-04 
7.01161984203373806E-04 
9.47702342838192542E-04 
7.20672465044396547E-04 
-4.73422316643379846E-04 
4.27230361097129859E-04 
5.35102097068869084E-04 
-3.01226382868889166E-05 
3.26829438179041388E-04 
5.87052669366126806E-05 
-4.61918754787664734E-05 
-7.46530895607846020E-05 
9.21778463597583414E-05 
2.54554363759795332E-04 
2.66924920455202253E-05 
-2.44983218586123244E-05 
1.02198886936022117E-04 
-9.49266602929892497E-05 
1.57126798853997438E-04 
-1.10300863606945434E-05 
-1.01086794713126809E-04 
3.19672210162290889E-05 
2.08249803456608405E-05 
1.94512777593898678E-04 
-1.17856953567895958E-05 
5.90527265965139634E-05 
-4.96725870933290332E-06 
1.02725909999444115E-04 
1.97528915623808527E-04 
-2.73463699337325951E-05 
-6.43847979849503744E-05 
2.79901848422288901E-04 
1.62254323111586933E-04 
-4.88881556222445595E-05 
9.38649983624691603E-05 
-9.68656813572913090E-06 
3.57532934333540934E-05 
1.42953287135607878E-04 
-6.36868076459085118E-05 
-2.11042867346872767E-05 
-2.73391075767830837E-05 
8.55683727855954340E-05 
-1.17965615271870019E-04 
-6.72021556414159868E-07 
6.36794612509635150E-05 
2.28242157682525221E-06 
1.42667122438044073E-04 
-1.64028994131081447E-04 
3.95390769075810747E-05 
-6.39444072345427824E-05 
1.19859659688594325E-04 
7.09235998360593749E-05 
-5.75256480359945210E-06 
1.82095948511091946E-05 
-3.67799630571600286E-05 
1.15500080649944048E-05 
3.04318455037973097E-05 
-1.64696640826840265E-05 
2.14379976954970713E-05 
1.20828007268088149E-05 
2.04042223250288125E-05 
3.49173404620769655E-05 
-3.83183861646084093E-05 
-1.06379073967446957E-05 
2.51736146387171716E-05 
-2.01058395632164960E-05 
-2.62374582245075760E-05 
-9.90515819479291878E-06 
4.38696063214233966E-05 
1.85265949663794288E-05 
-5.38163153983488778E-06 
-1.63204665561269940E-05 
-9.46328388990113886E-06 
-2.77210907570158986E-07 
1.05853184459206011E-05 
-1.77086178112307920E-06 
-4.19107508621049196E-06 
-2.11087021227720882E-06 
-7.49668322670787589E-07 
-6.62268131661160789E-07 
7.15162850742063616E-07 
1.62368661293622978E-05 
4.10040630442945540E-04 
2.69077695042086872E-04 
4.22287510682206949E-03 
-3.91869944167133946E-04 
-1.94373091978038192E-03 
6.73157832316849305E-03 
-1.96757872222395143E-03 
-2.21380969156417985E-04 
1.21816048401249041E-02 
2.74326812608199824E-03 
2.11430470361146988E-03 
1.33575564947378701E-02 
-5.63691117503176738E-03 
8.64065598209280347E-03 
-3.44819351325734028E-04 
-1.22431125347020678E-02 
4.50726934942391258E-02 
3.04890870129776205E-02 
1.55134407683328174E-02 
1.67581516026412469E-01 
-1.86284236513820471E-02 
1.21928204612238772E-01 
1.11824710569226424E-01 
1.59359677468595834E-02 
3.70464204702666000E-02 
3.47675837810516031E-02 
2.35708803729872060E-02 
8.82220225890222726E-03 
1.05161314275041863E-02 
8.09487588715891541E-03 
1.50824457039267488E-03 
1.30442181177975632E-02 
2.80811259483310224E-04 
-4.69562508318722201E-03 
-1.24292823548604915E-02 
1.72095794060949624E-02 
-7.07292774133993357E-03 
-1.06088494000690439E-02 
6.81583771086464920E-03 
3.21890258314247446E-03 
-8.23459123840542678E-03 
1.73320879220108595E-02 
1.84074183378583108E-03 
8.91900473423644542E-03 
4.52172692789264401E-03 
2.51917589321623819E-03 
1.15592420344141087E-03 
2.33565509725999591E-03 
2.17524296674643375E-03 
-1.67069159236256956E-03 
2.52466317706415144E-03 
8.02408191268034321E-05 
3.77883702550080650E-03 
-3.32594063430235207E-04 
1.79767433687218333E-03 
2.66175097320252123E-03 
6.97721767395927941E-04 
1.60370371521299814E-03 
8.76348375911723074E-04 
1.89311242285534966E-03 
1.45904855857917652E-03 
3.34434727376079193E-03 
1.42552028615033780E-03 
2.04354860562385061E-03 
-3.00267583030498037E-03 
6.02882150740496683E-02 
-3.87977151445678074E-03 
2.05606640628607906E-03 
1.09330476893071513E-03 
8.21384820446357427E-04 
9.98581436023154335E-04 
9.39032632890806620E-04 
5.59033927168145657E-04 
3.92033250603852684E-04 
4.00338661117928768E-04 
3.31423044804099085E-04 
5.28998785374876061E-04 
2.66449901194493633E-04 
4.37480882924449663E-04 
5.34903164875037110E-04 
2.03478149087294721E-04 
3.50833080059311170E-04 
5.73772705743106812E-05 
6.31130184165332327E-04 
1.30848164369324146E-04 
1.33434713843826245E-06 
3.64650379707300270E-04 
-1.05509580733419804E-04 
1.91381297378053534E-05 
-3.51982668812485570E-05 
1.63245457821859972E-04 
-7.63591955807254756E-05 
4.56407479994106307E-05 
-3.17956407441788482E-05 
4.50975239233042469E-06 
-8.46232832358447776E-05 
-5.79430672068367999E-05 
1.03026712871841933E-04 
-1.48411845515768361E-04 
-1.75540872397409016E-05 
-1.11959397951076243E-04 
5.28356908342560708E-05 
1.28744861552571119E-04 
-1.95104225940279921E-04 
1.66252728151492722E-04 
4.79314039186746464E-06 
-6.81269307626535735E-05 
7.84332743529259190E-06 
1.63886383083432295E-04 
-7.94571774880209524E-05 
2.34891727831788502E-04 
1.14605864346404500E-04 
-4.72077685757352040E-05 
-1.12454107948091256E-05 
-1.52289560636435420E-04 
1.60814181035435865E-04 
-1.44594007187428690E-04 
-1.55575302870847664E-06 
-1.06526461172198285E-05 
-7.58695300185984427E-05 
-5.96093717311293578E-06 
1.53636214909465885E-05 
1.29126130052191723E-04 
-7.45553212863506669E-05 
-6.11533276041950997E-06 
5.42891897344502459E-05 
-1.85172831450463927E-05 
-4.06118632431842251E-05 
-8.10668647444212546E-06 
2.14059725692359915E-05 
4.70962413997380467E-05 
-3.09425768117446723E-05 
-7.98737977974845820E-06 
5.21607420291414825E-05 
-2.70550900724169536E-05 
2.46644084481365119E-05 
-1.14659112959465489E-05 
-1.56157222014286027E-05 
1.75600792738558424E-05 
-2.61328315077605237E-05 
-6.31080824788119945E-06 
6.82354785907126347E-06 
4.35290156293766545E-05 
-2.52682869947200077E-05 
2.59240198289294575E-05 
-1.59950101816563486E-05 
9.92829601564928626E-06 
-1.01405891881298138E-06 
2.37822746706366011E-05 
4.56318422777318295E-06 
1.95721210623920693E-06 
-2.11539235693439880E-06 
6.74955604625599045E-07 
-2.02117930021166305E-06 
4.87842881604320046E-06 
4.61397375970010428E-07 
2.73503752327340945E-06 
1.02540976444431580E-06 
-1.16122452697710356E-04 
-3.23005134920251473E-04 
1.17092407057921418E-03 
1.15041243979294681E-03 
1.68672915130107788E-03 
8.41824517902602554E-04 
-3.02686873619369612E-03 
2.22303729843402378E-03 
9.14308951881336214E-03 
-9.28481259465801893E-03 
1.07753160755060563E-02 
1.18167099005860379E-03 
3.79139908050261194E-04 
1.69178431769479269E-02 
1.54542875617093949E-02 
6.10636225132146684E-03 
-8.91836346506508226E-03 
2.19279590970902737E-02 
-1.12666927672717201E-02 
2.30252729108004553E-02 
1.20181230833587088E-01 
5.08325920719129298E-02 
1.87338060456523486E-01 
1.00560994667672252E-01 
2.39229347806361806E-02 
6.89864890326927493E-02 
-1.67526408709036366E-03 
3.27238338229783807E-02 
5.31450095725900101E-02 
2.09141014704302096E-02 
1.59928357352407541E-02 
-4.97696007160335508E-03 
8.55652753727029723E-03 
2.23769350724487941E-02 
2.81125010252719146E-02 
1.37337795858888459E-02 
3.77790050630415848E-04 
1.77025667386556812E-02 
-9.34930843440516697E-04 
6.09262252123675754E-03 
-7.04118501334302410E-04 
2.81140631099158537E-04 
1.47232160264524608E-02 
1.18730700185906918E-03 
4.32747830799966489E-03 
4.58164740512449417E-03 
6.55949476241358877E-03 
5.97534669654161636E-03 
-1.17678786692017334E-03 
-2.39339383105366052E-03 
1.84466779509188353E-03 
3.45759247375912199E-03 
-4.45798717179874532E-04 
2.21459231438306085E-03 
-8.83309053097480821E-04 
5.51506296595057110E-04 
7.78485386153600508E-04 
1.16024628591718227E-03 
7.18625899602698837E-04 
1.57812243029661209E-03 
1.26447791219646893E-03 
4.27994551064588176E-04 
5.67769333658218762E-04 
1.72298629141597916E-03 
1.74793658590084635E-03 
2.29138387844518825E-03 
-3.87977151445677987E-03 
5.28276920862954733E-02 
-2.38657013251951291E-03 
2.44722798145957003E-03 
7.24196843103460178E-05 
9.21957962808680814E-04 
1.30204316881365198E-03 
8.52671670983355841E-04 
4.72728953226289410E-04 
7.97603442791743294E-04 
9.44038530578182209E-04 
-5.33747478177045158E-04 
1.34021415608399702E-04 
1.52894118805713304E-04 
1.85759805724415025E-04 
7.28617385450908367E-04 
4.48033788463207726E-04 
6.18113799867043255E-04 
-1.03042659173203943E-04 
-2.99602438467012368E-04 
3.92786165991593575E-04 
-3.75169023943608447E-04 
-2.77393881366654862E-04 
9.02658396333022611E-05 
-3.03405496232195234E-05 
2.80837212002100426E-04 
1.15464347423163918E-04 
-8.72309965057325488E-05 
2.72416514021052219E-04 
7.02575654918173148E-05 
-5.36189153976734546E-05 
7.92664034922341818E-05 
-7.93780051448629475E-06 
5.17900564943397481E-05 
-1.12528537650639732E-05 
-1.39175189128516594E-04 
9.84374454157318650E-05 
2.83756095543920166E-05 
6.66037099391886126E-05 
-4.63965171772512955E-05 
1.27532020616322802E-04 
-8.89155816240788129E-05 
-2.59149987186142749E-05 
-1.48567159375504875E-04 
1.73936899367516112E-04 
-6.60055575980066696E-05 
1.61710083102277076E-05 
-4.42024294641875211E-06 
2.89242430770767635E-05 
-4.44448232276638737E-06 
-1.65360975021802211E-05 
7.23563088709484539E-05 
6.28390676526170553E-05 
-5.50301489450215114E-05 
-1.97315190058767936E-05 
-5.43046445356730502E-06 
5.13562584560029519E-05 
-3.38207849614958597E-05 
-8.91229688432498062E-06 
-4.39506529471401066E-05 
-2.40366842092962603E-05 
-2.61542358780051713E-05 
-5.25528042107860398E-05 
6.31163488466144067E-05 
-2.44964455480466930E-05 
-4.54344243109334678E-05 
3.03920255642722090E-05 
-3.57412037329689334E-05 
2.52456759381679829E-05 
-1.73565387056397190E-05 
-9.18215346714302217E-06 
-6.35694593025741038E-06 
3.01083697088102855E-05 
8.53611062322884670E-06 
4.20235750957937684E-05 
-5.17434103179172681E-06 
1.43194392540660575E-05 
3.63118696674775163E-05 
1.04376062142143964E-05 
3.73269117802896446E-05 
4.79416938895074462E-06 
-1.18217796890537251E-05 
3.76151076502586124E-05 
-8.14377432216822465E-06 
7.75792211740059698E-06 
-4.30887017085436608E-06 
5.21289641144102072E-06 
3.65312202791254351E-06 
1.22603863489726174E-06 
6.16016496144425392E-08 
1.22319060744111699E-07 
-1.50231271406405174E-06 
-2.90280281974720983E-06 
7.65404802513988387E-05 
-1.32159485980128664E-04 
1.71170620111348926E-03 
7.26613208593266551E-04 
-2.10548758300987439E-03 
9.51245577717552832E-03 
-2.57055046138216295E-03 
5.35174133867357890E-03 
-7.30772005813407153E-03 
-3.95889740863508699E-03 
-1.19210852516529030E-02 
1.27928245745578036E-02 
2.34772498775862661E-04 
7.97508479266536251E-03 
-5.65718538033673900E-03 
3.40521101810798343E-03 
1.47346159277874462E-03 
-7.43671586552439867E-03 
4.77100317537830429E-02 
6.74909011327746583E-02 
5.86723583556787512E-02 
9.26777345513167816E-02 
1.27086719775229506E-01 
1.31775568075317789E-01 
8.92087252106816275E-02 
5.79040144832841663E-02 
7.83524504064651850E-02 
9.26532560243768094E-03 
3.20600421694276425E-02 
4.58445355266653195E-03 
1.26065341764772625E-02 
-1.88027117297674164E-02 
-1.11596468617159838E-02 
8.25228098361136843E-03 
1.28864344338250787E-02 
-5.05176050994445361E-03 
-1.55894816240094592E-02 
5.03855087911955768E-03 
-1.18455684011770732E-02 
1.50684104051634973E-02 
-1.52923737012905883E-03 
4.41123110473612846E-03 
-6.61813634496371400E-03 
4.13343326536909968E-03 
6.42313261073771476E-04 
2.01432070794950718E-03 
-6.65120914579878575E-04 
-2.48612141692076353E-03 
3.36641566776759967E-03 
2.06480040463328900E-03 
4.63588797770314999E-04 
4.70749030191783442E-03 
4.34946215589439278E-04 
-2.24709302440190099E-03 
1.14917338031418322E-03 
9.40782444174338836E-04 
1.44198498036748955E-03 
1.69919675739404401E-03 
1.20073521182461761E-03 
8.67941197909320120E-04 
1.09443535842801160E-03 
1.35052115839853944E-03 
1.30004074881649159E-03 
1.58658196067037582E-03 
1.14321030192311972E-03 
1.54670290479047177E-03 
2.05606640628607992E-03 
-2.38657013251951248E-03 
4.89647006612241309E-02 
-3.25262465060410441E-03 
1.22671859460681161E-03 
1.98473927954923111E-03 
1.27898546040454810E-03 
3.67767747472290190E-04 
1.17689234584677431E-03 
-2.56241495134609462E-04 
1.24184398528040009E-03 
-3.69621437130900695E-06 
5.83195517381567496E-04 
3.83923592460790812E-04 
3.43763461635868768E-04 
4.03263461516440846E-04 
2.47271126712981875E-04 
1.01235225782807546E-04 
3.21575128952514679E-05 
2.22168866230671114E-04 
9.46983558878793406E-05 
3.74499393996614258E-05 
1.87417004881822023E-04 
2.48546819279356483E-05 
-9.77551349402487689E-05 
-1.16186376002232363E-04 
-1.16730453833657058E-04 
3.97119037836381994E-05 
-2.36086766188340843E-04 
1.43219130633647304E-04 
5.00674412264428675E-05 
1.20805168942572367E-04 
-8.27539463225615709E-05 
-1.23963427634292634E-04 
8.67138289264175592E-05 
7.22499765473241443E-05 
-7.17090659209741515E-06 
-9.81821747549779644E-06 
8.38443936467311434E-05 
9.70517825308357196E-05 
3.71322716136169700E-05 
-6.01364416025132595E-05 
2.74461593399122171E-05 
1.51676140441781986E-04 
-6.71712312897452748E-05 
-1.42201012066889452E-05 
8.35523289056452076E-05 
-2.00137464762497230E-05 
5.39628309491274884E-05 
3.99938205179072617E-05 
2.70695488538142255E-05 
9.00159227947629168E-06 
8.92020804616741521E-05 
1.20417424447265921E-05 
2.34218738100325047E-05 
3.94140347599700885E-05 
-2.44832667656502218E-05 
-5.15370058558583513E-05 
-6.06593597208665175E-06 
1.93960564041622063E-05 
-1.43526390101288543E-05 
5.78533872222096021E-05 
6.37197712263875665E-05 
-4.66544909478682822E-06 
6.78734105966834357E-05 
-3.71712838863415859E-05 
-1.13720922931457115E-05 
3.95800985827807840E-05 
-3.38762290277791895E-05 
-5.38381740149749881E-06 
-1.17056668171830445E-05 
2.48094213042005573E-05 
2.05043776602314081E-05 
-1.88598192475450372E-05 
3.91511792821967612E-06 
1.53278431781219081E-05 
-2.45413884904273152E-05 
-1.08793902184957085E-05 
-2.26444585085846150E-06 
-2.32550575290072268E-05 
1.15777542598341129E-05 
8.49624868592130542E-06 
-1.35762255172020773E-05 
-1.61897214656403531E-05 
-6.30408274191296545E-06 
3.74609253217858549E-06 
2.99970549869162240E-06 
-1.88159436398487237E-07 
-3.03450336817309612E-06 
4.54832806111765711E-08 
-2.92021511000042985E-06 
-1.09038153505997460E-06 
9.21703900204444809E-07 
4.21455833320278744E-05 
-1.95401923265342727E-04 
1.19063238275495084E-03 
5.85245751035265958E-03 
-1.51869966851078848E-03 
-2.40612536528284461E-03 
4.44368659571243562E-03 
1.36127462466036986E-03 
5.94723198063270685E-03 
-1.57197917231632510E-03 
-2.67152637899513564E-03 
3.86471351087318369E-03 
-6.88397809631743646E-03 
1.69843699154812455E-02 
8.25450379285469840E-03 
-1.59578947552858445E-02 
2.19383651595816834E-03 
1.89624841990196288E-02 
2.16124974046503840E-02 
2.63200632305724165E-02 
7.20229653089840549E-02 
1.12387178717513136E-01 
8.11418301014783933E-02 
6.14438272462293489E-03 
2.43141448755321739E-02 
5.45954420550875778E-06 
3.05112525966993002E-02 
1.99248525718649259E-03 
-1.01357836888781670E-02 
1.93902802136292664E-02 
1.58582780051044793E-02 
5.04819029192016960E-03 
-2.79082507626565246E-03 
-6.94101125926558423E-03 
-5.78708702153783120E-03 
1.49260521209036642E-02 
-1.75529185254369412E-02 
3.14312820033547978E-03 
2.55555688969552738E-03 
-1.86174973502867833E-03 
-7.32342203667759391E-04 
1.34765200073222787E-02 
-6.32910377745043735E-03 
6.18986434137906282E-03 
9.11704800759336929E-04 
2.64050952815143456E-03 
6.06045647238845700E-03 
3.03403113015671307E-03 
2.13053481933534470E-03 
-4.64583944341893321E-03 
2.98487764317142620E-03 
-8.08864070524786924E-04 
-4.22278994745846185E-04 
6.45149931593660747E-04 
2.89113651695448517E-03 
6.22306390016211697E-04 
1.79682540508498091E-03 
8.21930084465361584E-04 
6.02024283005126544E-04 
1.87950616002691769E-03 
1.63809145120014099E-03 
6.63094748207954826E-04 
9.50348804811699545E-04 
1.11113736367114278E-03 
1.64192639227599005E-03 
2.14242197964647878E-03 
1.09330476893071513E-03 
2.44722798145956960E-03 
-3.25262465060410485E-03 
5.07539959644592170E-02 
-4.11476393076450585E-03 
1.38420803199617161E-03 
1.33499058265186803E-03 
1.38363654643897755E-03 
1.05789945626553800E-04 
6.22107845343595795E-04 
1.13824256081008135E-03 
8.70678486266731363E-04 
3.58770788610816686E-04 
3.24389716234757498E-04 
7.65771610330040682E-04 
-3.43412599165235626E-04 
-3.28152709426721644E-04 
4.80976892211693643E-05 
-8.02967183159849726E-05 
-1.02288378747089435E-06 
2.18664350164236778E-04 
-6.81329654061752873E-06 
-6.41207710448786500E-05 
2.17393380738521193E-04 
-1.25585576692364948E-04 
2.58278725233853030E-04 
1.17926781923078785E-04 
-2.93545473186087632E-05 
1.28814001091336619E-04 
-2.23191002478124800E-05 
9.27380276711676089E-05 
4.03569301620569860E-07 
1.81224596009136831E-04 
-1.15440266549756516E-04 
1.02328155367777143E-04 
-1.94187275164103840E-04 
1.19916375250545164E-04 
9.12258023002046468E-05 
-2.58429437620280110E-05 
-9.88124192687312938E-05 
8.82750381314069583E-05 
-3.08903067891160542E-05 
5.78441664291916397E-05 
5.15150200187294759E-05 
-1.83433955334272672E-04 
9.04331432342670235E-05 
-4.41969695736592222E-05 
2.73558649740542435E-05 
1.63069531689854504E-04 
-9.19670720529924335E-06 
5.74237600095170941E-05 
1.21012005203968684E-06 
6.91919893350406034E-05 
-6.24310706006752888E-05 
4.72597798741214678E-05 
-1.12233439039853404E-04 
-1.28993660879079550E-05 
1.63851658697459167E-05 
1.18843457322828194E-04 
-1.78958852019995006E-05 
1.36333924524256479E-04 
5.44032811059886663E-06 
-3.54160461221316887E-05 
-3.48724131397413041E-05 
-1.58543221830430334E-07 
1.40002756858123133E-05 
4.91492878530966240E-05 
3.49527769247886977E-05 
1.02105033365404792E-05 
1.35996354045697884E-05 
1.07396074424224646E-05 
1.47540872355205613E-05 
-1.93153025084400173E-05 
-3.74237455681718984E-06 
5.20004748365775047E-06 
7.87489808614509995E-06 
-1.39776339041898023E-05 
2.70520566808865446E-05 
-1.05940622124062189E-05 
2.39323453364887961E-05 
-1.89578884227342847E-06 
-2.00577556452281064E-05 
9.99223463384192235E-06 
4.75999546329229700E-06 
1.21176348231764019E-05 
-1.56867091755880031E-06 
1.51582028290008462E-05 
-6.40329041763928502E-06 
9.38237097676310205E-06 
2.65860338303134809E-07 
-3.52416633161312778E-06 
-8.98016288267131982E-07 
-1.80205544776497783E-06 
1.36183831100960547E-04 
2.83457708218986908E-04 
-1.07917356342372597E-03 
-2.15822659740215082E-03 
-4.24196741431630178E-04 
7.40936721457438369E-04 
-3.70725884730238554E-03 
4.83968142233665976E-03 
2.74843504367897745E-04 
5.12460142323015611E-03 
-7.58181192759162822E-04 
8.58707861099494360E-03 
-4.83294439417420070E-03 
-1.09018108000417443E-02 
2.16401477666411067E-02 
-1.50426254505758969E-03 
-7.37173479382327666E-03 
1.67218662949511106E-02 
7.78953948980242450E-02 
4.96401560982732970E-02 
9.74562943909940138E-02 
3.42893966590005414E-02 
1.05857986733914208E-01 
9.28556191908239403E-02 
5.57296263031265351E-02 
6.09072214670060424E-02 
-1.43616725027930926E-02 
1.71316180222344794E-02 
1.00719873523733711E-02 
2.03997667039692056E-02 
3.54073780141744929E-03 
-7.33019241812693251E-04 
8.93097444395314112E-03 
6.51620877721467619E-03 
1.67214204511428079E-02 
9.44489877977972188E-03 
7.88659869975978992E-03 
1.78511224702087982E-03 
-1.87851071211292495E-03 
2.00152816169585113E-04 
3.09225878652733986E-03 
3.79263988116161155E-03 
4.63339989135783288E-03 
4.51632701897267032E-03 
3.74737477482027124E-03 
-2.13296327511287213E-04 
4.56282572925366999E-03 
1.98278457596842098E-03 
-1.13212461311054148E-03 
-1.17968124113143201E-03 
-2.15880320620560071E-03 
5.21015326506078574E-04 
-3.16830070038798926E-05 
5.47729710979789027E-05 
1.21518318945449538E-03 
1.95484921642517014E-03 
-1.17615385640705355E-04 
1.24650416261065503E-03 
1.84971484829533710E-03 
-8.71227805756099780E-04 
2.06144741878582600E-03 
5.34881939442158252E-04 
1.27274609587173411E-03 
1.69289236843095121E-03 
1.23651316114436072E-03 
1.66166118457412404E-03 
8.21384820446356559E-04 
7.24196843103459094E-05 
1.22671859460681096E-03 
-4.11476393076450585E-03 
4.34408595465365852E-02 
-2.80524418904642579E-03 
1.54441322440749813E-03 
1.03453836072101273E-03 
9.93472567010297890E-04 
3.12550470685303973E-04 
8.08832515670473116E-04 
3.75227952034638248E-04 
2.19552024576891115E-04 
1.56504910490005630E-03 
8.99796676237841347E-04 
5.57039351674971104E-04 
1.80481643578452950E-04 
3.68890742713741230E-04 
-2.29251193468075779E-06 
1.56133337480614232E-04 
1.26687855731400401E-04 
1.67784313666350548E-04 
-8.82648562431256580E-05 
1.98222185902464023E-05 
-7.42373764943989311E-05 
1.20254292985217048E-05 
5.10086180359294579E-05 
-2.99042915207274665E-05 
-5.37450969675381398E-05 
7.10775214619408587E-05 
-2.14124305631379822E-04 
1.19616644756372209E-04 
-1.63978559864050283E-04 
2.17456663794967451E-05 
4.16556687014596363E-05 
1.64782938320068084E-04 
-9.65595070283935763E-05 
7.42508133532902793E-05 
1.27134123945515953E-04 
-4.54704833453124132E-05 
6.40368110651336555E-05 
3.57424758959561307E-05 
-2.25879377472387600E-05 
1.50429366942328349E-04 
1.15051088299194962E-04 
-1.34238852455358429E-04 
2.42212236533912985E-04 
1.00419464160282477E-04 
7.74009401676075277E-05 
9.23309708547809088E-06 
-1.39397189770114506E-04 
-6.31709735453107397E-05 
1.44893243629712389E-05 
3.56741160369631913E-05 
7.27110214864850246E-05 
1.28492744993219068E-04 
3.90708278476506859E-06 
-3.56817356456821670E-05 
-7.68090323074381131E-05 
9.06693569511351761E-05 
5.57510875661696833E-05 
-6.94771140486201427E-05 
5.27140928602045489E-05 
1.69055474422760117E-05 
1.97103055836062871E-05 
-1.79487788063613358E-06 
-2.79335925137686010E-06 
-9.50650432410360861E-06 
1.26458590369988123E-05 
2.53853956493428051E-05 
-1.56578662716957069E-06 
7.00199579943691034E-05 
3.58586191710520436E-05 
-5.09280850374424614E-06 
-1.09377450288305893E-05 
-4.88230249294028362E-06 
2.22532633682659930E-05 
1.10044933999786006E-05 
-1.05578178307893903E-05 
-2.88482631032619137E-05 
-6.99023273119991232E-06 
2.94309272437968602E-06 
2.41071478841438156E-05 
9.20435260808009411E-06 
6.21950891925819023E-06 
1.05626888127591094E-05 
-7.67157249666964193E-06 
-9.51539761135419392E-06 
-1.58771257015202391E-06 
-1.11549130520498416E-06 
-1.45755046516159887E-06 
-7.65769630054790103E-07 
-3.06909492321315010E-07 
-4.20845344657846439E-05 
3.97543963881488119E-04 
1.12189092847608704E-04 
1.31193778263784060E-03 
-2.26983940519437984E-03 
-1.48995792528285259E-03 
-6.06569834798214441E-03 
1.77170167418842935E-03 
3.22495035212522251E-03 
-1.84597068026595094E-04 
-1.03278412177349403E-02 
4.61299209115661937E-03 
2.16646619144652261E-05 
9.86318429343350503E-04 
2.53436742309352944E-03 
6.68090172252624754E-03 
3.30920873046378350E-02 
-6.77730487295498396E-03 
2.80808412037034348E-02 
1.30446570306111901E-02 
9.11219325649692963E-02 
9.94194576089046517E-02 
3.26308143348952515E-02 
3.65602283205424192E-02 
8.68748687793926694E-02 
5.72623606241606659E-02 
2.64491092734687530E-02 
2.10876951256981637E-02 
2.95606342653479542E-02 
4.97319617468445444E-03 
1.61359504045193725E-02 
5.70614588973032341E-03 
6.76023149629608714E-05 
1.66769805990370223E-02 
-4.51339861074922730E-03 
-9.68994826946132856E-03 
-2.78532370854650069E-03 
9.65965331374591882E-03 
1.30567050543053658E-02 
1.54223885873972996E-02 
1.01543313365878331E-02 
-2.36272608024964059E-03 
-8.13371509241343077E-03 
2.96858202960085084E-03 
-1.49127986468244400E-03 
3.80310804910732143E-03 
8.43854972169875745E-04 
-3.30706742568570621E-03 
2.56418923924108411E-03 
2.34224693046865176E-04 
-4.58877488065254774E-04 
3.71953183894934130E-03 
8.77481287012918908E-04 
-7.13862719382859492E-04 
-2.69250166965878039E-04 
2.15178251408944802E-04 
1.80500087151925582E-03 
-2.23385985033027601E-04 
-3.82611667187085662E-05 
3.47556176418671844E-05 
-4.58665708846919015E-04 
1.79377802773764920E-03 
-2.32001806044046955E-04 
5.83023191660476340E-04 
9.68750342813849133E-04 
8.85808215784141071E-04 
9.98581436023154769E-04 
9.21957962808681248E-04 
1.98473927954923111E-03 
1.38420803199617139E-03 
-2.80524418904642536E-03 
4.09837355374057730E-02 
-3.72354549860801900E-03 
8.36807135750833818E-04 
7.84595724039996055E-04 
1.09717478364398089E-03 
3.21719054660466190E-04 
6.09599022534544274E-04 
5.89286316824153998E-04 
4.20612593601044733E-04 
8.06548521248408399E-04 
-1.07190240033906023E-04 
3.25964706003468128E-04 
2.24157922869451759E-04 
3.41753902940563660E-04 
4.21743267661985651E-04 
-3.04222457513744346E-05 
2.48839883165947703E-04 
-1.55017212078537020E-04 
1.02549316919213010E-04 
-7.49239294799875389E-05 
9.36045818943021999E-05 
5.70374890597790120E-05 
1.53846208689527834E-04 
1.73112189347813069E-04 
9.84675570791987339E-06 
1.01681430290457160E-04 
-3.08892461279214854E-05 
2.74711640405365950E-05 
1.93345244183810128E-05 
8.96216261751372556E-05 
5.38115661118136128E-05 
5.15789785642479232E-05 
2.23551222475173132E-04 
4.21238325961549603E-05 
-9.23646752519768097E-05 
-2.18960921089113236E-05 
-7.91269571219537833E-05 
3.97485339631496151E-05 
-1.60776620946490942E-05 
1.94251381547802244E-04 
1.21668008348049223E-05 
-9.78484205679044656E-05 
-1.01484371944849993E-04 
1.56730652416735516E-04 
-1.04963792431547374E-04 
4.59778870288135978E-05 
4.08974239454965179E-05 
9.01156366901995591E-05 
-3.01001849690707266E-05 
-1.32075545573390815E-05 
9.60713211211802844E-06 
-1.65820122923736533E-05 
-3.18264266819922860E-05 
4.42193778920680383E-05 
-3.30782302315458073E-05 
1.38670931506986528E-05 
-8.44545523348523493E-05 
-5.05833854066150627E-05 
2.13586345632265238E-05 
-6.39662354376078357E-05 
2.23150611099972122E-05 
9.68862763342938435E-06 
1.64369577777753400E-05 
-1.36149420239162435E-05 
-2.34173790655743800E-05 
-7.50950103135657788E-06 
5.18099858728630485E-06 
-6.01812959153989997E-06 
-1.52220508800544278E-05 
6.72464939269286065E-06 
5.75156561653185444E-06 
8.09030590722300663E-06 
-7.40521300420056809E-06 
-1.27751234167480895E-05 
2.80944917936695959E-05 
3.40081889392766724E-07 
5.11905517514920884E-07 
-7.24795094417960892E-06 
-1.23811190932243134E-05 
-4.58914510787434136E-06 
1.72468027250486699E-06 
1.86542672909450605E-06 
-4.52852089747333792E-06 
5.31638296465392235E-08 
1.09847975653010984E-06 
-1.97462075754141491E-06 
9.55292718056301472E-07 
-2.10232554270871954E-06 
1.11265565512221862E-04 
9.29363483731022766E-05 
3.35063804028525643E-04 
4.76352290242969528E-03 
4.26564791065150647E-03 
9.33531635441803287E-03 
2.67877847039767929E-03 
-7.05319690884460143E-03 
-7.14282769438226960E-03 
-1.40172219094889037E-03 
3.09530722162937744E-03 
9.24536143103653514E-03 
1.94667372890382703E-02 
6.57521534068682503E-04 
7.68555435038178504E-03 
-5.67463031439295173E-03 
-2.23376561276438087E-03 
2.01080501725973172E-02 
3.01116017210291513E-02 
3.68382349852862390E-02 
4.65981789623911777E-02 
7.17217190937429055E-02 
6.17237859105758541E-02 
1.31345198285166026E-01 
4.33713995478154646E-02 
8.34211535018486265E-03 
3.57026708341024596E-02 
2.47316378214528648E-02 
1.02407548412504715E-02 
1.22116878034282724E-02 
1.57105065009521434E-02 
3.64845652767028239E-02 
4.99878511596893362E-03 
1.29816815980180519E-02 
3.92797730217007372E-03 
1.26770932948930166E-02 
-2.79094851226971592E-03 
1.41941232330258290E-02 
-2.80157795175611075E-04 
1.82498467682832392E-02 
-9.79161257932004495E-03 
-3.11223106898072047E-03 
1.32088172468120546E-02 
3.11921685487015704E-03 
4.74210236733332065E-03 
1.04924749278247965E-03 
5.45588268942780001E-03 
-1.86888880532136360E-03 
6.05215220508137364E-03 
-2.35100991544710987E-03 
3.26020208478284158E-03 
1.00732184850413635E-03 
-1.99418745844996735E-03 
1.98874306751560710E-03 
-2.84676236190795117E-03 
-2.59238736209920948E-04 
4.41494429275418013E-04 
2.14633020901834452E-04 
4.54871953445489365E-04 
2.54670766824079840E-05 
1.28967170514970864E-03 
6.79315816707004539E-04 
1.27062306506480708E-03 
5.76743736561961275E-04 
1.21591789120902819E-03 
4.59533552541988380E-04 
9.39032632890806837E-04 
1.30204316881365220E-03 
1.27898546040454853E-03 
1.33499058265186760E-03 
1.54441322440749770E-03 
-3.72354549860801900E-03 
3.95496683643562219E-02 
-2.77140161519558430E-03 
7.78928076318034378E-04 
6.63028193166016137E-04 
2.40682568808142037E-04 
2.09927256501893020E-05 
4.78318431460478494E-04 
1.03824068711359362E-03 
-3.20897770660431955E-04 
6.09894936754570003E-04 
4.32106710510622477E-04 
3.12164160399243558E-04 
3.26150122935268342E-04 
6.76903687038330734E-05 
-1.28890226058408288E-04 
-3.23514835996505616E-05 
7.76693106078414267E-05 
-4.29681232780930282E-05 
9.52912459502006418E-05 
-9.92038798858673783E-05 
8.14009588502046118E-05 
-1.90732351137425959E-06 
4.85195036452128634E-05 
9.03673283091090221E-05 
1.99383159575422971E-06 
-3.28710661178287456E-05 
1.11172473878587804E-04 
4.02519618965207389E-05 
2.76305977621699236E-05 
-1.00306503429766554E-04 
-7.43444756502858870E-05 
2.24817449991804770E-05 
1.41159176938565184E-05 
6.43949875118290303E-05 
1.86121943178832591E-04 
-5.36590567276336200E-05 
-2.23682288282326312E-05 
1.77183392991585008E-05 
-7.72074191327618443E-05 
1.18643616889291855E-04 
-8.60676628361306154E-05 
3.15807035696534914E-05 
1.50530777138432203E-04 
1.80615937360533556E-06 
4.18439939248162220E-05 
-7.83160575074973809E-05 
-5.47211361577663362E-05 
-3.81103061900227172E-05 
7.46461986333068545E-05 
-9.06931099852992500E-05 
-8.05028039831236024E-05 
6.09651736755316011E-05 
-1.06068792584844071E-05 
9.36064991720307751E-05 
7.74466273684010209E-05 
-4.99704238769387683E-05 
-5.26935353303491534E-06 
9.76614195111912735E-05 
-3.60725911326479680E-05 
-1.34628027737196433E-05 
-2.20153029179100838E-05 
1.96786565481387725E-05 
-3.01073551952813684E-05 
-7.62170790713537895E-06 
9.55384724681892287E-06 
2.54118045833959665E-06 
1.16282266873544628E-05 
2.56626527626938287E-05 
8.64007598304784327E-06 
-6.14089998011702975E-06 
1.82326441426050229E-05 
2.67966884050443055E-06 
3.90084486963158929E-06 
2.57124222331878424E-06 
-1.61350336461626015E-05 
-1.13667193360653323E-05 
2.61794814283973150E-05 
-1.70708839027872372E-05 
8.22386658455444496E-06 
-3.10773655299728764E-06 
-4.98170528181031161E-06 
-3.86407162135305970E-06 
-4.18142903993541352E-06 
2.21506698168827372E-06 
1.40401642177253321E-06 
1.52756757133242665E-07 
6.26763224879032665E-07 
6.51134752326519350E-05 
-7.25974834733253871E-04 
-9.94469567634632436E-04 
3.06833563266532697E-03 
-4.15013329723088126E-04 
1.18607403941301719E-03 
2.43083354250821096E-03 
-1.17901733084718203E-02 
5.31252129562125898E-03 
1.62538468836723941E-03 
9.52186562810677234E-03 
9.45606963397486013E-04 
-8.80723796578503082E-03 
1.19035554327467444E-02 
5.34859206802477428E-03 
2.56038375720893698E-02 
1.59764034279901608E-02 
2.13717733452345807E-02 
-4.16135747916528652E-03 
3.14790722633547584E-02 
2.40523941736240920E-02 
1.47344368359930394E-01 
8.23170325918612666E-02 
5.82256738536723398E-02 
1.50289969592643478E-02 
1.47846622061292808E-02 
4.11893577941914169E-02 
2.58004914609590921E-02 
-3.74817872807057129E-03 
1.92145874499368638E-02 
1.39719411096432527E-02 
6.60916728328487038E-03 
2.54409941730247072E-02 
-7.86449739142674673E-03 
-2.43365471910318145E-03 
6.68674485337441508E-03 
-2.66375527320998227E-03 
4.05082099371713387E-03 
1.18514812643033367E-02 
1.13017472322787874E-02 
-1.97481463118188635E-03 
-7.52903058555406263E-03 
1.15401023301686168E-03 
4.35833649692938044E-03 
3.17135780974864929E-04 
4.02008372169705436E-03 
4.00597474380175525E-03 
-3.15806329457870563E-03 
3.42765840132971218E-03 
1.34336551643850222E-03 
1.10751961760081354E-03 
2.18807130754984517E-03 
-1.43393744534421564E-03 
2.42119882105447772E-03 
-2.47174530722513077E-03 
9.80303663682423982E-04 
8.37158754203560238E-04 
1.23658532615907794E-03 
5.49445655004312692E-04 
5.26262899708803116E-04 
1.00873261491918310E-04 
3.74802823357554317E-04 
1.45662060850227249E-03 
1.24885506545178862E-03 
2.60236053140402784E-04 
7.89870308756921206E-04 
5.59033927168145874E-04 
8.52671670983355949E-04 
3.67767747472289974E-04 
1.38363654643897799E-03 
1.03453836072101252E-03 
8.36807135750833168E-04 
-2.77140161519558387E-03 
3.60569024520772177E-02 
-2.83511431646403652E-03 
6.04629450134277482E-04 
-2.68550890896314507E-05 
8.86460203986842005E-04 
4.66957071475556317E-04 
3.42828540713116417E-04 
5.04659408578822435E-04 
-2.02635959902756240E-05 
7.20421012398316917E-04 
5.97882616048825660E-04 
2.20350963482300361E-04 
1.50215950346425243E-05 
3.04943287268144233E-04 
3.20860032660564290E-05 
-3.74286665147876889E-06 
2.92692126885117582E-05 
-6.33477678878490254E-05 
-4.23810935602980584E-05 
3.56142727998670346E-05 
-8.55393882855510324E-05 
-4.08654819043219105E-05 
-7.31776563234718015E-05 
-5.61875187869345129E-07 
1.44230531565199918E-04 
-2.40619403030980552E-05 
-6.59166551860238670E-05 
1.80521783636458893E-04 
-3.17186591217895003E-05 
1.26538615620209690E-04 
1.11863254381872510E-04 
4.47606340829255887E-05 
-1.06334944751141673E-04 
7.88010818192857554E-05 
-9.68897699210564343E-05 
8.10692395126796065E-05 
-5.83893704379272603E-05 
-7.32227443658969081E-05 
1.04950129547912081E-05 
1.30966156104027646E-04 
-1.85578714115682892E-05 
5.14923141847133963E-05 
-1.82249157868506295E-04 
4.34102341915992656E-05 
1.09985651893484057E-05 
1.07276163307294981E-04 
-3.52739153415897823E-05 
-1.83335964067372278E-05 
1.90532237721102051E-05 
3.24544252035196697E-05 
6.80885467672883896E-05 
2.76959363321730966E-05 
7.28563457799452939E-05 
3.94838353450317547E-05 
-2.79755185650953196E-05 
2.51838177414111719E-05 
-1.74110371030296092E-05 
3.08545097986069001E-05 
1.08028674153676449E-05 
3.90154395883417050E-05 
-3.57439497663687554E-05 
5.98663930510904058E-05 
1.08950173078378935E-05 
1.14193947973704380E-05 
1.22662863465424526E-05 
3.68872781299676934E-05 
3.32789368188707758E-07 
1.51912610427221240E-05 
-6.00653161739509579E-06 
-8.31997546601912485E-06 
2.63857391555984045E-05 
1.09748741289512348E-05 
-7.22422855739466521E-06 
7.76686168295208604E-06 
-2.33515855723120359E-06 
-1.33601887679638130E-06 
1.39610568743542174E-05 
-9.14772904349536276E-08 
9.82181993926681892E-07 
1.20569031555581759E-06 
1.05641888785882179E-05 
8.86971152561154249E-07 
-1.97826532089801476E-06 
-1.86002195904869266E-06 
-1.24261522827391383E-07 
1.44540285221603949E-06 
-1.16563780627771654E-04 
2.91343560117801376E-04 
5.18625045740652249E-04 
-3.26197958593341802E-03 
-4.79325391144327603E-04 
1.91985715099565269E-03 
7.99996178378482338E-03 
-1.30654377228666459E-03 
-1.93447197016912266E-03 
1.11612120723415358E-02 
-1.64050866041301870E-03 
-1.02299254507861453E-03 
-5.66028731856381591E-03 
1.17613557292812285E-02 
-1.10217009057464108E-04 
-7.40393480948612747E-04 
3.07335172299682616E-02 
-5.56005040214694289E-03 
-3.13422909857903002E-03 
-1.40987163423606648E-02 
5.84855607961734733E-02 
3.83866102470068749E-02 
7.90774400382984188E-02 
4.14697993109244267E-02 
7.52555025532917754E-02 
3.64330836006410141E-02 
3.82165610413439938E-02 
1.45812253010730599E-03 
1.08381232868285052E-02 
1.19665081587800818E-02 
1.86240384291080918E-02 
-1.64770302871717006E-03 
-2.63526389776628164E-02 
-7.11840420031407701E-03 
1.50698433678729173E-02 
1.19407231896926230E-02 
1.23714949398785615E-03 
-4.94997103637713314E-03 
-3.76465517226532266E-03 
2.00973187529060438E-04 
8.76914828239095702E-03 
5.45445738097952246E-03 
1.19937420514591702E-02 
-3.12660545082639636E-03 
3.64262625578592710E-03 
9.90874667885380559E-04 
1.62549106630134458E-03 
-7.61942529064995201E-04 
1.70156447874225030E-03 
1.22494305838060464E-03 
6.51583945195423624E-04 
1.36861183510441774E-03 
-3.48281897755695015E-04 
2.29567646249372503E-04 
2.59847273032850655E-03 
6.37563208731152216E-04 
-4.22061995135685657E-04 
3.35224072332551313E-04 
9.12465003162083333E-04 
-5.46701643102659039E-04 
-2.27742202255906321E-04 
3.03877402701414781E-04 
-1.63818445701240193E-05 
8.47084201916198913E-05 
3.64707520051428817E-04 
7.06869423323938781E-04 
3.92033250603852576E-04 
4.72728953226289519E-04 
1.17689234584677474E-03 
1.05789945626554071E-04 
9.93472567010297890E-04 
7.84595724039995838E-04 
7.78928076318034595E-04 
-2.83511431646403696E-03 
3.27576231931622219E-02 
-2.87338180446285911E-03 
8.17797014980919273E-04 
2.19878690884203781E-04 
4.33224256425207522E-04 
5.77123733948795101E-04 
6.94261170436931657E-04 
5.27855687016630468E-04 
-8.13042624461840946E-05 
3.00252356199425544E-05 
5.50198664883254566E-05 
4.38497464538503977E-05 
-6.34010315718937792E-05 
3.00834735312351359E-04 
1.28304158053130652E-04 
-5.94707744789615923E-05 
6.13557682161215327E-05 
1.96515481632744922E-05 
-2.01142211983347217E-05 
8.09895751225546081E-05 
3.83352931812568713E-05 
-3.81969010332612349E-07 
1.03636205321368247E-04 
1.58037596888976347E-04 
1.26165723201940197E-04 
-2.65313237105188977E-05 
1.15104341567716386E-04 
1.07933033840200849E-04 
-2.17008518559301578E-05 
-1.61740595050223132E-04 
-1.27678453631234664E-05 
-6.64335108283122325E-05 
6.63696253160252252E-05 
2.12405457688016931E-05 
2.49786334932205245E-05 
9.67513495675012975E-05 
8.56337776618131509E-06 
-5.57756415572218379E-05 
5.77362442189035475E-05 
-3.57574613815262224E-05 
-7.28143015996605405E-05 
1.43671547760164538E-04 
7.11687841631306495E-05 
-1.08414566036336650E-05 
1.72469895487651633E-04 
-9.92514475236868695E-06 
-6.93611013182932079E-05 
5.84180156085883307E-05 
7.81325365430661410E-06 
-6.19160786356350804E-05 
-5.72848033375235668E-05 
3.31254828942247076E-05 
-1.76631002618688351E-05 
1.42880263888270648E-05 
3.06131350843982705E-05 
6.09230567724491949E-05 
9.08760985848010675E-06 
-1.98281635077939003E-05 
1.94010907013446921E-05 
3.16410722871479531E-06 
-2.60675534182951718E-05 
-1.02401826069727272E-05 
-7.68858531611804426E-06 
-1.11975094767458727E-05 
-3.21209201547724155E-05 
1.76116744471571750E-05 
1.55025319723335969E-05 
6.20603856992510059E-06 
1.61274413906823896E-05 
1.82874932719683633E-06 
1.32490572184389472E-05 
1.23256938602317742E-05 
-2.62419412921670871E-05 
1.51559699839108428E-05 
2.71238216229772440E-06 
-2.74205371940635846E-06 
-2.98875928123651179E-09 
-2.33684958750101343E-06 
-3.12964175135776174E-06 
2.39316534591866502E-06 
1.63551639910481221E-06 
-2.24165988634729466E-07 
2.53142400325171401E-06 
-2.31633564413052595E-06 
5.65851907455284005E-07 
-8.70413258866686119E-05 
-4.23492063743479276E-04 
1.84269392544518057E-04 
-1.65175148007757635E-03 
-1.01032422585701316E-03 
-4.39074800724124741E-03 
-1.28135156238268688E-03 
2.73736380735314184E-03 
1.33351758855600991E-03 
-5.48936530577731358E-03 
5.20371389751850960E-03 
-3.79610077126702394E-03 
3.45762297507296360E-04 
-1.80954906663768097E-03 
9.37193225808633130E-03 
3.21538905897348279E-02 
3.95654506009127750E-05 
-9.70360092760312598E-03 
2.26046750123016470E-02 
1.92895230377731035E-02 
3.76531728988591663E-02 
1.90607928396048704E-01 
1.29370090214008832E-01 
1.39596282881586653E-01 
9.02532847699247069E-03 
2.49775350048005058E-02 
1.24032320329533902E-02 
4.29003093868248545E-02 
1.01083929696481334E-02 
4.50720248010329991E-02 
1.56262741575429916E-02 
1.13180166651605223E-02 
8.15387097901118171E-03 
1.50170751019665927E-02 
9.10796070424926135E-03 
-5.65869580910877135E-03 
3.57691281709410268E-03 
4.88138089703425010E-03 
-2.42918170387026924E-03 
1.08540329735516070E-02 
6.97491622752162855E-03 
6.08876974981245340E-03 
1.35210508882384253E-02 
1.46928821589739004E-03 
6.98677812759366406E-04 
1.77943553239162314E-04 
3.41649749793136726E-03 
-1.89935571717392282E-03 
2.20058304243390176E-03 
9.76113070763191012E-04 
1.30361823543213959E-03 
7.18914915764561589E-04 
-2.46893010144433322E-03 
1.78731482761040048E-03 
5.47478168540355289E-04 
6.67577547373196826E-04 
4.67691075043661720E-04 
9.13748530527555189E-04 
5.31621711913762775E-04 
4.63005874784679864E-04 
3.04828681775131294E-04 
6.10449473350827281E-04 
-1.84193088212368023E-04 
9.40735801172636098E-04 
4.04545070286953527E-04 
5.23922599273323472E-04 
4.00338661117929039E-04 
7.97603442791743403E-04 
-2.56241495134609408E-04 
6.22107845343596120E-04 
3.12550470685303864E-04 
1.09717478364398024E-03 
6.63028193166015920E-04 
6.04629450134276940E-04 
-2.87338180446285868E-03 
3.36658248156886941E-02 
-2.28101507722701163E-03 
8.94466791258443218E-04 
3.21912477192851413E-04 
8.72829510095861696E-04 
9.11280272650139000E-04 
4.35106655463894415E-04 
2.93403108006268991E-04 
5.66253083782424535E-04 
-1.13514085024231428E-04 
4.60556691543662205E-05 
2.41454792664160366E-05 
2.46426918677725257E-04 
-1.42222892507433906E-04 
6.45156870832530463E-05 
1.04856202947757544E-04 
-4.36018783939396009E-05 
1.32365873369624652E-04 
-5.46069744541732215E-05 
2.09831702039949161E-05 
2.40226149518663550E-04 
1.16712652421711006E-04 
-8.14247883447680176E-05 
2.08116826872583802E-04 
7.68356797790193893E-05 
-1.88512866328319168E-04 
-1.49460308337066378E-04 
2.53360757519769799E-05 
1.68849795858565704E-04 
4.55856465340146933E-07 
7.33953820112412142E-05 
-3.23514862921037556E-05 
-5.29017667572222701E-05 
7.06677243068256200E-06 
1.59306581647709363E-04 
-1.26176547798769704E-04 
7.54674411005347749E-05 
-1.69763695211850010E-05 
1.70121087468272669E-05 
3.44129273853086988E-05 
-7.38806073035214677E-05 
7.84923618310557383E-05 
-3.98099629925111094E-05 
-6.13040142286946601E-05 
4.69232631992525854E-05 
5.53472494421466270E-07 
-8.04985084457522171E-05 
1.04147774579891084E-06 
1.74879489681060651E-05 
-5.56880247625637776E-05 
3.42679077527680771E-05 
9.77258266402362125E-06 
-5.71471080302936139E-05 
1.68379097692773503E-05 
3.10698133883672092E-05 
2.24080483452849520E-05 
-2.62643166938374443E-06 
-2.03893684577250553E-05 
7.28479674203683783E-06 
-6.96010303324142976E-06 
2.83732793784705914E-05 
1.71635272190278588E-07 
4.10445033810755741E-05 
2.62759265699397572E-05 
-1.69260634718266141E-05 
1.30340035184075053E-05 
-1.58001589576665023E-05 
-1.30645715272457302E-05 
2.18207456387675176E-05 
-6.12388557032035114E-06 
-1.27212306740978183E-05 
3.43603946403762348E-05 
-1.50160400613707500E-06 
2.48493796525888759E-05 
5.10165061851538907E-06 
7.35729934085525551E-06 
2.12062252384763830E-06 
-4.46709117485019951E-06 
-6.89097423743417575E-06 
4.02963312410217400E-06 
3.83508683254535074E-06 
1.10456001936520535E-06 
-1.36107256513776344E-06 
6.05811835670995608E-07 
1.20504307159960346E-04 
7.08089040204932661E-04 
5.76550028963963349E-05 
-3.11191391960855641E-03 
-1.24161625542483457E-03 
-1.86726221034720896E-04 
-8.33225187089570662E-04 
-7.76796482435888501E-04 
5.54087186193343061E-04 
5.08971109969158118E-04 
-4.22861646185771086E-04 
1.28895310897867068E-02 
3.63423028363235459E-03 
-5.61845199373230565E-03 
1.44885545848298897E-03 
2.91244873658308163E-03 
1.34141723008013736E-02 
-9.07643887016235974E-03 
5.19692286462408032E-02 
3.42330449835762732E-02 
1.20380477224833124E-01 
1.42990247738928981E-02 
1.12498216391227035E-01 
6.54743383303495463E-02 
6.70776324340982000E-02 
1.56225756853488502E-02 
4.68518105834048737E-02 
2.37820493340436222E-02 
2.87398115099929546E-02 
-4.67664407316692367E-03 
8.88695077371378338E-03 
1.42486283840835538E-03 
1.88995423299264213E-02 
8.11198302003213363E-03 
6.91272082184450111E-03 
8.19269995964541002E-05 
1.36331330238675542E-02 
5.14031943347980757E-04 
7.31748721297002282E-03 
-1.29869781661236402E-04 
-9.94767351571226448E-05 
6.35773192992222010E-03 
3.68150447791999909E-03 
3.09798622971301603E-03 
2.67135271699154046E-03 
1.42770405916540556E-03 
-2.05077877270806990E-03 
-1.58266515169254722E-03 
9.16469888558956065E-04 
-3.23895074122063781E-04 
-8.73722281914567165E-04 
1.88267346103697321E-03 
3.21495941178785672E-03 
2.08616346055104764E-03 
1.14811713025132506E-03 
8.80198649564953696E-04 
1.30159774943624336E-03 
2.41620609187974351E-04 
9.08854558102269324E-04 
4.51310197861699478E-04 
4.18571572238400126E-04 
9.22334384764425151E-05 
1.52013356775028462E-03 
-9.82199468991983899E-05 
4.90758305386882333E-04 
2.53818879627198339E-04 
3.31423044804099193E-04 
9.44038530578182318E-04 
1.24184398528039966E-03 
1.13824256081008135E-03 
8.08832515670473550E-04 
3.21719054660466028E-04 
2.40682568808142525E-04 
-2.68550890896315049E-05 
8.17797014980919381E-04 
-2.28101507722701206E-03 
3.06490209950203950E-02 
-1.99286407616866253E-03 
1.33671849316541582E-03 
2.76690872578134431E-04 
8.55586901692033516E-04 
4.73977129504572314E-04 
1.58553635939151922E-04 
1.32146071648981268E-04 
1.21940371629004738E-04 
3.95595339466007655E-05 
-1.04835204086039580E-04 
2.19018565976438102E-04 
3.53009843426005436E-05 
-3.84303419996417442E-05 
-1.47202297547185002E-04 
1.97165060255712731E-06 
-1.37057240655729444E-05 
-3.91860774337825260E-06 
-1.74715869884511377E-05 
5.96743555985983424E-05 
4.03995489190299987E-05 
-6.49534668879345096E-07 
-1.45610273930857147E-04 
1.61310166916203853E-04 
1.10729413317782753E-04 
6.26470235286616698E-05 
1.11240214458113918E-04 
1.62734547463023067E-04 
-4.49088893169295706E-05 
-3.83600122605987849E-05 
1.14085844598617620E-05 
2.65130915872463269E-05 
7.77350427093070656E-05 
-1.34977906114445844E-05 
3.94431917281570069E-05 
5.96669469817454691E-05 
1.11573713473676065E-04 
4.83884521216072002E-05 
-1.18382908973979669E-04 
-2.99562833884513933E-05 
1.59052288134340519E-05 
9.34120223775769163E-05 
-4.28222251777075867E-05 
5.40614188045076307E-06 
1.58217397470264147E-05 
5.17768120030093402E-05 
-5.54362147735378512E-05 
-2.13973546042026081E-05 
3.62275720848868183E-05 
1.68749964818154128E-05 
3.44338024957730607E-05 
-6.37671704632812548E-05 
7.02597912056160551E-06 
2.66240813074192574E-05 
-4.34883233454192528E-06 
7.91405882033752598E-06 
1.62781333576331324E-05 
-8.96294077568146297E-06 
6.97777019747358514E-06 
3.16003881831832927E-05 
1.81195318307754099E-05 
1.70377890435155512E-06 
-4.90831393087858705E-06 
4.03417516179075127E-06 
1.42684028505248331E-05 
-1.25964001184583914E-05 
-9.02530598797041878E-07 
2.09572142545689674E-05 
-4.96207685369077664E-06 
2.24003604318251160E-06 
-1.93669103470006839E-05 
8.81878891621167457E-06 
-1.63697028005616139E-06 
-1.05224433654070365E-06 
1.02089079617049006E-06 
-2.35606534947962168E-07 
5.96677517407192594E-06 
6.28476959507090119E-06 
5.53865671079418137E-06 
-3.79256512020371006E-07 
8.14616455143708327E-07 
-1.47326741679218789E-06 
6.39967199199154608E-08 
6.35758582406088980E-05 
5.39555202728759934E-04 
-1.79843470389537630E-04 
2.43080183549272601E-03 
1.14737719920364294E-03 
-5.28519443361173593E-03 
-5.36651097150161040E-04 
2.52227349977962026E-03 
-1.27111274679840708E-02 
9.30947357521956856E-03 
6.89728702825716678E-03 
6.40660250041924620E-05 
-1.20056204044816806E-02 
-1.09477358681762710E-03 
8.45250944564701384E-04 
1.62406969718048057E-02 
4.22328891354327787E-03 
-2.27156203852624146E-02 
5.29172831499966079E-02 
2.12558104311633689E-02 
4.23349434425095983E-02 
1.10698890364268776E-01 
7.46707348014879202E-02 
1.10320225223477314E-01 
4.83719336804181305E-02 
2.18582629919888763E-02 
2.32013028017248393E-02 
9.75719835844906895E-03 
9.17139875462912382E-03 
-1.13530655270656471E-02 
-5.64187987224552823E-03 
4.76189400136853552E-03 
-2.37397100864821398E-03 
1.60405742162725642E-02 
-1.21425432031222070E-02 
5.24523850542685157E-03 
-2.42887442417704432E-03 
1.11651620283602614E-02 
-4.54219522208095233E-03 
1.05617179815657557E-02 
7.45210056849481255E-03 
-2.43947349595708286E-03 
-8.88676659967739362E-03 
5.05512848473525008E-03 
-1.89602032318079766E-03 
2.76170998218827971E-03 
-1.16539137099271940E-03 
1.86630053270532407E-03 
1.46032344124431075E-03 
2.48656246426137923E-03 
5.32426199173912675E-05 
3.94941411369295094E-03 
1.72589720211795898E-03 
-5.41732842374588117E-04 
-8.09688416329103276E-04 
2.52514334958205719E-04 
5.06559663620715847E-04 
1.47165732190478399E-03 
7.27209518573176950E-04 
4.52653316286499288E-04 
2.14711605296107099E-04 
2.74641257999537589E-04 
-7.21846134320308172E-06 
4.87882391413849278E-04 
1.21071409701921010E-05 
4.53854018706798055E-04 
5.28998785374876169E-04 
-5.33747478177045266E-04 
-3.69621437130903405E-06 
8.70678486266731472E-04 
3.75227952034638032E-04 
6.09599022534543841E-04 
2.09927256501893562E-05 
8.86460203986841897E-04 
2.19878690884203781E-04 
8.94466791258443326E-04 
-1.99286407616866210E-03 
2.96280949772626881E-02 
-3.16555119097313396E-03 
6.31268298645504961E-04 
3.56564823399819488E-04 
2.61827334644884732E-04 
1.50645686831985253E-04 
4.96037889813775242E-05 
1.14292014374777718E-04 
-3.12130163599034772E-06 
1.93556289167226793E-05 
9.92856089721986184E-05 
1.32687612331396971E-05 
-2.19056096854549112E-05 
6.00947116970607961E-06 
1.09275877253293404E-04 
8.52679576240876345E-05 
1.11265895270964242E-04 
1.14924572073973614E-04 
9.12796803687674740E-05 
4.47578608659828881E-05 
2.46980445237260075E-05 
-4.57330103614141437E-05 
9.23578903209267075E-05 
-7.02617390695879700E-05 
7.79992023429525026E-05 
-1.54620997496470304E-04 
2.18144456432800847E-04 
6.10400896534260524E-05 
-1.74993134939336116E-05 
-1.29958203701012850E-04 
7.19417306295810411E-05 
-4.95501256516729094E-05 
-6.08891192723797663E-05 
1.18181799060914576E-04 
-2.35520595080423897E-04 
-4.63695285032139938E-05 
-2.85947149486392494E-05 
-1.25745014874965049E-05 
4.81982761112512487E-05 
4.10506157524782636E-05 
-3.61120565501918457E-05 
6.68359456377308464E-05 
1.64680548213609337E-05 
4.97160736564825954E-05 
-3.88586950303488593E-05 
8.76786448398185895E-06 
7.25693888198411676E-05 
3.97819555079194882E-05 
-6.40017406727445446E-05 
1.08320973073262818E-05 
-2.54758093872915432E-05 
-4.68441367837842037E-05 
-4.81841577976529264E-05 
2.88940849333092919E-05 
-1.43205483287134570E-05 
6.35646026839220369E-06 
-1.62754334378212646E-05 
8.39495716275614326E-06 
-2.38417971961017385E-05 
1.13273341262853199E-05 
1.40075919379071598E-05 
4.08553304204595016E-06 
-7.97835094164355885E-07 
-1.58418614613330133E-05 
2.12008175928364067E-05 
-3.88980603097941114E-06 
-1.16061410623395101E-05 
-9.29933933561899147E-06 
5.23348108247246962E-07 
-1.12463747071640502E-05 
-4.05851668396558689E-06 
9.55965925967969042E-06 
-9.26536129471229609E-06 
-6.26754630145896380E-06 
6.63103864038548650E-06 
-6.72958964256393021E-06 
5.35214939890325710E-06 
7.84491016292779041E-07 
1.76809611144776389E-06 
-1.20185304657226739E-07 
4.51066803257224767E-07 
-2.51444283497058950E-07 
6.51036412608789819E-05 
1.05526815899150764E-04 
5.63113984466930570E-04 
-8.51107286399039285E-04 
-1.53942116816661043E-03 
3.07424543652476488E-03 
4.04446611597966427E-03 
3.04727813912349012E-03 
3.58425883555387988E-03 
-1.78162394558942900E-03 
-1.11811162461484086E-02 
9.34965841035493780E-03 
-6.82763218792665702E-03 
-2.11835151552832021E-03 
1.13180597975851664E-02 
7.35292913425060219E-03 
1.33870644091817655E-02 
1.10360733723621849E-02 
-1.79325114934714876E-02 
7.66661535536872132E-03 
2.71884978010220359E-02 
3.59099424671113776E-02 
7.11947204242831672E-02 
7.77477356026716193E-02 
6.89473025868179434E-02 
4.97209400708972724E-02 
7.86087921578517736E-03 
-8.92539404692356195E-03 
7.23022540444876686E-03 
4.38693541966555037E-02 
6.98821163319052804E-03 
-4.19879207912355213E-03 
-1.18526013732605118E-02 
3.56787798472934722E-03 
3.67658728086132794E-03 
7.11841138714648333E-04 
1.06004156072070661E-02 
1.80109737584110280E-02 
-8.87367882116809649E-03 
5.75725281798522646E-03 
-2.29386567467115441E-03 
-5.92393017390030301E-03 
-6.52436950988425583E-03 
2.81656036380529239E-03 
-2.89361315335977557E-03 
4.09637400505524166E-03 
1.02152551123593153E-03 
1.19177746994694571E-03 
-1.21223761982543090E-03 
-1.07677151827866567E-03 
-1.47878092501115216E-04 
1.43590143218178326E-03 
-2.01237663978918760E-05 
8.17237530240172904E-04 
6.09092826742137520E-04 
2.27616956659963335E-04 
-3.22907635924623931E-04 
-2.28080876010027265E-04 
2.68606545485159764E-04 
3.38645195219065679E-04 
1.33758342924002362E-04 
1.06315853820603923E-03 
1.02233561141577660E-03 
2.93389985749711749E-04 
-5.79362114694799272E-04 
5.93928147797429429E-04 
2.66449901194493633E-04 
1.34021415608399729E-04 
5.83195517381567387E-04 
3.58770788610816632E-04 
2.19552024576891061E-04 
5.89286316824153673E-04 
4.78318431460478277E-04 
4.66957071475556534E-04 
4.33224256425207468E-04 
3.21912477192851467E-04 
1.33671849316541538E-03 
-3.16555119097313396E-03 
3.02732645776284323E-02 
-2.22362636935981989E-03 
6.46730876156878802E-05 
4.14738587616066915E-04 
5.51392455940784526E-04 
-3.74201631976921537E-05 
3.74068597130253146E-04 
-2.21121593845195091E-04 
3.65554243187360959E-04 
-4.49268726562466992E-06 
1.01454644939202556E-04 
6.72076654496264687E-05 
9.85669771642919136E-06 
6.97029905173709015E-05 
-1.52583814319535332E-04 
-1.75880967993475798E-04 
-1.32663829321326307E-04 
9.53694143195986773E-05 
-1.08080446216266948E-04 
-4.14004060188915374E-06 
6.11231418751529603E-05 
1.37726566534075094E-04 
-1.08912147414295143E-04 
4.79969544916035050E-05 
-1.85479815195949621E-04 
-3.12968340456577673E-05 
-4.08167770848261033E-05 
6.81793266221969206E-06 
-4.77571139000134006E-05 
1.84134795804567219E-05 
5.12034934610907326E-05 
-1.73670766071552523E-05 
-1.95762395698757378E-05 
2.23319651820893865E-05 
-1.08243293628431004E-04 
-8.72455178180657248E-05 
2.41504182098252984E-05 
6.78694519945878321E-05 
8.59570539212556141E-06 
9.66973696447225451E-05 
7.11282629921018380E-05 
2.47743391139632086E-05 
5.68804036732834911E-05 
2.54409418951855483E-05 
4.87380065328689790E-05 
-2.01168870418850625E-05 
-5.60458775702872954E-05 
1.06681730266023207E-04 
-3.44427944010425671E-05 
-3.32658214409619574E-05 
-1.36279266905229086E-05 
1.00030983274566765E-05 
-2.06322574510917884E-05 
1.90665528704431524E-05 
1.60136211396142547E-05 
2.48078076349149644E-05 
-6.25998550738303406E-07 
5.81807096586439105E-06 
1.33369728347901461E-05 
-5.38019698057076999E-06 
-5.48144131336007708E-06 
1.36004692161997945E-05 
5.19854305544272240E-06 
-2.72089486184216763E-05 
2.80049455179199930E-05 
-1.17251900909051041E-05 
1.84214613035942695E-06 
2.44054411576650871E-05 
-3.04595403279714331E-05 
1.08056342973158337E-05 
6.54133819065875636E-06 
8.85568716300866504E-06 
3.82755920198177907E-06 
-4.29962256221033669E-08 
-3.63025305507094394E-06 
4.35796857487566538E-06 
-1.20153134961341296E-06 
2.37631017771414066E-06 
1.13023299651959737E-06 
2.84937511043829965E-06 
7.41749966290952076E-08 
-9.67669669298800919E-05 
1.72125044773372716E-05 
-5.72404542576689839E-04 
-2.44852458849162099E-03 
3.26373198300042473E-03 
-2.81447065633089969E-03 
3.23186261650320814E-03 
3.62661660723599547E-04 
-5.37151019695043808E-04 
4.99643279191289234E-03 
-1.02674628757031070E-03 
-2.51297249225029221E-03 
-7.82523153478448599E-03 
9.31527038092977802E-05 
7.46222850694153953E-03 
1.13595431271299122E-02 
-1.93663386126054701E-02 
2.35377531842957573E-02 
-1.05307776220512992E-02 
2.69449806508484449E-02 
4.86680212693998762E-02 
2.01347082306440023E-01 
1.01932174121492275E-01 
1.07524879015205941E-02 
9.60081559020273395E-02 
3.81739813927243973E-02 
4.25384998225287886E-02 
1.13152760618958903E-02 
-2.36305193066821016E-03 
3.30374747362294826E-03 
1.62636615655172324E-02 
1.65368655772175281E-03 
1.16865636620961649E-02 
5.74203616947845889E-03 
2.76288371520423464E-03 
1.06669487592350801E-02 
-3.04898018800389475E-03 
1.61197701269481038E-04 
-3.18237521097664662E-03 
7.44116960341258387E-03 
1.27789204741484319E-03 
1.69420790426620081E-02 
2.18465982582239249E-03 
1.66077360725292106E-03 
4.77758989790315509E-03 
-6.76087652355982123E-03 
2.55819448883969416E-03 
1.28489954411330578E-03 
4.77153591172210269E-03 
4.05186660669619794E-04 
9.40174381504406409E-04 
1.04002546675707719E-03 
-7.94187158719749818E-04 
1.26958412236341002E-03 
-1.11398102990505846E-03 
7.34163126313937633E-04 
8.06838573956301691E-04 
1.30016570066445380E-03 
-3.26260990421563593E-04 
1.36248845597998741E-04 
5.16367674860507861E-04 
5.80106238483562371E-04 
6.06965804038518708E-04 
-3.34765545894510691E-04 
2.59236256514752510E-04 
7.01161984203373698E-04 
4.37480882924449663E-04 
1.52894118805713331E-04 
3.83923592460790812E-04 
3.24389716234757390E-04 
1.56504910490005609E-03 
4.20612593601044516E-04 
1.03824068711359319E-03 
3.42828540713116525E-04 
5.77123733948795101E-04 
8.72829510095861480E-04 
2.76690872578134214E-04 
6.31268298645504961E-04 
-2.22362636935981989E-03 
2.89453927832700950E-02 
-2.21596052207774204E-03 
2.98118111054043126E-04 
5.84555258826657646E-04 
5.52243796311342662E-05 
3.46927709179139777E-05 
2.42329401707620025E-04 
-1.74478446238029647E-04 
2.27948050225355999E-04 
1.02001960686588048E-04 
-4.59019018308702215E-05 
5.27291403475057215E-05 
-1.52854698261439897E-05 
9.04928404136165200E-05 
-2.60263747597955443E-05 
-1.20431055003219101E-04 
1.85390710051377245E-04 
-4.74855337616126306E-05 
-4.66946724933675153E-05 
-1.18730126746284146E-04 
9.50177696001979703E-05 
7.30442221165881166E-05 
-1.21893069828177603E-04 
7.94013553213878802E-05 
9.30225325081343536E-05 
4.22254798118584947E-05 
-2.94867316790028760E-05 
8.17088634761759073E-05 
6.38459595007481478E-06 
4.98522501040490396E-05 
-1.45819690324007302E-05 
4.64072040578974491E-05 
-3.73442072277518111E-05 
-7.33072553400271386E-05 
1.17903816207348100E-05 
4.99202232669880950E-06 
5.62004492916514200E-05 
1.13592839101765277E-05 
-8.85830863513808209E-06 
8.96913318990817881E-06 
5.74016672642063469E-05 
-8.41411119890028486E-05 
2.75391107721687120E-05 
-1.47846419222894711E-05 
-1.90402337041212923E-05 
1.98139346448901351E-06 
-9.31634806305546247E-06 
1.15630125332845721E-04 
-8.77169258680093205E-05 
-2.05128370505415741E-05 
2.54298689605666493E-05 
-1.67886380764550957E-05 
4.23316587100857971E-05 
-1.88504008630393204E-05 
-3.46061172323906385E-05 
2.67082738258396197E-05 
3.13464950421282222E-05 
-2.93868388787335790E-06 
-3.13005770312992203E-06 
-4.83535590099371303E-07 
2.21529994982345909E-06 
-1.37475592810444136E-05 
-3.48535930061471920E-06 
1.21732569605770096E-05 
2.20435632047637697E-05 
-9.90615170510569505E-06 
1.63466043022282517E-05 
-1.41511381412828778E-05 
1.18302428420152623E-06 
-1.08155731236448753E-05 
-1.72644333549587545E-07 
-9.32179685861924004E-06 
2.69015667786359071E-06 
-2.83241678584563109E-06 
5.39876186856420107E-06 
1.54894513285845003E-06 
2.43599924748880108E-06 
5.12337461174443572E-07 
1.22092363102605388E-07 
-1.67680292982545893E-06 
1.60618520402030380E-05 
2.26984387210409360E-04 
8.26171768500787531E-04 
3.09601432278961710E-04 
1.93115962648318434E-03 
4.32527464471366304E-04 
1.55120820235918311E-03 
-1.30791375093843336E-03 
-2.52033788967800021E-03 
-3.34093752137852801E-04 
-6.25772625585672895E-03 
6.53491061057935325E-03 
7.40605432658549044E-04 
1.63681001202669735E-02 
-1.94467860623098107E-02 
-6.92321490355669693E-03 
6.22776479795716519E-04 
-7.84159540682972554E-04 
2.38467319432960068E-02 
3.37939485068731104E-04 
-6.09747714806669217E-03 
4.78206287631859767E-02 
5.95119808531172634E-02 
9.93505433869454196E-02 
4.57126265896936959E-02 
1.43125988261419770E-02 
1.35839949049221861E-02 
2.85147369951464606E-02 
4.24177722857090184E-02 
2.41028107246294837E-02 
1.45755368425861623E-02 
-1.88146753821792530E-02 
5.45774845787069633E-03 
-1.35994290161736541E-02 
3.89395144843238941E-03 
2.18722327774531211E-02 
9.90965317006608365E-04 
-9.46653279466139891E-03 
1.25397396640733443E-02 
-5.94880569364010080E-03 
-3.95236161923454444E-03 
-4.34842293803100119E-03 
-1.53450598925952502E-03 
6.87755989078154628E-05 
1.62466567764316312E-03 
2.63653476683427344E-03 
8.29002310255255422E-04 
-1.49803240443121708E-03 
-2.69013814603755261E-03 
5.58436067857908617E-03 
3.01383563696605897E-04 
3.17676461994866001E-03 
-4.76953215464817875E-04 
1.67939336826908087E-04 
1.67865800172416332E-03 
3.75093119570355416E-04 
5.86646736176583473E-04 
8.83408648352391329E-04 
7.56582875655209693E-04 
-2.94102630296104667E-04 
4.84116971663026119E-04 
9.64379281780630666E-05 
1.16078757623235842E-03 
6.60389279163722679E-04 
5.20224998591415082E-04 
9.47702342838192759E-04 
5.34903164875037110E-04 
1.85759805724415025E-04 
3.43763461635868768E-04 
7.65771610330040682E-04 
8.99796676237841347E-04 
8.06548521248408290E-04 
-3.20897770660432118E-04 
5.04659408578822435E-04 
6.94261170436931657E-04 
9.11280272650138784E-04 
8.55586901692033299E-04 
3.56564823399819380E-04 
6.46730876156880971E-05 
-2.21596052207774161E-03 
2.69734944116838751E-02 
-2.29137315572576668E-03 
8.00156146023643265E-04 
6.42906673941746106E-04 
1.85739264065344682E-04 
2.75397343777372664E-05 
2.93660040147001396E-04 
1.84499523240568030E-04 
-1.18712670760929491E-04 
4.54999467495559166E-06 
3.51348697381206545E-05 
-4.45178107823602232E-05 
3.33621879041934698E-05 
8.17901237965528441E-05 
8.22322912953382819E-05 
-3.86459719945208682E-05 
-1.93801674142050177E-05 
-1.25533650307661283E-04 
1.13064354243030096E-05 
-1.36035169532371358E-04 
1.36075884738375024E-04 
-1.78197498579823547E-05 
-3.41623854925505218E-05 
2.12647211019292588E-06 
9.58485779493907595E-05 
-1.58929303796340822E-04 
9.58823481119531915E-06 
-7.13979409863406942E-05 
-1.90596095245909849E-05 
4.07498948200247303E-05 
6.25571937233243330E-05 
-2.23131381240177247E-05 
2.10657204665134706E-05 
-7.10277462096252403E-06 
3.36151802116502739E-06 
-1.00443205537357357E-04 
1.52604439726828169E-04 
-3.65465749854645335E-05 
7.07735951033260010E-05 
1.36611460364915020E-05 
-4.49761897510300582E-06 
-1.90333185932230267E-05 
2.11326793722419213E-05 
-3.47909407689626679E-05 
-1.89125564673581557E-05 
5.48682198178874816E-05 
1.78726899355003195E-06 
2.18210312906174359E-05 
2.02982492631928139E-05 
-5.10579546640321013E-05 
-2.89286437978744656E-05 
-1.51078882653455749E-05 
1.24747412511367492E-05 
1.37320541683711961E-05 
-2.24288776582314667E-05 
-3.14482502121143040E-07 
-1.43335110417320404E-05 
3.13435890371900445E-06 
-2.25808624599146774E-06 
1.30275531607504432E-05 
1.24051210998867635E-06 
2.17868108486236448E-05 
-1.06939898322311731E-05 
-1.69701388284098193E-05 
1.27327758619846299E-05 
1.75925433381115669E-05 
2.84534240168776964E-06 
1.55744343248548954E-06 
-8.77609132594888390E-06 
-8.92555158728561058E-06 
1.39756104270674131E-05 
1.19368474712822802E-05 
-4.26914942884309474E-07 
8.56471347845586922E-06 
1.56824157257621884E-06 
3.59582939068006490E-07 
-2.51419035265972108E-06 
-2.65647532955130280E-07 
-8.11981315162998575E-07 
-7.19737214741099710E-05 
1.11381985713311372E-04 
-3.28844355728843474E-04 
-3.93981006725125727E-04 
-1.52782186047877976E-03 
1.16014459670108557E-03 
-1.37544586987649580E-03 
1.52101848464751468E-03 
-7.20989566629953293E-03 
-5.89373984683128787E-04 
4.46795640927777609E-03 
-2.58245057700981885E-03 
1.28476732317878346E-03 
7.50439809557069178E-03 
9.58831645350939187E-04 
8.87785039246636806E-03 
-5.21828148643663052E-03 
9.23589954686617615E-03 
1.87960096013541841E-02 
7.62563584397518614E-03 
1.05775882429399809E-01 
1.26824439672594200E-02 
1.12263841652582921E-01 
7.79885945288264076E-02 
4.41606119065344818E-02 
2.16105936613232262E-02 
-1.46761751874161343E-02 
1.05321378283676163E-02 
-1.07634697892333760E-02 
8.52967741516576575E-03 
5.29355479467174574E-03 
1.81662790122306163E-02 
1.09635868173413656E-02 
-4.92204443655187341E-04 
-6.53082043889240734E-03 
9.56713931615786085E-03 
4.95067739906563352E-03 
2.97135759428215802E-02 
-5.96925606221025175E-03 
3.57089965650324304E-03 
1.56698749331815601E-02 
8.34716453776219482E-03 
5.28733692672769037E-03 
7.04311632274139208E-03 
1.04356426535244366E-03 
-1.05712387655230891E-03 
-1.79803373500026208E-04 
9.13792847103041326E-04 
-2.64005436213164864E-04 
1.00654595143534909E-03 
7.31689792373031982E-05 
2.96365182218639685E-04 
1.02062556012663024E-03 
2.46473855270709034E-03 
1.24152649706558396E-03 
4.54213255618148701E-05 
2.36030635948078596E-04 
2.08607601734954538E-04 
1.51459817622902272E-04 
-1.26730296940158796E-04 
8.41041189168724467E-04 
-3.99931919596610357E-04 
7.68237370294245635E-04 
7.46732677020889280E-04 
5.55856287024575411E-04 
7.20672465044396547E-04 
2.03478149087294694E-04 
7.28617385450908367E-04 
4.03263461516440846E-04 
-3.43412599165235626E-04 
5.57039351674970887E-04 
-1.07190240033906104E-04 
6.09894936754570112E-04 
-2.02635959902757866E-05 
5.27855687016630360E-04 
4.35106655463894524E-04 
4.73977129504572097E-04 
2.61827334644884895E-04 
4.14738587616066969E-04 
2.98118111054043397E-04 
-2.29137315572576668E-03 
2.47777582106427086E-02 
-2.23010471825593791E-03 
3.22503563485171743E-04 
3.00078742937103123E-04 
1.60339608948416198E-04 
7.57388466592800373E-05 
7.47484506134694270E-05 
6.96406630022409893E-05 
-1.02335313265409478E-04 
6.98533667025006540E-07 
7.32684665184839495E-05 
-1.10047145648899041E-04 
4.06361070466999634E-05 
-3.36201579710393054E-05 
7.93858018781044036E-05 
1.08131828994098111E-04 
6.58303661347194784E-05 
-6.65419576710090890E-05 
7.44169338159502119E-05 
-1.32372904349430705E-05 
7.99286995588217571E-05 
4.83019271918242241E-05 
1.77105180651062786E-04 
-6.75010375650329558E-05 
3.26792807325026503E-05 
-9.82246449505212932E-05 
4.04676926419005988E-05 
-1.30207268413130608E-05 
6.69396334488136434E-05 
1.12044027831314185E-04 
-4.15599741638304198E-05 
1.13713854988451688E-04 
2.86629743490902724E-05 
5.75623105818598744E-05 
-8.35790516624806431E-05 
4.37767500459235046E-05 
7.38987396325596017E-05 
-6.26525372854021051E-05 
-6.71137058269221781E-07 
8.16198017675688462E-05 
1.42733351673638307E-05 
-1.06825240673974990E-05 
1.93140855703951250E-05 
7.95449291248976752E-06 
-7.15968416325762506E-05 
3.01522962516253417E-05 
5.54748509846227799E-05 
-7.05050405442701490E-06 
2.87554492644210702E-05 
-7.84458957861802713E-07 
-3.32103977100930763E-06 
-9.03824908507859809E-06 
-8.10863265693775573E-06 
9.80601813350945160E-06 
-1.72819054247459403E-05 
-2.51807706350550705E-05 
-2.01244106690050200E-05 
2.92091614434993748E-05 
-1.77761212525508776E-05 
6.25167110468922711E-07 
1.91726876309341186E-05 
-1.43875259038114478E-06 
-8.84796771390650727E-06 
7.55249159101294583E-06 
-1.91461894782699671E-05 
6.56233861656350153E-06 
-6.95914227554793220E-06 
7.74630164603391954E-06 
-2.54784104103272734E-06 
1.13111511639878117E-05 
-2.90830406246553426E-06 
-6.58680441663607697E-06 
4.04512497398060442E-06 
-4.29442706609043818E-06 
1.09835118980795406E-07 
2.80038347357498935E-07 
4.03078404279253066E-07 
2.52309359195764261E-07 
6.10439904464333698E-05 
9.87048902327155296E-05 
4.41312576365166550E-04 
-1.03485609164489199E-03 
2.28671624011280664E-03 
-1.24462395409525727E-03 
4.05503738664867699E-05 
-1.27826295819038712E-03 
2.89832638194637698E-03 
5.30101324347383857E-03 
7.12605911583091747E-03 
-4.18583367229114021E-03 
2.13683710923459570E-03 
-1.27428753203136756E-02 
-1.10674434265037001E-02 
2.44398352736999933E-02 
3.79818059805321628E-03 
2.21072810832937533E-02 
1.33664485862022876E-02 
1.64449200236216585E-02 
3.95827523565899647E-02 
8.38794157953611785E-02 
6.51964509208328852E-02 
1.28662556116505601E-02 
2.45885115874295603E-02 
-1.73374127223962365E-02 
2.36195729321618149E-02 
1.35857536450531401E-02 
2.88286126213527297E-02 
1.83923963564640996E-02 
-5.73881525064793164E-03 
7.85655670448054226E-03 
-4.66054611998490808E-03 
4.80880488006813368E-03 
1.03218063352152317E-02 
-2.12623062396310276E-03 
6.58674302717575551E-03 
-6.69659543770569554E-04 
-3.70203260017438508E-03 
-3.48498622551693567E-03 
1.39712853982446733E-03 
-2.09679448769515241E-03 
-1.71276797415317850E-03 
1.14178189647114376E-03 
1.25625125921035100E-03 
8.45128249289328766E-04 
1.55131595297450394E-03 
2.84564194462412967E-03 
-1.59036239803237865E-03 
-6.37105467679604143E-04 
1.45838582920791693E-03 
6.42044158735985437E-04 
2.53358035331435359E-03 
-4.05753932530468931E-04 
2.21193350909622451E-03 
-1.78736642918002965E-04 
1.15152638870550978E-03 
-1.23799240083247782E-04 
2.74429775979242530E-04 
7.26349058645982216E-04 
3.32664534815300592E-04 
2.63166129095408687E-04 
-2.05011336813794993E-05 
3.39003048873097836E-04 
-2.41134843835620762E-04 
-4.73422316643379846E-04 
3.50833080059311170E-04 
4.48033788463207726E-04 
2.47271126712981875E-04 
-3.28152709426721644E-04 
1.80481643578452895E-04 
3.25964706003467966E-04 
4.32106710510622586E-04 
7.20421012398316700E-04 
-8.13042624461842031E-05 
2.93403108006269262E-04 
1.58553635939151868E-04 
1.50645686831985253E-04 
5.51392455940784417E-04 
5.84555258826657321E-04 
8.00156146023643156E-04 
-2.23010471825593835E-03 
2.25513233043684695E-02 
-1.85496520344452845E-03 
3.69738807568644650E-04 
-1.10870625093324108E-06 
1.41694457895528937E-04 
-3.40456665680463952E-06 
1.10835874134204574E-04 
1.31590248693328645E-05 
8.26067944980010953E-05 
-2.22940707872299565E-05 
6.68582080955440678E-05 
1.76538568284012753E-05 
-7.51546574786541135E-05 
1.19343565152644639E-04 
-4.68872294382848081E-06 
6.99686984730832503E-05 
4.73482951368650015E-05 
-4.79795315865357859E-05 
7.99147016758415427E-05 
-1.68186142165988527E-04 
-5.57771976202281293E-05 
5.51509773723986025E-05 
5.62236873932973666E-05 
1.32505685576515936E-05 
-5.45809921383888861E-06 
-1.69837321751315146E-05 
-4.73614378831684314E-06 
4.51822522351628343E-06 
1.09104669475230543E-05 
1.86977892749347777E-05 
-6.83559467515249881E-05 
1.29993195624451199E-05 
1.56022350971864633E-05 
1.15147244616390929E-05 
-4.81216538479300722E-05 
-5.82470566293103649E-06 
2.62748745807468394E-05 
2.65639537058737782E-05 
9.40237007390807113E-06 
-5.60767982583574167E-06 
7.78770218765303486E-06 
-8.95300875624141252E-06 
1.07470313726472057E-05 
2.85933108972133171E-05 
1.37365155631797966E-05 
-2.03438651976822512E-05 
-2.03405942034006982E-05 
-4.44883789533410360E-05 
-1.16033382220153964E-06 
-1.68896780559581234E-06 
8.48228263014191356E-06 
2.63145403477976130E-05 
7.86961048491052519E-06 
1.90766242080636064E-05 
7.99342364952572298E-06 
1.04276777254860170E-05 
-1.04824982175570442E-05 
7.77994427298821928E-06 
-9.02081896086296675E-06 
-2.01168017940796353E-05 
-5.71076565261611053E-06 
1.78327823895718693E-05 
1.31882160370042562E-05 
-7.74220205223217046E-06 
1.83217906756534730E-05 
1.32371184017784377E-06 
-2.21709055306212641E-05 
1.34785244619797811E-05 
-6.64048006972025563E-06 
2.39323070329326981E-06 
1.86633850739696523E-07 
-1.05432905983679006E-06 
2.01633076367546978E-06 
-8.43598974688526237E-07 
5.66874221409667702E-07 
1.32316967135398257E-06 
-7.81514623429613684E-07 
9.56648278909461302E-05 
9.80001423116824818E-05 
1.60653603519771317E-04 
1.28865230875479988E-03 
1.73939257241145285E-03 
-2.47125971060879550E-04 
-2.52837806598179334E-03 
4.94378733345923402E-03 
6.65634818657980225E-03 
-5.69113374427290732E-03 
-1.91299468764744344E-03 
-3.26942573857774829E-03 
1.68328087665614102E-03 
-2.67906797489687572E-03 
3.66270805927619049E-03 
1.58550812943602007E-03 
1.38756144175821734E-02 
2.28415444576976073E-02 
2.00554551503418013E-02 
-6.57383165056371101E-03 
2.91897059162447015E-02 
8.90310722995972664E-02 
8.84726461545009557E-02 
3.46915939057087924E-02 
7.44152138627711124E-02 
-2.06007707673250863E-02 
2.23458533202330542E-02 
-2.33470942953222550E-02 
3.96373424173256245E-02 
-7.95763873426348460E-03 
-1.40619394992901325E-02 
-1.27156020552714830E-02 
1.08018288390231594E-02 
1.19786249599489122E-02 
-7.44221746463149853E-04 
-7.46184413584901479E-03 
1.92245716794067485E-03 
-8.01078489365015037E-03 
-1.72185255865823649E-03 
2.30192667514521852E-03 
2.01556649602462100E-03 
-7.01532566633104090E-04 
2.95600970809306292E-04 
2.21312504113189978E-03 
2.42336195187624727E-03 
-1.75125738587544465E-03 
1.77123906701949735E-03 
1.96947109898808767E-03 
6.39612371324120446E-04 
-1.47021595023347841E-04 
2.52026546315820867E-03 
1.04628592531480795E-03 
1.38144744264703323E-03 
-3.96581815139146086E-04 
-2.19196494870729048E-03 
8.76630085916127092E-05 
-2.44668120815879188E-04 
-2.08489015672657869E-05 
-1.58251993092737209E-04 
-2.87359678493275558E-04 
2.11094706848633033E-04 
7.16037981362456239E-05 
1.08215547864624984E-04 
7.31149084853237855E-05 
4.24735251168085223E-04 
4.27230361097129859E-04 
5.73772705743106812E-05 
6.18113799867043255E-04 
1.01235225782807546E-04 
4.80976892211693643E-05 
3.68890742713741230E-04 
2.24157922869451759E-04 
3.12164160399243666E-04 
5.97882616048825660E-04 
3.00252356199425747E-05 
5.66253083782424535E-04 
1.32146071648981268E-04 
4.96037889813775648E-05 
-3.74201631976920723E-05 
5.52243796311341849E-05 
6.42906673941745998E-04 
3.22503563485171472E-04 
-1.85496520344452867E-03 
1.76456375801041718E-02 
-1.58184174725836506E-03 
2.48831460437979332E-04 
1.26747766355568060E-04 
-2.06241284379460335E-05 
-7.87859589378740927E-05 
9.21499027939568622E-06 
5.60034980959019999E-05 
1.05585145569175339E-04 
1.19017264277547290E-04 
-7.04922092582433850E-05 
1.93245167165545943E-05 
2.45861915193074073E-06 
-4.93262622892310263E-05 
8.53224370061051655E-05 
-4.38624553218949824E-05 
-1.41976272937570129E-05 
-5.94107813383312630E-05 
-2.03074229003020479E-05 
-4.20465419385299377E-05 
1.94297845155807501E-05 
-2.18158056468385456E-05 
-6.03870702770806871E-05 
8.95113262333964888E-05 
-2.87835665859651689E-05 
8.91079603267189293E-05 
5.47627541380134319E-05 
-9.60483188541561852E-05 
2.78964312489011271E-05 
8.63431644883580436E-05 
-5.19313995041860885E-05 
-8.32921105421458187E-05 
6.93145832529584841E-05 
6.63341694532186202E-05 
1.28764966972676561E-05 
-2.31952887901913090E-05 
-1.40988692452678580E-05 
4.03547236779371220E-05 
-9.57025100603915328E-07 
-1.00127240907084056E-06 
-4.23123010579999991E-05 
1.21870660246788628E-06 
6.03114087383820526E-06 
3.64345786502391855E-05 
1.50901208752181378E-06 
7.55643958304872673E-06 
2.85599981329789064E-05 
1.55989422758194866E-05 
2.85835811543304668E-05 
-4.13476883908031390E-06 
-5.89431458517180995E-06 
3.28643036943143829E-06 
-4.86349394231330345E-07 
-7.18940210025517856E-06 
3.77948202721421051E-05 
-1.26219211367069450E-06 
2.79458190455736748E-06 
7.92299400440216283E-06 
1.79181650480366088E-05 
-1.31727303112761226E-06 
-1.21474428484943398E-05 
1.61450644827664999E-05 
1.19376603040479413E-05 
-4.18449286157163010E-06 
4.71891298114856726E-06 
-5.10809421978596669E-06 
1.69763461246139075E-06 
1.29945846470054485E-06 
-8.87088338158290543E-07 
2.36626106034392195E-06 
-1.57479006476341206E-06 
3.74629486645626810E-06 
-3.31315780269378428E-06 
6.03643249058408008E-07 
-9.76474627254058491E-07 
1.94921564368979658E-07 
-2.98316377911277109E-05 
-6.68515643795286570E-06 
4.18818809073091618E-05 
-4.86722945824469234E-04 
-2.35787616284770745E-04 
-2.94498579880027398E-03 
5.34325810781575896E-03 
-6.23252432051411444E-06 
-1.59971676044636402E-03 
-5.84062180407313083E-03 
1.21697593831877416E-03 
5.18209597086492931E-04 
1.47176841763727115E-03 
5.17028021675301243E-03 
-6.92653787152754195E-03 
-5.00781459145809797E-03 
-1.32395206918516084E-02 
9.91465944002776741E-04 
-1.69296449096875273E-02 
-1.71786752191192549E-02 
-1.47374888160834629E-02 
6.81514280761466584E-03 
1.59456363161369734E-02 
6.48126591432948707E-03 
-1.80802959193687787E-02 
2.56802264210635421E-02 
1.14160539550230335E-02 
-2.86169731631100155E-03 
7.91234850518675661E-03 
-3.72199109153383608E-03 
-5.38041298411981537E-03 
9.73037853746122443E-03 
-1.63643209203840519E-02 
-6.67751434031762202E-03 
-4.15467679872181996E-03 
-4.38608308610166382E-03 
9.91302693732099525E-03 
9.81387431779638534E-04 
2.82440642179516456E-03 
-1.49145098754032974E-03 
1.68820136295575298E-03 
6.65918655865209170E-03 
4.08927049227456822E-03 
-3.39414260741191997E-04 
-2.49177765794554541E-03 
1.46764204973874601E-03 
-1.28429820603383964E-03 
-1.26061834775821049E-03 
-5.81120485081992226E-04 
-2.96692386162479040E-04 
8.95870414865576137E-04 
-5.49958051453412191E-04 
-8.31776900556459699E-04 
1.17122155706905653E-03 
6.52109661403209762E-04 
7.91536969848372014E-05 
-4.16092005418289637E-04 
-2.79181613733732112E-04 
1.00436126963563129E-04 
-1.09975595155956219E-04 
5.56733567559130997E-04 
-4.57904914866265236E-05 
2.41975710159570621E-04 
3.89969034174863114E-05 
3.39014528931807482E-04 
5.35102097068869084E-04 
6.31130184165332219E-04 
-1.03042659173203943E-04 
3.21575128952514679E-05 
-8.02967183159849590E-05 
-2.29251193468075525E-06 
3.41753902940563660E-04 
3.26150122935268288E-04 
2.20350963482300361E-04 
5.50198664883254566E-05 
-1.13514085024231400E-04 
1.21940371629004765E-04 
1.14292014374777691E-04 
3.74068597130253200E-04 
3.46927709179139777E-05 
1.85739264065344818E-04 
3.00078742937103069E-04 
3.69738807568644595E-04 
-1.58184174725836506E-03 
1.13978552901734861E-02 
-1.27028237466356099E-03 
1.12009701745776151E-05 
6.24014833618481745E-05 
1.13346268611158810E-04 
-1.02215697097008145E-05 
3.62612725562645559E-05 
-1.71518663674560329E-05 
-2.69844452796860967E-05 
9.62533013668056983E-05 
1.56863429388813953E-04 
2.53730705553093350E-06 
-3.77560315539712235E-05 
1.95206734290238959E-05 
5.82124214454499473E-05 
3.92295461580127429E-05 
2.11279473241553618E-05 
4.72064400166608250E-05 
5.79111755149642787E-05 
3.36890156898351348E-05 
1.58366292378859264E-05 
-2.70928392475964609E-05 
-1.62946744259619905E-05 
4.44283507258759087E-05 
-4.76910382335238447E-05 
-4.82192930577676844E-06 
1.30231171321916689E-05 
3.85833525929267927E-05 
-3.93201373484792930E-05 
2.82862397650831300E-06 
-6.95854806804028472E-06 
-1.38521880236186157E-05 
1.02057551255824898E-04 
-5.67896398157268154E-05 
-2.67786295254742300E-05 
-2.68325197198086592E-05 
-1.07319554205623041E-05 
8.48983003696261368E-06 
-4.95951765942863881E-06 
1.43507398316628362E-05 
3.82251381172898973E-05 
-3.99488303424241225E-05 
2.59274716151122458E-05 
-2.92692158667765393E-06 
-3.81720533255698236E-05 
1.34811164943583325E-05 
2.39005369444646349E-07 
-1.45853052750468491E-05 
1.51730339364550749E-06 
-5.08717523716341641E-06 
-1.40726075262606034E-05 
1.07935128776255263E-06 
-2.21349408737872358E-06 
1.06098478537423510E-05 
3.02180047138679011E-06 
3.89837845043356587E-06 
6.80324277936773406E-06 
-5.58866293675231240E-07 
5.81157773869056130E-06 
-2.87307112365057597E-06 
-6.20670244572342933E-06 
1.96500869844418390E-06 
1.07350782510331481E-06 
-4.30901372521531268E-06 
-8.85293647565149353E-06 
-1.39260606362009690E-05 
3.42515061079314093E-06 
-9.41609894353702349E-09 
-3.11424429209143840E-06 
5.13771460977624970E-06 
2.42140243373216771E-06 
9.07403752351967750E-07 
1.30343479314800375E-06 
8.02631291561033178E-07 
-7.55863466374829622E-07 
-8.59768512764195083E-06 
-5.15991251503811795E-05 
-4.98786997536365879E-04 
9.97254406742935390E-06 
5.21767686601167218E-04 
6.40455522549049339E-04 
-3.73793859133302346E-04 
-9.31486160396308247E-04 
6.30691235763791800E-04 
2.65550261771393058E-04 
-2.39434287323930794E-03 
-5.83958247599861840E-03 
5.68743898022187715E-03 
-4.46225853005218897E-03 
7.02155511590782030E-03 
3.43225725162443242E-03 
1.19991885704668465E-02 
4.03754137000621096E-03 
3.18334866194496593E-02 
3.45641410878058187E-03 
-2.43418663267487151E-02 
-2.56331685529177095E-04 
6.96037463334736317E-02 
3.27362896883438143E-02 
-8.50031762050400220E-04 
9.74895376221020238E-03 
4.12590891870534722E-03 
1.16570728364459933E-02 
4.84008945516807912E-03 
-2.31254219099281391E-03 
4.75558026619060138E-03 
-7.09326569942174759E-03 
1.35859459040411543E-03 
2.41674508363549662E-03 
3.82707616486018367E-03 
6.69538558268188699E-03 
4.01004046207118370E-03 
5.60154027546904703E-05 
-2.70633977981948578E-03 
2.42647172227889417E-03 
5.14576515247039835E-03 
3.49785382162325076E-03 
2.53193223619767576E-03 
2.43167059345412941E-04 
8.12927273444099575E-04 
5.21791193472465661E-04 
8.26510836900562549E-04 
3.29875445051663961E-04 
-9.09901430350823948E-04 
-6.62338711559263388E-04 
5.47899985048479871E-04 
3.42865948581540280E-04 
6.60911956758780520E-04 
-4.88043771171598275E-04 
2.17673041473266459E-04 
4.20178889772890811E-05 
3.91646151731999087E-04 
3.52596960556663449E-04 
1.68500146423740133E-04 
-2.35739739294550438E-04 
1.16394083329691994E-04 
1.68946960107871792E-04 
3.98552799918864208E-04 
-7.08546527373749843E-05 
4.70457490335885744E-04 
-3.01226382868889166E-05 
1.30848164369324146E-04 
-2.99602438467012368E-04 
2.22168866230671114E-04 
-1.02288378747089435E-06 
1.56133337480614232E-04 
4.21743267661985651E-04 
6.76903687038330734E-05 
1.50215950346425294E-05 
4.38497464538503909E-05 
4.60556691543662409E-05 
3.95595339466007519E-05 
-3.12130163599039516E-06 
-2.21121593845195009E-04 
2.42329401707619944E-04 
2.75397343777372528E-05 
1.60339608948416226E-04 
-1.10870625093324108E-06 
2.48831460437979332E-04 
-1.27028237466356099E-03 
7.81391017876349389E-03 
-6.96821827320450674E-04 
1.18746002142012727E-04 
7.98030714064399733E-05 
3.19360925868112584E-05 
1.31048149305677450E-05 
-1.03065811144446997E-04 
2.04141133974504921E-05 
-6.30739249531187739E-05 
5.19368774267096298E-05 
-2.90135383481470008E-05 
-4.44985305225281298E-05 
7.77515156902026662E-07 
-5.86944871170328242E-06 
-9.70969282070104362E-06 
-2.06996890160402571E-05 
3.82104972690065997E-05 
-4.68766512596697243E-05 
1.31934743853463174E-04 
-3.74355856680212178E-05 
2.72990264734869978E-05 
3.79760798407996586E-05 
4.40717066970129192E-05 
9.95460278487948393E-06 
9.82722788670960889E-06 
8.28759455804881724E-05 
-4.98493359005934355E-05 
3.05972755638275187E-06 
-1.70262638481094367E-05 
3.14902957140234435E-05 
3.90701276784039995E-05 
-9.62048852574993780E-06 
1.06339342547273759E-05 
1.82368610422380821E-05 
1.12400183018395572E-05 
3.27679559652458400E-05 
-2.56792287797674153E-06 
1.04280902250844032E-05 
2.48196654760272578E-05 
3.01332034326080252E-06 
1.89453055006360114E-05 
1.47798971913028560E-05 
1.34123059399995217E-05 
-8.13515187652258966E-06 
-3.55285666278626895E-06 
-1.80300038666434067E-05 
3.79077845298328154E-06 
9.26798522129568109E-06 
-6.88320453336897416E-06 
1.92287117993258529E-07 
-2.20469619562436537E-05 
3.37405511232856051E-07 
1.69055613809289983E-05 
1.08316188874778818E-05 
-7.03202705514628954E-06 
-4.45784720796170569E-06 
3.34650341353081517E-07 
2.04625053876259323E-06 
-1.83527800834370416E-05 
9.57196915583696683E-06 
1.02993198312408139E-06 
-6.43171799853736452E-06 
-2.62498155365743750E-06 
1.44716897042793469E-08 
1.62707545759387308E-06 
-4.14441477291554297E-06 
5.68768392923937365E-07 
-3.05139512101646159E-08 
-2.04568371205782647E-06 
-4.51782373451245164E-06 
-5.25101336411067246E-07 
-1.30509922705944970E-06 
-3.06886236994995490E-07 
5.11195898264704170E-07 
-5.58804065058670065E-05 
4.35908123638281309E-05 
-1.80925993044352986E-04 
3.14564944707063749E-04 
1.31979218264027787E-03 
1.20984063823920235E-05 
-7.01657926941909359E-04 
3.05573280463690812E-03 
-3.74306002657572067E-03 
7.53572775497144678E-04 
2.09704704721286458E-03 
2.70931237826470142E-03 
4.80313412853743387E-04 
-2.09816719541296159E-03 
-3.14376129266070743E-03 
9.81504928507183523E-03 
7.80358840256763133E-03 
9.68342990917443747E-03 
-2.49642518150034734E-03 
-2.72516160544912130E-02 
2.65779504173487523E-02 
4.56744324829683399E-02 
-7.04638734819675212E-04 
6.17536644541896926E-02 
-1.65525913738742681E-03 
1.00115183351338066E-02 
-7.89579903251897211E-03 
-3.25573224884645332E-03 
4.08859619446538900E-03 
-3.32996949574646808E-03 
-1.43891375703849894E-03 
7.07739857505051018E-03 
-4.02777545089040828E-03 
-6.15488248909212658E-03 
6.89614267169424717E-03 
1.04325655419393905E-02 
-9.99465971422547166E-03 
-1.18351217513344817E-03 
4.34761251098063958E-03 
-1.46168196332086540E-03 
4.69110971066591560E-03 
-3.91738742684014443E-03 
-1.88153261392947691E-03 
1.85302995463419414E-03 
1.33828730626778247E-03 
-8.12544189344407671E-04 
-1.05664133345233574E-04 
5.81681723335298467E-04 
1.15743347518953250E-03 
1.31533634114882171E-03 
1.14674464177253526E-04 
-6.67660660578408096E-04 
3.11758191170412758E-04 
3.65013366049387927E-04 
3.12375534009474705E-04 
2.68657467617622629E-04 
4.34810988760887449E-04 
1.37762644080632077E-04 
-1.35685078541668719E-04 
-2.30813489228748754E-04 
1.59584645828793841E-04 
2.82036024949668736E-04 
-3.90523566315545770E-04 
-4.36854541467037157E-05 
-1.46318433115752536E-04 
3.26829438179041388E-04 
1.33434713843826266E-06 
3.92786165991593466E-04 
9.46983558878793406E-05 
2.18664350164236778E-04 
1.26687855731400401E-04 
-3.04222457513744346E-05 
-1.28890226058408315E-04 
3.04943287268144233E-04 
-6.34010315718937792E-05 
2.41454792664160535E-05 
-1.04835204086039567E-04 
1.93556289167226793E-05 
3.65554243187361013E-04 
-1.74478446238029674E-04 
2.93660040147001341E-04 
7.57388466592801051E-05 
1.41694457895528883E-04 
1.26747766355568060E-04 
1.12009701745775609E-05 
-6.96821827320450674E-04 
7.80806515797470395E-03 
-7.75713626922468181E-04 
1.45101952890014688E-04 
3.02548691632496044E-05 
3.97037402530867566E-05 
8.85025264947693828E-06 
-8.14802668367143717E-05 
2.33706218559527127E-05 
-6.43158602140211862E-05 
-5.98193883301621797E-05 
7.98967516493591639E-05 
-2.40008482979902196E-05 
1.82543454026514759E-05 
1.84757099911608765E-05 
6.13859299309758475E-05 
5.28114296672133531E-06 
-1.13303020670213001E-05 
-2.26000882809470655E-06 
-4.62496138992430627E-06 
-2.96956627915046761E-05 
1.78595570316023791E-05 
3.07000204563540730E-05 
-4.48732570018408382E-05 
1.07706503303631689E-06 
-7.82545331380010044E-05 
-4.70732650543544495E-05 
-3.85771844461269866E-06 
5.75949593259766465E-05 
-1.28870355767952639E-05 
4.63567738363601653E-05 
2.15739644955525078E-05 
-1.54670857915482009E-06 
2.51943553491521892E-05 
4.99736945306597676E-05 
-3.69742200556055756E-05 
-4.89409599453293851E-05 
1.29079068619974600E-05 
2.05061728982993728E-05 
1.68966910994900733E-05 
1.75291326825764070E-05 
4.95518446823993520E-06 
3.42685742103884555E-06 
-2.56543190905663184E-06 
-5.97767835428840667E-06 
-8.03388958258331768E-06 
5.94524013048118242E-06 
7.22334239557259310E-06 
1.49409594533415558E-06 
-2.26568432638313056E-05 
1.21345153800138049E-05 
-1.32272952111277165E-05 
-2.55848855467197759E-05 
2.58409838799679283E-05 
-1.92381562744681461E-05 
1.73359189533833349E-05 
-1.13422484470739194E-05 
5.54358704867471954E-06 
1.52444827391014259E-05 
-4.75689889445381119E-06 
7.37843982159626258E-07 
-4.33192815510449649E-06 
4.85724054387034251E-09 
1.50278384357991859E-05 
6.15198560817361615E-07 
1.00777494924652490E-06 
-1.43115190058309024E-06 
4.31369357105302210E-06 
2.99969013316853366E-06 
6.31773531185154887E-07 
1.78663563457577621E-06 
1.15105939600274530E-07 
3.67835897911845456E-07 
-2.52515982370256707E-07 
5.00009685020586035E-05 
1.16441698561280197E-04 
-1.07926549816063388E-04 
6.03250839387073357E-04 
5.08996170280049992E-04 
1.18621596852648144E-04 
-4.56818662622280399E-04 
-5.05018720562229028E-03 
3.80547935516844247E-03 
-2.74672633214307097E-03 
-1.79903276359707001E-03 
5.08747101190858055E-03 
-1.89128536306042453E-03 
2.83192314700135778E-04 
2.35285145950787835E-03 
-4.51081897146877325E-03 
6.43887901144893013E-03 
8.39033650669340986E-04 
-1.54941307566087072E-03 
-3.06857568006203493E-03 
1.36259161279395080E-02 
-2.45149592157908533E-03 
1.56989125453845801E-02 
-2.43903275751142096E-02 
1.88753267185125286E-02 
-4.30433337550471980E-03 
-7.47830245669031234E-03 
-7.25649480175038705E-03 
3.31978156860536239E-03 
1.07144894776679545E-02 
1.52853308392460353E-02 
-1.30108090360685213E-02 
-3.72785269380411163E-03 
1.16912002498487815E-03 
-2.95359758630879153E-03 
6.68767471051458662E-03 
5.59751282100454150E-04 
-8.58069986273971280E-04 
3.38625801863605847E-03 
8.05410105700236651E-04 
-2.50872638918166972E-03 
1.86115240513182417E-03 
-4.79800637211089348E-04 
-5.62351778485021127E-04 
-3.79943935392944299E-04 
-1.01690091506652261E-03 
1.05623185138584651E-03 
-2.24500429924508600E-04 
3.47148470514039220E-04 
-2.54514616357605751E-04 
4.32644861068182617E-04 
7.88981309742307554E-04 
7.82773014051612800E-04 
7.66078450750891371E-05 
-9.37436184421607910E-04 
-1.97844631761371676E-04 
1.10037543185686985E-04 
1.27639698955759701E-04 
7.93472910687923573E-05 
-3.25762862180118751E-04 
6.82853269433350362E-05 
-2.63739581466200252E-04 
-3.19311415875291052E-05 
2.69306539193474293E-04 
-4.22056846625220436E-05 
5.87052669366126671E-05 
3.64650379707300216E-04 
-3.75169023943608393E-04 
3.74499393996614258E-05 
-6.81329654061752873E-06 
1.67784313666350548E-04 
2.48839883165947757E-04 
-3.23514835996505616E-05 
3.20860032660564290E-05 
3.00834735312351359E-04 
2.46426918677725257E-04 
2.19018565976438075E-04 
9.92856089721986048E-05 
-4.49268726562465637E-06 
2.27948050225355999E-04 
1.84499523240567976E-04 
7.47484506134694676E-05 
-3.40456665680461242E-06 
-2.06241284379460335E-05 
6.24014833618481880E-05 
1.18746002142012700E-04 
-7.75713626922468181E-04 
5.29038901148518211E-03 
-6.14073963767649915E-04 
4.89802469347721045E-05 
1.38602277613226426E-05 
-3.61060560362671347E-05 
1.69442914695409491E-05 
-1.16905847808494408E-05 
6.31165532489200891E-05 
-5.21393685655307935E-05 
4.29094778772937991E-05 
7.84673496117675953E-06 
6.44620547262682563E-05 
-1.19098025506100603E-05 
-6.86801840583122110E-05 
1.96211005733967014E-05 
-1.25138547544452621E-06 
2.06118010177821396E-05 
3.94098756722188404E-05 
-9.15076997290134432E-06 
-1.67754003576383599E-06 
2.55417936866204560E-05 
-3.69003334742665204E-05 
5.12356454582332279E-05 
-1.81409151616450830E-05 
-9.88617062603531054E-06 
2.99295394418924557E-06 
-3.53338917884027287E-05 
1.04023818038381923E-05 
2.71971245556267555E-05 
1.50163826888491224E-05 
1.49298687451392526E-05 
2.91211948414475538E-06 
4.13163045049124744E-06 
-4.66676076500036505E-05 
4.76110257325960826E-05 
1.42226082780766160E-06 
4.48839844930771423E-06 
-9.81032318110692608E-06 
1.94061412856089821E-05 
-1.82100503826473239E-05 
-1.91780328086997047E-05 
8.50543251040818338E-07 
-2.18547826296274303E-05 
1.92926293359220605E-06 
6.42345792944369932E-06 
2.04857341482551331E-06 
-1.78904488589466672E-06 
-9.96294413121531073E-07 
-1.30381642964818635E-05 
4.75937223553416427E-06 
-4.87622960379370537E-06 
1.01363397010810417E-06 
4.47426486173890749E-06 
-5.42187750918277210E-07 
-2.11212223853519317E-06 
-9.82748271578081865E-08 
1.15675456956885625E-06 
1.45664219150532102E-06 
-4.34322491282287094E-07 
2.46342416490440035E-06 
-2.10089598052190856E-06 
-4.03195479087433897E-06 
5.81538760763698623E-07 
1.13951527205196375E-06 
-3.79557752240218153E-06 
-7.94291789978231394E-07 
-1.25837766067721232E-06 
2.01469559567900815E-07 
-1.01053097898436011E-06 
2.57459535632051999E-07 
-1.17251795149853882E-06 
4.30363800542706494E-08 
7.76855198786231368E-07 
3.90088784252992798E-05 
1.18668186838783034E-04 
4.34358658206354090E-04 
1.83021622429627379E-03 
9.23157430744100406E-04 
6.62972823396642164E-04 
1.13110085886306152E-03 
1.52317594522935495E-03 
-4.54611954236835492E-04 
-1.76335060470550280E-03 
-1.12023827483566187E-04 
1.95258560348858827E-03 
-2.27073000602303048E-03 
-1.63809228774679065E-03 
9.26334689225211116E-03 
-1.33005632277907282E-03 
6.12139786265091662E-03 
-6.91266013004660299E-03 
-4.94099034414893258E-03 
8.06684048938205965E-03 
1.91711745024365984E-02 
1.10335695343160897E-02 
1.37762250818025313E-02 
-2.84205598632188876E-03 
8.67465080063663067E-03 
7.01253908061340130E-03 
7.25807220954296888E-03 
2.30821134442946337E-03 
-5.31557723136772808E-03 
-2.79576120161163615E-03 
7.50589046034207770E-04 
-6.68315340369746418E-03 
6.12325710458868104E-04 
2.69251702282559012E-04 
-6.02776767942927137E-03 
3.75060954114928404E-03 
1.67455819720656383E-03 
-5.62821031176957438E-03 
-5.81962561083066844E-05 
1.53149338133340917E-03 
2.62101123141296249E-03 
9.76733582991280713E-04 
-3.90746236509882780E-04 
-1.22933982874485473E-03 
4.80274829171728284E-04 
-8.55553754397160408E-04 
6.17560711929330663E-04 
2.02933554319075074E-04 
6.74073786960688532E-04 
2.53310428311837033E-04 
-5.51014017502067456E-04 
8.93881454847581056E-04 
6.07507933045211483E-04 
6.93319441061094406E-04 
3.79202629773040174E-04 
3.44505131388527156E-05 
-3.99356704503710973E-04 
1.76816795999995758E-04 
-2.91973924389570312E-05 
8.84054709395047373E-05 
8.39422895939205028E-05 
2.30527778928196531E-04 
-1.84056798913205069E-05 
1.76472165668606817E-04 
-4.61918754787664734E-05 
-1.05509580733419804E-04 
-2.77393881366654862E-04 
1.87417004881821968E-04 
-6.41207710448786364E-05 
-8.82648562431256444E-05 
-1.55017212078536993E-04 
7.76693106078414267E-05 
-3.74286665147876762E-06 
1.28304158053130625E-04 
-1.42222892507433906E-04 
3.53009843426005436E-05 
1.32687612331397022E-05 
1.01454644939202569E-04 
1.02001960686588048E-04 
-1.18712670760929450E-04 
6.96406630022409893E-05 
1.10835874134204574E-04 
-7.87859589378741063E-05 
1.13346268611158824E-04 
7.98030714064399733E-05 
1.45101952890014688E-04 
-6.14073963767649915E-04 
3.42683983994709722E-03 
-1.60980520575106968E-04 
-8.26114262867845437E-05 
3.80363728284111497E-06 
-6.79559950753609881E-07 
2.20764594531958430E-05 
-6.01559378575249841E-07 
3.38237962698886904E-06 
-3.99954867540535395E-05 
-9.53931081405664949E-06 
9.09235978085920271E-05 
2.42708704618939877E-05 
3.71225246184668609E-05 
-3.45527319449021598E-05 
2.17498104223206126E-05 
4.64817820743938638E-05 
1.91054906940582392E-05 
-3.19770491334228160E-06 
-8.01120277529075683E-06 
1.13705825473609457E-05 
2.42793074217673766E-06 
1.61748583619850476E-05 
-9.16288783864897050E-06 
4.61084613644086449E-07 
4.07055598170259444E-05 
7.97474471221295303E-06 
-2.76383729026042120E-06 
2.67720244756859133E-05 
-4.27701942876029115E-05 
-1.35313028970690410E-05 
1.69853999389912238E-05 
-1.85193643302820959E-05 
3.00242076556740671E-06 
-2.54682747585184518E-05 
-1.97531906899819209E-05 
6.68122230000292362E-06 
1.47993641605281434E-05 
8.80877784837245686E-06 
1.02718631970543847E-05 
7.27531319767746452E-06 
-2.06063604406863909E-05 
1.29946112284754681E-05 
7.97676436863188736E-06 
1.00183633861872494E-06 
-5.21036497353890863E-06 
5.94580105030992437E-06 
-1.68638553958447236E-05 
5.95782411853999492E-06 
-4.70833014510683189E-06 
5.50248152871489555E-07 
9.15768440093192064E-06 
-1.67891123090040513E-06 
3.53913981789095715E-06 
-6.89240010198614425E-06 
-1.94747448883362419E-06 
5.49191962908117015E-06 
-7.62416354383047958E-06 
1.54793263253125190E-06 
7.80649893673745831E-06 
-1.77709153524477960E-06 
-2.65706405788653316E-07 
1.25431397210289044E-06 
-8.01513299797477746E-07 
-1.34946221210108882E-06 
-4.79843127094191971E-07 
2.18223463100354652E-06 
8.20099744852135278E-07 
1.29637725866818916E-07 
3.30290273899505274E-07 
2.25811283545085955E-07 
-1.02297220287607586E-07 
1.96592127922823631E-05 
-3.65540458643474992E-05 
-1.05639292362680611E-04 
1.19172993253273038E-03 
-7.48105167004626918E-04 
-4.70993091890973355E-04 
1.06165334562885916E-03 
7.75132076242475893E-05 
1.05267557867100682E-03 
3.09788223325727519E-03 
-1.34283523578715598E-03 
4.84035386844864366E-04 
-2.02965685898080480E-03 
2.08245937652290969E-03 
-2.08640955726849438E-03 
5.97036233413072732E-04 
-5.15451733972514554E-03 
5.20898631931149009E-03 
1.31039822172853981E-02 
-5.33202201447295892E-03 
2.37345800598213075E-03 
1.21984448961316907E-02 
2.55397080325386883E-02 
3.54712727114559140E-03 
-8.58219175616518545E-03 
1.17688884011495996E-02 
3.36481153590144095E-03 
4.56626400571078471E-03 
3.20334789747733772E-03 
1.19183425059431365E-03 
6.12618026214276079E-03 
3.55863586544693036E-03 
2.49821867135241384E-04 
-1.07719763938465417E-03 
3.86818939010820330E-03 
1.51497466002786969E-03 
1.47807515258124378E-05 
2.73132862067093900E-03 
-5.16317913269295434E-06 
3.21572043180457423E-04 
1.89675725485524910E-03 
-7.29287765853769954E-04 
-3.21050283778498934E-04 
4.28319229950007091E-04 
-6.10972831359685511E-04 
7.49738501043581526E-04 
1.41136922966798867E-04 
5.09911147928774960E-04 
9.76616795856463551E-05 
9.69050981367835927E-05 
6.54631118880200146E-05 
-2.01867717955287043E-04 
-1.62755760327105010E-04 
-8.93371873909523423E-04 
3.38479305049230650E-04 
-1.57432023051644489E-04 
-8.18769512164154898E-05 
-4.67741838125445544E-05 
-1.06025916113212094E-05 
-1.14596846068290689E-04 
-1.30281453003641321E-04 
7.53351027129162121E-05 
1.23527095615843705E-04 
2.15064755697386530E-04 
-4.41489659291167735E-05 
-7.46530895607846020E-05 
1.91381297378053500E-05 
9.02658396333022611E-05 
2.48546819279356517E-05 
2.17393380738521193E-04 
1.98222185902464023E-05 
1.02549316919212983E-04 
-4.29681232780930282E-05 
2.92692126885117582E-05 
-5.94707744789615923E-05 
6.45156870832530463E-05 
-3.84303419996417510E-05 
-2.19056096854549112E-05 
6.72076654496264687E-05 
-4.59019018308702282E-05 
4.54999467495559420E-06 
-1.02335313265409464E-04 
1.31590248693328747E-05 
9.21499027939568622E-06 
-1.02215697097008112E-05 
3.19360925868112516E-05 
3.02548691632496044E-05 
4.89802469347721113E-05 
-1.60980520575106968E-04 
1.73303863288309370E-03 
-1.95863486931412785E-04 
1.38531404935602342E-05 
-1.38153929527405835E-05 
1.56249072667582207E-06 
-4.34239139786635867E-05 
1.44801433013859217E-05 
1.46322345103268695E-05 
9.35636181112727725E-06 
1.43979093863476966E-05 
4.00360252470851038E-06 
2.44384173532111359E-05 
2.64138454110662286E-05 
1.10925582410636146E-06 
-1.28354381797766899E-05 
-1.12571846910954111E-06 
-3.77355901924079565E-05 
-1.26610272933635544E-05 
-2.16519532342134599E-05 
1.55935157009215033E-06 
3.02129803473429418E-06 
-4.52849135169629962E-06 
-3.70422014330461011E-05 
1.08318723229185045E-05 
-1.00685354376669613E-05 
1.53584605157576663E-05 
-2.37571202380850894E-05 
-3.47878986949552702E-06 
6.93731887861930531E-06 
8.07626384751441911E-06 
3.07473636464988196E-06 
-1.78944052639858001E-05 
-1.34375699023949564E-05 
9.89601594003722329E-06 
7.02748191778099783E-06 
8.16705998967190183E-08 
6.49508495933113741E-06 
-5.92431954955635310E-06 
3.01460906307113579E-06 
2.30849725038442927E-06 
1.09902826719117581E-05 
-8.95137454596329654E-06 
2.26109359841131000E-06 
1.74531233578421275E-06 
-6.83266206447886442E-06 
1.05626527962676844E-05 
3.11368992119410237E-06 
8.94249479786281699E-07 
4.99437224247180486E-06 
4.20318961147731022E-06 
-4.79358800669634753E-06 
4.64703309415111801E-07 
-3.32624273371922928E-09 
-2.84436884915954607E-06 
7.22248050144415717E-06 
-5.06797840974400615E-07 
2.40036947132986071E-06 
-4.84313022662533945E-06 
-1.45808937447380954E-06 
3.71188292369261342E-07 
-1.56152592269290854E-06 
2.77731946155133993E-06 
-4.10692236914276132E-07 
-2.31975525793545791E-07 
-9.31641361171025703E-07 
3.23389286132302460E-07 
-3.08998895337338749E-07 
-8.26121241131133476E-08 
2.43754493889659287E-07 
-2.75300228871328251E-07 
-3.00265567943774908E-05 
2.99514333493857454E-05 
2.29668051921292329E-05 
3.23293177981224915E-04 
1.43569435421370324E-03 
-1.28910401043360093E-03 
-6.74196165445870173E-04 
-2.07494239321172027E-04 
-9.24629505566920739E-04 
-1.98113323134688430E-03 
1.02165275154626699E-04 
-9.89678603861861251E-04 
-7.30746821652673200E-04 
-1.44129856692938054E-03 
6.58301310775161099E-03 
-3.32376168949632001E-03 
1.47842016434870504E-03 
8.93278887909722784E-03 
-7.17383345963765445E-03 
6.54867258656480124E-03 
1.27784516718790712E-02 
-6.76434797454897579E-03 
9.59709544119766167E-03 
-2.96302666346642276E-04 
5.25707965210171248E-03 
5.17411563794050160E-03 
-5.33266327354358846E-03 
1.09522992150772784E-03 
-2.94605325025720441E-03 
8.04050751343354103E-03 
2.56523718472381496E-03 
3.00893271586684342E-04 
2.01678616906267620E-03 
3.75956666039037801E-03 
-1.55455203409285626E-04 
-2.67890001688835628E-03 
1.63472375332230496E-03 
1.77219261742103370E-03 
2.19509722068271008E-04 
6.63142798784728386E-04 
2.59931222990474930E-05 
-3.34808273494554935E-03 
1.83924232500396427E-04 
-1.51845648300546446E-04 
3.05396718175715933E-04 
7.17623252492312428E-05 
9.20258784748354106E-05 
5.14073560110360418E-04 
-4.17941732852044202E-04 
3.91223744368373097E-04 
-5.85982708080782025E-04 
8.81430016673269640E-04 
-6.11992302313406952E-04 
7.47699255593969924E-04 
2.59839451322501009E-04 
6.44659312314826191E-05 
-7.02495055518856035E-05 
-1.27933238071219744E-04 
-3.83537274621741821E-05 
-9.69202578943066456E-05 
7.04580551666043935E-05 
-1.06226553493681588E-04 
-9.14492394911534794E-06 
-7.92828917963866093E-06 
7.76906166961982819E-05 
9.21778463597583414E-05 
-3.51982668812485570E-05 
-3.03405496232195234E-05 
-9.77551349402487553E-05 
-1.25585576692364948E-04 
-7.42373764943989311E-05 
-7.49239294799875253E-05 
9.52912459502006418E-05 
-6.33477678878490254E-05 
6.13557682161215327E-05 
1.04856202947757544E-04 
-1.47202297547185002E-04 
6.00947116970607961E-06 
9.85669771642919305E-06 
5.27291403475057215E-05 
3.51348697381206478E-05 
6.98533667024995528E-07 
8.26067944980010818E-05 
5.60034980959020067E-05 
3.62612725562645627E-05 
1.31048149305677383E-05 
3.97037402530867566E-05 
1.38602277613226460E-05 
-8.26114262867845437E-05 
-1.95863486931412785E-04 
2.04731558991376201E-03 
-7.13563188709234259E-05 
4.66492789370463463E-05 
2.63135984572245422E-05 
8.45316245531775340E-05 
-4.32111397968263064E-06 
-8.94720804858973826E-06 
3.97597619606080360E-06 
-1.87022089545764486E-05 
-2.91850655640934975E-05 
1.94607391193071833E-06 
1.68921527101816145E-05 
-2.23870537490339586E-05 
1.72474416675397936E-05 
-2.04939393687610084E-05 
-8.86405085998449635E-06 
-1.07079290771235990E-05 
4.90472925755632569E-05 
-8.31430741349039000E-07 
1.22281155369669503E-05 
9.29776737951940959E-06 
-3.88846141924799096E-06 
-2.73445288411159431E-05 
-1.48814763076912495E-05 
1.37297098566113767E-05 
-1.56095329487248881E-05 
3.68083736580102243E-06 
-2.86449522011487829E-05 
-2.61574262173228087E-05 
8.85230083047688524E-06 
-2.27551818290080658E-06 
-2.25197546965838140E-06 
1.10218579373346619E-06 
5.28355194114317965E-06 
-4.38183506446650705E-06 
-7.29483847198562863E-07 
1.69023286522507879E-05 
-1.96450743485894958E-05 
1.27563548006967235E-06 
4.64700854668373264E-06 
5.66816300501152023E-06 
4.64235335418482831E-06 
2.49273839087789121E-06 
-8.88494160748611040E-07 
1.91897472363474877E-06 
4.06967336550019384E-07 
3.07243949826421449E-06 
-3.85809732630969409E-06 
-5.11058716789292643E-06 
-1.80770036573776593E-06 
1.23278470171314622E-06 
4.34222437583321553E-07 
-5.10274966084484807E-09 
2.71438323201982741E-07 
3.70227191579509922E-06 
-1.11137738319939235E-07 
-4.49600356386256428E-06 
-2.94456622357476577E-07 
-2.98420977036890384E-06 
2.43260384348573218E-06 
1.10207869847186005E-06 
-3.76733594112571552E-07 
-1.71504772538683561E-06 
4.83430448001654486E-07 
-9.29369122162608364E-07 
1.22066742517534335E-06 
-6.35692894857463694E-07 
-2.47854003198128260E-07 
1.39529888229439438E-07 
-2.91202395397213865E-06 
8.72902849000618206E-05 
1.48568336551393516E-04 
1.24807718179002639E-03 
-9.24642580937751939E-04 
-1.53512641178539934E-03 
8.50939339155993321E-04 
1.74569667939221147E-04 
6.84056150741934720E-04 
4.10070376674078331E-04 
1.93012613660353165E-04 
4.59372180473210413E-03 
-5.52197346073898462E-03 
-8.06313913270143229E-04 
2.89387429391741542E-03 
-2.42834131781123879E-03 
2.11211895325100077E-03 
9.52424488070792614E-03 
-1.43089098184480228E-03 
-1.07235084388891573E-02 
1.36979840080081097E-02 
6.98335518024825047E-03 
4.25810012106262598E-03 
1.86594569263221974E-03 
-6.91014029256878468E-03 
1.11720036155460480E-02 
-6.55471079983436632E-03 
-3.59357470679772016E-03 
4.16181169486181182E-03 
-1.87050318071951068E-03 
-2.34971544770759631E-03 
-5.66336262104916773E-03 
-7.92312254552419472E-03 
2.85302971351396404E-03 
1.09411974926728918E-02 
4.55500758063305013E-03 
6.56799504352566926E-03 
-2.52862089797685052E-03 
2.70213100501149857E-03 
3.63158462518269444E-03 
-4.27144730212527125E-03 
1.58246645135786171E-03 
2.22137070534897960E-03 
-1.58521603453985033E-04 
4.03633286624877725E-04 
6.63779698306501736E-05 
-4.03772500205638407E-04 
1.03970228222607973E-03 
-3.05461485371302837E-05 
5.55308012758972606E-04 
8.69652254558165726E-04 
-2.26283121744066138E-04 
4.56157856010684648E-04 
-6.10766849206932421E-04 
2.41333394983954440E-04 
-8.44233584989056117E-05 
-2.98972713142210611E-05 
6.85689868078038652E-06 
9.14096451654313651E-05 
6.46536453507484324E-05 
1.99253466888673947E-04 
-2.39682157247033442E-04 
-1.14220424596974402E-04 
1.42438955916378057E-04 
8.33728790076071675E-05 
2.54554363759795278E-04 
1.63245457821859945E-04 
2.80837212002100481E-04 
-1.16186376002232349E-04 
2.58278725233853030E-04 
1.20254292985217048E-05 
9.36045818943022270E-05 
-9.92038798858673783E-05 
-4.23810935602980584E-05 
1.96515481632744922E-05 
-4.36018783939396009E-05 
1.97165060255712731E-06 
1.09275877253293404E-04 
6.97029905173708879E-05 
-1.52854698261439863E-05 
-4.45178107823602232E-05 
7.32684665184839495E-05 
-2.22940707872299497E-05 
1.05585145569175325E-04 
-1.71518663674560329E-05 
-1.03065811144446997E-04 
8.85025264947693828E-06 
-3.61060560362671347E-05 
3.80363728284111666E-06 
1.38531404935602342E-05 
-7.13563188709234259E-05 
2.89792623108279124E-03 
-1.99073999297721499E-04 
-5.81601332697411345E-05 
7.66880226981264272E-05 
-1.60527923884555790E-05 
6.47996169193882152E-06 
-4.38761976970315000E-05 
-9.29206668571104573E-06 
4.27541008316707896E-06 
-1.83599948775145297E-05 
-2.43190488278229939E-06 
2.99329609048924602E-05 
2.58971845620846666E-05 
-3.71560209199765585E-06 
-4.26888946455703747E-06 
-6.68776615374091590E-06 
-2.24471714686493213E-05 
1.10615926339988542E-05 
7.07367357641462813E-06 
4.88942459004598265E-06 
9.23621085860334302E-07 
-1.05961654513647752E-05 
-7.18646256455951087E-06 
1.95185506779762473E-06 
1.10708489076970073E-06 
2.78298787573975414E-05 
1.30438911651300922E-05 
-1.49602614472708025E-05 
1.48017585744764215E-05 
-7.28587881346855332E-06 
3.05104389166393221E-05 
1.32261224046180340E-06 
-4.74632772353094192E-06 
1.00186925784880742E-05 
9.89492495535133054E-06 
1.48404247734625827E-05 
3.25283106150376489E-05 
1.18313588209029482E-05 
1.02697406151096990E-05 
5.00371113615150688E-06 
-4.91791443031134729E-06 
1.69433430258393260E-06 
-1.30964596653983994E-06 
2.42442601951470632E-07 
-4.07853723715792620E-06 
9.58604244324706861E-07 
-5.05298184439983380E-06 
-3.88378743146702498E-06 
6.69520831104615233E-06 
-1.14884293482278173E-05 
-2.77405051150650706E-06 
-3.32859768638577063E-06 
2.04885238013019959E-06 
-3.86875672603877638E-06 
6.16815937789317253E-07 
1.31273195963272444E-06 
-1.74621871573667549E-06 
6.29044664328482399E-06 
3.15180769231451625E-07 
-3.06797958292746364E-07 
-1.19788368066085816E-06 
-9.92792920107060083E-07 
1.93989258913273298E-06 
-1.04895958083589674E-06 
5.66315171700104346E-07 
2.16833741460890063E-07 
8.28679567402099766E-09 
4.35444763574708844E-07 
2.63380770607772447E-05 
9.39379368514550749E-05 
-1.13270878823051798E-04 
5.29273065800008047E-04 
1.47620648266073005E-03 
-9.13195499052279645E-04 
2.70580899568212266E-04 
-1.12243248891692577E-04 
-1.80878242776042809E-03 
-8.61151950541235453E-04 
2.87079185107713989E-03 
-1.49254879003806558E-03 
-5.49819819011506728E-04 
-1.39076469089508470E-03 
1.99949840334128111E-03 
7.79962269135008046E-03 
-9.21636821030042249E-05 
3.23037712068429534E-04 
1.94612212811008591E-03 
2.09621359954096920E-02 
-3.72754819966854452E-03 
1.90639298759951552E-02 
9.62791089433968385E-03 
2.42673612835248645E-02 
-2.66211214176310885E-04 
5.26292797128759694E-03 
2.56342824974297237E-03 
-3.48490881018972856E-04 
9.94698702735240074E-03 
1.04824249689421394E-03 
3.01548197157037448E-04 
3.53614444872941188E-03 
2.72695975936205169E-03 
1.15995699395846758E-03 
-1.14237236568419447E-05 
1.77095865257577314E-03 
-1.13312827553141665E-03 
2.77045151274521971E-03 
-9.75223628156156970E-04 
6.09274037955844232E-04 
2.08086042224107904E-04 
9.29684761536035470E-04 
1.48069838966489228E-03 
8.31778160549172837E-04 
-1.58451093944180415E-04 
3.73498290834820685E-04 
1.75623101281361060E-04 
-4.55502872590701237E-04 
3.41508919157211034E-04 
3.13558653796512719E-04 
8.39802107999271480E-04 
3.55049324143633614E-04 
3.38173367258048777E-05 
1.75015277681315242E-04 
-4.89331254700576027E-04 
4.52352231063538700E-05 
3.49803624412436780E-04 
1.93887168961388509E-04 
1.71922134691652415E-04 
-1.12788128645903078E-05 
2.95139873433489794E-05 
-5.48264651129271426E-05 
-8.37268609363345977E-05 
1.19088612423702594E-04 
8.02847716374525082E-05 
2.66924920455202253E-05 
-7.63591955807254891E-05 
1.15464347423163905E-04 
-1.16730453833657058E-04 
1.17926781923078757E-04 
5.10086180359294714E-05 
5.70374890597790052E-05 
8.14009588502046118E-05 
3.56142727998670346E-05 
-2.01142211983347217E-05 
1.32365873369624652E-04 
-1.37057240655729444E-05 
8.52679576240876480E-05 
-1.52583814319535332E-04 
9.04928404136165200E-05 
3.33621879041934698E-05 
-1.10047145648899041E-04 
6.68582080955440542E-05 
1.19017264277547290E-04 
-2.69844452796860967E-05 
2.04141133974504921E-05 
-8.14802668367143717E-05 
1.69442914695409491E-05 
-6.79559950753609034E-07 
-1.38153929527405835E-05 
4.66492789370463463E-05 
-1.99073999297721499E-04 
2.09887238691206261E-03 
-2.71855501130754344E-04 
5.39330719615615132E-05 
2.23094925380647221E-05 
-4.99494337483488419E-05 
1.76904755442224949E-05 
4.35198167255854108E-05 
-3.31210272303788779E-05 
-1.38454076299752323E-05 
3.95907299590721632E-05 
2.28219327355266299E-05 
1.87780836958818211E-05 
9.53639976019604393E-06 
-1.18853599166292053E-05 
5.82025525649104395E-06 
6.66754947662427643E-06 
2.43885884738460840E-06 
-2.04391103233628630E-06 
3.05948434103413147E-05 
2.70376373200090488E-05 
5.46821148740980160E-05 
-1.98858947685349607E-06 
-1.09651769641750990E-05 
-5.94068391133666882E-06 
1.10072997149110145E-05 
-2.47608999379652572E-05 
1.27036105773635901E-05 
-2.92234777259432138E-05 
3.02193104803129681E-05 
-2.31179048117892771E-05 
-8.32096841124343167E-06 
5.19952691263904924E-06 
1.59828683617311099E-06 
-1.75156361671740518E-05 
1.42350014098557832E-05 
-8.00961636943265672E-06 
-1.67136950756141865E-07 
-1.26324571348218925E-05 
-4.06739359507655734E-06 
3.76953836171504340E-06 
4.47850122011367792E-06 
1.04761384509262008E-05 
1.35216676776017415E-06 
-2.26372139269764838E-07 
-5.71801836378289386E-06 
2.85402734038529261E-06 
2.34926433435064676E-06 
-4.03060844491576346E-06 
5.07679506273051797E-06 
-3.42176389632532196E-06 
-5.13765360514596845E-06 
1.16473962824496321E-06 
-1.82593768873489688E-06 
1.36901866208503901E-06 
4.67934224876181399E-06 
-1.70036585818000835E-06 
-7.49165600122539266E-06 
-4.90692124245794260E-06 
3.18054490828710916E-06 
3.29102139333131923E-08 
1.25400665833421907E-06 
1.00577679577667285E-06 
1.09364437145803488E-06 
5.15245714164765777E-07 
3.00407201799630746E-07 
3.30110480628847573E-08 
-1.41095560561861730E-07 
2.19507455192783234E-06 
1.13003934683307195E-04 
-8.10954980167590662E-05 
-2.00096320976008877E-04 
-1.16981752460504178E-03 
1.48635256466458985E-03 
7.05459596981459461E-04 
-5.87535755159557639E-04 
3.60010952345759562E-04 
3.58608547809316286E-03 
1.65472140250686069E-04 
-2.44121166698814049E-03 
-1.20510853175931658E-03 
-8.46562746910660196E-04 
4.08502295854447622E-03 
6.37989327707490141E-03 
-3.38912969577108295E-03 
-2.52358211885360829E-03 
-1.12782701078862398E-02 
-2.90400476114502327E-03 
-2.31357082105875824E-04 
-1.97284556309552696E-02 
1.36443432800705221E-02 
2.22117878990345805E-03 
-5.54745735671632097E-03 
3.84012880213474572E-04 
-8.67754259793242569E-03 
-1.52597807980256418E-03 
7.69846010329916074E-03 
6.93404097361429578E-03 
4.16126387767237326E-03 
-2.23273124802976031E-03 
5.77825102921467222E-03 
-5.33452134677018250E-04 
-6.65549712507704401E-03 
7.51450924460182572E-03 
-1.89007787756238278E-03 
1.02458643042585692E-03 
-3.69162911527548239E-03 
3.57041645059588209E-03 
-2.62925096477177990E-03 
-1.34127772770833596E-03 
3.59509589617195064E-04 
-9.71555490615821763E-04 
-9.30651327902397405E-04 
-2.24972733413119448E-04 
-6.20630320039642193E-04 
-1.15732258932581744E-03 
1.04307388586575536E-03 
-7.82164486776015236E-04 
-9.83076513328850175E-04 
1.58042095521932055E-04 
-7.36496398202615091E-05 
-6.04867130346688339E-04 
1.08555817295396075E-03 
-3.74566918278802991E-04 
-1.15340005961057267E-04 
3.14844885020418086E-05 
6.10515728044045168E-05 
-1.39215824031114761E-04 
-2.41301608991176490E-05 
-2.06441908047941145E-04 
-1.89219486174422896E-04 
4.75587991782744349E-05 
9.29058812071120924E-07 
-2.44983218586123210E-05 
4.56407479994106239E-05 
-8.72309965057325624E-05 
3.97119037836381994E-05 
-2.93545473186087565E-05 
-2.99042915207274665E-05 
1.53846208689527861E-04 
-1.90732351137425938E-06 
-8.55393882855510324E-05 
8.09895751225546081E-05 
-5.46069744541732215E-05 
-3.91860774337825091E-06 
1.11265895270964242E-04 
-1.75880967993475798E-04 
-2.60263747597955410E-05 
8.17901237965528441E-05 
4.06361070466999634E-05 
1.76538568284012786E-05 
-7.04922092582433986E-05 
9.62533013668056983E-05 
-6.30739249531187739E-05 
2.33706218559527127E-05 
-1.16905847808494408E-05 
2.20764594531958430E-05 
1.56249072667582292E-06 
2.63135984572245422E-05 
-5.81601332697411277E-05 
-2.71855501130754344E-04 
2.92833220932137974E-03 
-2.06491678018086661E-04 
-1.38681287526861809E-06 
6.34554099330297361E-05 
2.02988463274305159E-06 
-3.09933256227472374E-05 
6.50696749100315177E-05 
-6.80746658043668523E-05 
-2.12811784759468867E-05 
1.34128211581233276E-06 
1.84293642328892304E-05 
8.68001167389333622E-06 
-8.18439196503948816E-06 
1.24142167266383465E-05 
4.60677558373102049E-05 
-8.99876831437448277E-06 
2.05267830100463748E-05 
2.31838496481849500E-05 
-3.25036265908070353E-05 
-3.65190320489901170E-05 
4.91930808325849948E-06 
-4.03512742739765235E-05 
3.28112590828502339E-05 
2.22666533018986711E-06 
-3.06072127503695136E-05 
1.91539929827931262E-05 
-9.25787572219653339E-07 
-1.62098840162006960E-06 
1.26870690698109235E-05 
1.06911855372352403E-05 
-3.72581474466836626E-06 
1.58359892372577423E-07 
2.95638733962582616E-06 
-1.76538129320172297E-05 
5.72862462813458810E-06 
-3.62521837812516817E-06 
-2.30568437067485704E-05 
6.19397767853676481E-06 
6.89676130957681876E-07 
-8.61823157144681791E-07 
1.41492232302139730E-06 
-1.40330545581122607E-06 
1.03738849865882244E-06 
1.92244010141698426E-06 
-5.96598927017469480E-07 
1.23116855484376195E-07 
-1.39970635998784032E-06 
-2.42426128028118949E-06 
2.76620345491096182E-06 
-2.68873285454878613E-07 
-1.89206314309779174E-07 
-4.91703332351583498E-06 
-4.23152378570397866E-06 
5.95386661272963702E-06 
-1.05426639820138154E-06 
3.74204901599080107E-06 
2.20553945586747860E-06 
-3.24469888563315810E-06 
-1.06256298743113415E-06 
1.32844925972215374E-06 
7.57083717869611865E-08 
7.33985402425686645E-07 
-9.17740567844836382E-07 
5.03533211571489964E-07 
-5.42032139347231807E-07 
-8.94003681500517324E-08 
-3.04278319496095732E-06 
8.89775546387159893E-05 
6.70745579515258070E-06 
-8.66743099162075800E-04 
-9.80729717545734915E-04 
1.34481488236688003E-03 
-5.44763597152863916E-04 
4.71941803256298363E-04 
-2.10730373706516849E-03 
7.59020582196286413E-04 
1.15515834249066006E-03 
-1.19297116634715103E-03 
4.05048857121937528E-04 
9.40666658409798303E-04 
1.66858901405201915E-03 
-6.43495827689180393E-03 
1.56841619594284907E-04 
-1.32816344566454416E-03 
7.83296389759686323E-03 
1.02889702108490792E-02 
-1.34593464671970541E-02 
1.72184780724578476E-02 
5.67532580405681174E-03 
1.98123655406878922E-02 
-4.04479039728445396E-03 
-5.23453416223636052E-03 
2.92483685313817132E-03 
2.16595953415140308E-03 
-5.98305278967201266E-03 
-5.02300415083182638E-03 
-2.27455463061423772E-03 
-5.88898401983991909E-04 
-4.91794641999602350E-03 
4.21370229556532801E-03 
3.63888334485387775E-04 
3.86180144016132080E-03 
3.44097042187567535E-04 
-3.59725411624749062E-03 
2.04198248253372122E-03 
4.05003193862215043E-03 
2.99797029168919925E-03 
-1.54688423583943142E-03 
1.43043583928259338E-03 
1.53044433831576315E-04 
-7.60244820327009481E-05 
5.57248936932464327E-04 
4.34579337730374307E-04 
2.05281920786154445E-05 
3.11299199157299500E-04 
1.85642573028315312E-05 
4.53845811027650992E-04 
4.51469139287919113E-04 
5.73069551380330741E-05 
1.46149421647973087E-04 
-5.02014225023118149E-04 
-2.99784892522762147E-05 
2.24503043713991718E-05 
1.50866466332543614E-04 
-1.58103722311508417E-04 
1.43363362651412104E-04 
7.24198334530055574E-05 
-2.79605877513785455E-05 
-7.48387307872088950E-05 
-4.87525400227833370E-05 
6.30910960590102296E-05 
1.02198886936022103E-04 
-3.17956407441788482E-05 
2.72416514021052219E-04 
-2.36086766188340843E-04 
1.28814001091336619E-04 
-5.37450969675381398E-05 
1.73112189347813069E-04 
4.85195036452128634E-05 
-4.08654819043219105E-05 
3.83352931812568713E-05 
2.09831702039949161E-05 
-1.74715869884511377E-05 
1.14924572073973614E-04 
-1.32663829321326307E-04 
-1.20431055003219074E-04 
8.22322912953382819E-05 
-3.36201579710393122E-05 
-7.51546574786541135E-05 
1.93245167165545841E-05 
1.56863429388813980E-04 
5.19368774267096298E-05 
-6.43158602140211862E-05 
6.31165532489200891E-05 
-6.01559378575250265E-07 
-4.34239139786635867E-05 
8.45316245531775340E-05 
7.66880226981264272E-05 
5.39330719615615132E-05 
-2.06491678018086661E-04 
2.34542917573380685E-03 
-3.90779417891227055E-04 
-2.44788190586253412E-05 
-1.21699767927187668E-05 
1.43830471591911074E-05 
2.05573010572708917E-06 
-2.75368887274694502E-05 
1.28459018252636308E-05 
-1.80021207342963785E-05 
-5.57720959277727179E-05 
-2.84785935427444480E-05 
6.96081533895138896E-06 
1.49993157298998237E-05 
3.24046862903715747E-05 
-1.77341156601457437E-05 
-1.59573208216964183E-05 
-1.17689663655107534E-05 
9.86811060939206726E-06 
-1.87518897844772660E-05 
-1.03383848986485384E-05 
-3.70020595281780030E-05 
-1.21505736715705869E-05 
1.55726228257543894E-05 
1.42697431892678528E-05 
-4.40587485181127288E-06 
-1.68991486997181610E-06 
-3.44277052149080028E-05 
7.92207105194752329E-06 
6.38089333794142550E-06 
1.00558419931029743E-05 
7.63433663908815192E-06 
7.73690615471997681E-06 
1.03328050258593796E-05 
1.00533139033512337E-06 
2.59310165213488349E-06 
3.12235974109820111E-06 
-5.68192645340919389E-06 
2.43123402594578956E-06 
2.68508633288568084E-06 
3.07841013386579415E-06 
-5.63985382347386105E-08 
1.75148308179669422E-06 
-5.81942531094928046E-07 
-3.90053200340552752E-06 
2.01220701842389745E-06 
-9.72159961067903358E-07 
-4.25011396178134894E-07 
1.39621313710507357E-06 
2.22625295454341948E-06 
-7.75982791757751401E-06 
7.98180076149719741E-06 
5.82348997078550877E-06 
-1.47838474048906118E-06 
-3.02953901501116869E-06 
-1.50820640481078074E-06 
-7.00401139535783068E-07 
-8.58195750163402883E-08 
3.27947152456078816E-07 
2.21760242423848981E-06 
-9.12426540249452865E-07 
-2.13806856768142903E-07 
2.51700228729407855E-07 
5.56922896956734365E-07 
3.59918738602546295E-07 
-4.80029830931467980E-08 
-2.01715443653446685E-05 
-9.60077811723051469E-06 
2.10256799368895398E-05 
-5.14983391041431697E-05 
3.06056594711201914E-04 
2.68488547033423166E-04 
-1.24163708421714614E-03 
1.17030287705220670E-03 
4.39591656461208716E-04 
6.35014714104270551E-04 
-1.19797555603726505E-03 
9.64155582894289057E-05 
-4.05410842546778639E-04 
-2.94973406727016109E-03 
2.46861473867586315E-03 
1.71661043757985140E-03 
4.55120154343683237E-03 
1.99902212327113032E-03 
-1.06013894951006264E-02 
3.77664939848569190E-03 
5.80993312891319499E-03 
1.16380393730683516E-02 
2.62735214110741515E-02 
2.67568263720965038E-02 
2.58195941125670186E-03 
3.53286436455784586E-03 
-7.02023943837637443E-03 
1.53160846934186027E-02 
9.49338201516315532E-03 
-1.32216104995991172E-03 
-2.02699355569840260E-03 
3.02644234415106470E-03 
8.66270329286313316E-04 
-8.44426272985475380E-04 
-4.10045487151253045E-03 
-1.33780868558944633E-03 
9.56737490812241236E-03 
-1.69478484660801477E-03 
-6.46359419706305053E-05 
-1.34599525490694625E-03 
-5.25991619015102590E-03 
-7.30009693659546465E-04 
1.91945495806554890E-04 
-1.26493592327665935E-03 
3.90720223046809917E-04 
1.06282552531637166E-03 
3.99809624289463000E-04 
2.15796879831544025E-04 
-1.25742682018341193E-04 
-3.44672583316118521E-04 
-2.34103644057014309E-04 
-1.22922789604695864E-04 
-3.17520197340523651E-04 
2.22570513267071211E-04 
1.85001877464650676E-04 
-6.12021331883433442E-05 
2.11540653346741397E-04 
1.55653398569135550E-04 
2.85121472533331687E-04 
3.01903659710163267E-05 
3.36469641228645153E-04 
3.46837892021351166E-04 
8.56168838419146155E-05 
-5.84327317890770745E-05 
4.67744923028274879E-05 
-9.49266602929892768E-05 
4.50975239233042469E-06 
7.02575654918173148E-05 
1.43219130633647331E-04 
-2.23191002478124766E-05 
7.10775214619408587E-05 
9.84675570791987169E-06 
9.03673283091090221E-05 
-7.31776563234718015E-05 
-3.81969010332612296E-07 
2.40226149518663550E-04 
5.96743555985983424E-05 
9.12796803687674604E-05 
9.53694143195986773E-05 
1.85390710051377272E-04 
-3.86459719945208682E-05 
7.93858018781044036E-05 
1.19343565152644639E-04 
2.45861915193074073E-06 
2.53730705553093350E-06 
-2.90135383481469940E-05 
-5.98193883301621797E-05 
-5.21393685655307935E-05 
3.38237962698886904E-06 
1.44801433013859217E-05 
-4.32111397968263064E-06 
-1.60527923884555790E-05 
2.23094925380647221E-05 
-1.38681287526861809E-06 
-3.90779417891227055E-04 
3.32615681649487717E-03 
-3.62789951540019439E-04 
1.05559852628853273E-04 
3.29763753053220212E-05 
7.67115038783993232E-05 
1.58307698884728614E-05 
2.11023291431634273E-05 
3.08894646507203405E-05 
1.00810996285546980E-05 
3.01170665049636656E-05 
3.04442538939259014E-05 
3.11347876247048928E-07 
-2.40659886068782555E-06 
-9.60405420130038273E-06 
5.17524015246115826E-05 
5.53956748151824462E-05 
-1.97643165544533002E-05 
-2.53961209171630507E-05 
1.43424562226611453E-06 
-1.05270906352760781E-05 
-1.00967557121470364E-05 
-2.56212317542503400E-05 
2.02790397782093792E-05 
6.95913985842161103E-06 
6.71844623007722771E-07 
-4.20624107870022752E-06 
-8.36370171996008565E-06 
-5.48637078677880954E-07 
-2.67868670716497774E-05 
-1.83660572597498489E-05 
2.34096925238534032E-05 
-1.09187796346815862E-05 
-1.21384664238419204E-06 
-6.62794061666680175E-06 
-9.74950551207023013E-06 
9.68807611509187291E-06 
8.60738242899163434E-06 
1.06564047270287140E-06 
6.02730446733199741E-07 
-1.30471739726662094E-05 
6.19675694296615901E-07 
-1.73425138337267819E-06 
6.51753614979883213E-06 
4.62414329897212326E-06 
1.31743556545907579E-06 
-2.41286099215642853E-06 
1.50886695293686507E-06 
8.43129224895071624E-07 
-1.14839010669973937E-05 
4.33414190789955684E-06 
1.52989729447211762E-06 
-8.32703461274440627E-06 
7.76097550200221347E-06 
-4.37863829208174576E-06 
-2.25693585717406346E-07 
6.98666609170968495E-07 
1.53968183943166973E-06 
-3.55443870650175883E-06 
1.23867668291870147E-06 
6.57352500398667766E-08 
-5.26301629443883091E-07 
-6.73730383718370705E-08 
-4.56263236289704640E-08 
5.53823008671166499E-08 
7.44819917328080875E-06 
1.70814115347520646E-05 
-1.50279897317954358E-04 
5.59173123753767915E-04 
5.78329967352134307E-04 
-5.29517760251898401E-04 
-1.28312984862640796E-04 
-6.08393019575693104E-04 
1.82599367866586519E-03 
-4.04951117801565235E-04 
-1.84000362499822006E-03 
-1.96170018459387516E-03 
5.85374043480594089E-03 
-3.05546862592165304E-03 
5.03258388190006446E-03 
-5.27037705791399231E-04 
-1.87925194625399787E-03 
1.21587982962310785E-03 
1.06225327769904170E-02 
3.75802221555237323E-04 
-3.18852441719975075E-03 
3.95868893972358138E-02 
6.47245979296729606E-04 
7.25789822312493133E-03 
-3.96035800280386280E-03 
1.05187668076733212E-02 
-7.80829745672055771E-03 
1.13101506352138430E-03 
1.48171466600147475E-02 
1.46842852459013926E-03 
8.52682784888455451E-04 
3.91408972128719310E-03 
-1.36822344238982140E-03 
1.23942680018777440E-03 
-1.07170257612506812E-03 
2.30961171741992548E-04 
-1.29029992747983400E-03 
2.09391990396765341E-03 
3.49493097021639143E-03 
5.15511354855898861E-04 
-7.96958287406665804E-04 
1.59230371312747872E-03 
4.39710077607723994E-03 
4.93939744926495910E-04 
-1.67722986367624307E-03 
-1.06477449619798984E-04 
3.12551312801961629E-04 
7.07471834702306314E-05 
9.08732351547565892E-04 
1.23542485228686852E-04 
5.00430319856602851E-04 
3.63210256071929327E-04 
-4.26338799437377960E-04 
5.78132387070197373E-04 
-2.26964228519257219E-04 
1.56734642482892010E-04 
4.17301423154578294E-04 
-1.98435153406960590E-04 
-2.22631650807758044E-05 
-8.43704958248813359E-05 
1.33506749306293369E-04 
3.01724753069753109E-04 
3.44192783244713499E-04 
3.29559437929515670E-04 
-3.98584610256141658E-05 
1.57126798853997411E-04 
-8.46232832358447912E-05 
-5.36189153976734546E-05 
5.00674412264428675E-05 
9.27380276711676089E-05 
-2.14124305631379768E-04 
1.01681430290457160E-04 
1.99383159575422929E-06 
-5.61875187869345235E-07 
1.03636205321368247E-04 
1.16712652421711006E-04 
4.03995489190300054E-05 
4.47578608659828948E-05 
-1.08080446216266948E-04 
-4.74855337616126306E-05 
-1.93801674142050245E-05 
1.08131828994098111E-04 
-4.68872294382848081E-06 
-4.93262622892310263E-05 
-3.77560315539712235E-05 
-4.44985305225281298E-05 
7.98967516493591639E-05 
4.29094778772937991E-05 
-3.99954867540535395E-05 
1.46322345103268695E-05 
-8.94720804858973657E-06 
6.47996169193882067E-06 
-4.99494337483488487E-05 
6.34554099330297361E-05 
-2.44788190586253412E-05 
-3.62789951540019439E-04 
3.23770471600015684E-03 
-4.48210523313358027E-04 
1.32342169054441020E-05 
-1.03159716612551047E-06 
4.93155133732788424E-05 
-6.93569803550545771E-06 
2.10589519021427730E-05 
3.72298224356388914E-06 
1.34484771631846654E-05 
5.34989606389959984E-06 
2.64211435579246827E-05 
-6.88006247607985208E-05 
-1.62041066469243774E-05 
1.87559895776011997E-06 
-1.74693086598874762E-05 
5.56329552661222337E-06 
3.45151206755934303E-05 
3.29624362670030943E-05 
2.85191095597599858E-05 
3.07078035415610714E-05 
1.43844801869012227E-05 
1.55774311300699414E-05 
-2.27484299300110221E-05 
1.38864774751842945E-05 
-3.62409545352724099E-05 
1.14684442028815896E-05 
-8.09587331830590579E-06 
1.21923987287790331E-05 
8.00712242204059679E-06 
7.63388899457270055E-06 
-2.02384003557426562E-05 
2.22288399275277720E-05 
2.19413671762772207E-07 
-2.40326658045581095E-05 
2.56571903394521855E-05 
-7.33147435979127010E-06 
-2.84241692145704708E-06 
-7.67578180684520793E-07 
-2.75242225650442798E-06 
5.25940294474757908E-06 
1.56008580540419490E-05 
-1.43348486707671765E-06 
-4.01274155556014437E-06 
-1.45527333223457296E-06 
4.73453501139192489E-07 
-3.52754089744278109E-06 
-1.99959128812718500E-06 
2.25129564927136790E-06 
3.49895924042832321E-06 
-2.13223993722016252E-06 
2.03069260249913571E-06 
-4.35678030763922715E-06 
2.51225599097714556E-06 
7.20557506486659545E-07 
7.06154390596175190E-07 
-2.27797064103816493E-06 
5.64821519527731069E-07 
2.49290271036144142E-06 
3.74716184621923550E-07 
7.28763013377526707E-07 
5.12496280649353982E-08 
-5.49766401261595749E-07 
2.93453170181876220E-07 
1.88523563528028451E-05 
-1.82965933467876700E-05 
-4.68118672741540528E-05 
7.28857920674070691E-04 
-7.99319996132083445E-04 
6.49071036181132505E-04 
-8.13431049851123539E-04 
-9.12175804931460448E-04 
1.44583441826827072E-03 
2.32738191989586337E-03 
1.92793803266995000E-03 
-9.08502845481872607E-04 
8.34086744919452019E-04 
-2.36146913301364409E-03 
-1.37561352778837976E-03 
4.13641245689626649E-04 
-1.21356655909532507E-03 
4.39706997954534922E-04 
8.11892478386878717E-03 
1.06519650714673852E-02 
8.72227918018372741E-04 
6.32668418895575117E-03 
-1.07901746848511476E-02 
1.53630522875111176E-02 
7.88848821073269597E-03 
-4.16309897149016398E-03 
2.06308340139650008E-03 
-3.63904015688110236E-03 
-4.77178232836490343E-03 
7.22685589006446388E-03 
-1.41005526585063351E-03 
2.89812958893851270E-03 
-5.39390305077972615E-03 
3.01748824288910079E-03 
9.57872158659870028E-03 
4.44164321514512427E-03 
-3.58429223650623581E-03 
-1.14116063667591013E-03 
3.47863483526238268E-03 
1.44595419639158979E-03 
-1.16315926355004375E-03 
-2.97186451614555626E-03 
4.68380402312774361E-04 
-1.96192374526183745E-03 
9.96074723918363844E-04 
7.75822991682843604E-04 
1.01092012551164440E-04 
3.46484596121089813E-04 
2.06737028889583267E-04 
-4.61999707072935839E-04 
5.11036109918617480E-04 
3.05162854592741831E-04 
-1.54396606051764523E-04 
-1.15340288771761823E-04 
-4.06885690800023580E-04 
2.84377367133813468E-04 
5.78140399312190292E-05 
-7.22043236989945855E-05 
1.75591690013512866E-05 
1.68847018839469445E-04 
1.85665629028365561E-04 
7.93739113107504006E-05 
-2.39315764559171624E-04 
-1.22771062477005649E-05 
1.56064668171465099E-04 
-1.10300863606945434E-05 
-5.79430672068367999E-05 
7.92664034922341818E-05 
1.20805168942572367E-04 
4.03569301620570072E-07 
1.19616644756372222E-04 
-3.08892461279214854E-05 
-3.28710661178287523E-05 
1.44230531565199891E-04 
1.58037596888976347E-04 
-8.14247883447680176E-05 
-6.49534668879345202E-07 
2.46980445237260143E-05 
-4.14004060188915459E-06 
-4.66946724933675153E-05 
-1.25533650307661283E-04 
6.58303661347194784E-05 
6.99686984730832503E-05 
8.53224370061051655E-05 
1.95206734290238959E-05 
7.77515156902026238E-07 
-2.40008482979902196E-05 
7.84673496117675953E-06 
-9.53931081405664949E-06 
9.35636181112727725E-06 
3.97597619606080529E-06 
-4.38761976970315000E-05 
1.76904755442224949E-05 
2.02988463274305074E-06 
-1.21699767927187685E-05 
1.05559852628853260E-04 
-4.48210523313358027E-04 
3.22538733594674972E-03 
-4.10053492651148784E-04 
6.53186507105076941E-05 
-4.14038225645784930E-05 
2.85178381578682632E-05 
5.53463608719638982E-05 
4.09971807360396893E-06 
3.85453016911073084E-05 
-2.49857064238355002E-05 
-2.33281737720972883E-05 
2.90489005876264651E-06 
-2.44073524553123471E-05 
-6.54058100729240332E-06 
-3.84483404210889029E-05 
9.31235833668209577E-06 
-6.86538963798536353E-06 
-7.58055379821092159E-06 
1.40841744358307423E-05 
-5.38505376093586228E-05 
3.18278119334402322E-05 
-2.81237773097913098E-06 
1.36111555106961590E-06 
1.24363818254039709E-05 
1.03800313703209939E-05 
-2.59791630961038710E-06 
-1.79420848040154796E-05 
1.20814962898619355E-05 
-6.82269249838810861E-07 
-1.19403767818177777E-05 
3.97342083137950359E-05 
-3.02405167508521841E-06 
1.96512601746155202E-05 
5.14935761792930450E-06 
9.54934399810349338E-07 
1.33466604271222497E-07 
5.13564112743733519E-06 
-5.66001797218863063E-07 
3.33094720376559197E-06 
4.82472889454947593E-06 
1.16739572478160535E-07 
1.15042465827717627E-05 
-2.54474040186776649E-06 
3.44703425788087642E-06 
-1.90238353668904921E-06 
8.01161445002625822E-06 
-8.76929404923177358E-07 
2.87758686556453124E-06 
-2.33413335926327289E-06 
-4.87774802200176758E-06 
-5.42712236975859808E-07 
2.21034122019912036E-06 
9.23566406727469843E-07 
-4.17935979977567267E-06 
-9.91672004592646350E-07 
-2.11316601727630619E-06 
1.38127844263021957E-06 
-2.35695124512190891E-06 
1.25962902391354294E-06 
3.85778296356943512E-07 
-3.07140368791928101E-07 
6.89979936893057033E-07 
-1.27814395510196279E-07 
-9.07364354500041222E-06 
-3.83769691810706436E-05 
2.12908154165645949E-04 
5.35023839118594626E-04 
1.43756563410621764E-03 
-2.99966850568723561E-04 
6.68355586041507349E-04 
1.28355233511006500E-03 
-2.34991182096818069E-03 
8.28145095120661531E-04 
3.57286822691282185E-04 
-6.73555282902721917E-04 
-4.67903059087682472E-03 
-1.81407044664998011E-04 
5.11592901133058400E-03 
-2.61039914982730921E-03 
1.87025367985182728E-03 
1.26064207087158171E-02 
1.89028046588564678E-04 
-1.78511742739730014E-02 
-1.69231482739765722E-03 
3.00671086527215786E-03 
-4.68350356114154739E-04 
-8.40241247558057812E-03 
-1.27345327530871098E-02 
-2.26811940019796751E-03 
1.03471449635845272E-02 
2.90307344642994720E-03 
1.36975460219240907E-02 
-2.67332305288973601E-03 
2.48766967146840461E-04 
7.69469615767169840E-04 
-9.03300484420178451E-04 
2.81049682674632277E-04 
2.71907875265220205E-03 
1.39227393520799423E-05 
2.26589492560523055E-03 
-3.17195451869301676E-04 
-5.63615554262790670E-04 
-3.20068661674907044E-04 
-9.80884479635470890E-05 
-7.71744144710900196E-03 
-4.04803433663254025E-03 
1.15563487112525960E-03 
1.97610672742792789E-04 
1.26240882016298681E-03 
1.23584772671270568E-04 
-1.48959204169472746E-04 
2.69228056369775307E-05 
-5.07467314907496833E-04 
-6.27857088544445867E-04 
1.60113426320369597E-03 
-7.33901475730413633E-04 
9.22099916002498687E-04 
8.04396023465404642E-05 
9.67243099871831436E-06 
1.88911440892667801E-04 
7.76828453877547739E-05 
-6.44921022809376038E-05 
2.08396290458902822E-04 
1.35381183399896110E-04 
1.50986624823006412E-04 
1.12483867485668463E-04 
-6.96695239294444797E-05 
-2.84150173019245573E-04 
-1.01086794713126809E-04 
1.03026712871841933E-04 
-7.93780051448629475E-06 
-8.27539463225615573E-05 
1.81224596009136831E-04 
-1.63978559864050283E-04 
2.74711640405365883E-05 
1.11172473878587790E-04 
-2.40619403030980552E-05 
1.26165723201940197E-04 
2.08116826872583829E-04 
-1.45610273930857174E-04 
-4.57330103614141573E-05 
6.11231418751529603E-05 
-1.18730126746284146E-04 
1.13064354243030096E-05 
-6.65419576710090890E-05 
4.73482951368650015E-05 
-4.38624553218949824E-05 
5.82124214454499473E-05 
-5.86944871170328242E-06 
1.82543454026514759E-05 
6.44620547262682563E-05 
9.09235978085920271E-05 
1.43979093863476966E-05 
-1.87022089545764486E-05 
-9.29206668571104573E-06 
4.35198167255854108E-05 
-3.09933256227472374E-05 
1.43830471591911108E-05 
3.29763753053220144E-05 
1.32342169054440969E-05 
-4.10053492651148784E-04 
3.36510159242559828E-03 
-3.91171222656765366E-04 
-1.12399111243884898E-05 
-3.97332107597950606E-05 
-9.47410905931629353E-06 
4.96752571867922279E-06 
-5.40098532564897935E-06 
-1.57210308501133447E-05 
-4.17704883866035806E-05 
-5.33984327794056176E-06 
8.51827538069849162E-06 
-3.94993558323840344E-06 
-2.87661606091849095E-05 
1.30128819008245878E-05 
2.25081577779394717E-05 
6.42623259796908019E-06 
-4.87134502707612546E-05 
2.76857921106473717E-05 
-1.80592307360782721E-05 
-2.22372929813260699E-05 
-3.54677762568666093E-06 
1.73730668783479671E-05 
-4.56322986262448934E-06 
-1.97590841888003234E-06 
1.70277987842314853E-06 
-1.53589492940218703E-05 
7.79086990995273358E-06 
-7.29081921380050443E-06 
-1.94282564197969229E-05 
-5.85091774844794297E-06 
1.15891146833257686E-05 
7.10738044126320110E-07 
3.99551426166561212E-06 
1.35176057949432614E-05 
-4.12759588923660584E-06 
4.80330094936726521E-06 
7.29257532949221512E-06 
-9.54645309544760841E-06 
6.33756929950397086E-06 
2.45843758004640056E-07 
4.90140536547776647E-06 
-3.59412820185485715E-06 
6.06056710049406365E-07 
3.90371296092627965E-06 
2.99711515532525905E-06 
8.76803843730864540E-06 
4.93730861705392589E-06 
3.08507120256484461E-06 
-2.20109036396907585E-06 
-1.55962767271032550E-06 
6.90639787712252108E-06 
-3.05647536637055498E-06 
2.78825667541827516E-06 
-1.23745789805411775E-06 
7.07976054243963379E-07 
-8.49521978569642443E-07 
-3.09108081755105805E-07 
7.72721358550977147E-07 
-6.50994990868141250E-07 
3.16388771561394887E-07 
3.02929130418519291E-07 
2.09618319263448447E-05 
-3.46494241664623720E-06 
-3.57125930477853316E-04 
-1.44333559224737811E-03 
-4.88842812932109507E-04 
4.42037046601316552E-04 
-1.21841647527039923E-04 
9.56789461990574259E-04 
3.33959932737091505E-03 
1.75198438366399364E-03 
-2.54101186381868252E-03 
-3.17037684282680350E-03 
4.97732634621066361E-05 
8.14418721927743085E-04 
-1.39196518727886407E-03 
9.65133744699890150E-04 
-3.01350462050022430E-03 
-3.46904415168360677E-03 
8.39565446255751205E-03 
1.15293230917964118E-02 
-4.91385528233579186E-03 
2.83115799778613994E-02 
-2.36835814839702436E-03 
2.93864551266317352E-02 
-7.97416905785886150E-03 
-1.15947705827517864E-03 
-6.82137501789816404E-03 
7.98554795900449643E-03 
-1.28612042442295574E-03 
9.36261567736784706E-03 
-2.15342621113157203E-04 
1.13829957481472550E-03 
1.74063377902414847E-03 
-1.99484038949349247E-03 
-2.63496028703071126E-03 
3.00281012306341782E-03 
-2.32706169502323477E-03 
2.17837535175547433E-03 
1.92114694077273954E-03 
-7.14667291812231815E-04 
3.58602181436468593E-03 
5.28830268158483364E-04 
-3.71296461070851113E-03 
-6.77776645428562643E-04 
6.86069203132580506E-04 
-2.14861748569192122E-04 
-1.66835886437008635E-03 
7.29547474437935539E-04 
-1.23975712489186456E-04 
3.23334041966573708E-04 
-1.25512820394666738E-04 
8.62716676931261857E-05 
-8.09158118372167354E-05 
-8.56825089620702539E-04 
-1.96994493436288199E-04 
-1.00692557104535888E-04 
-1.87718340816066660E-05 
3.75065039122163531E-05 
6.55494578064732647E-05 
1.48673790133901647E-05 
1.18034751049225458E-04 
2.44738138293981234E-04 
-1.49900515706621360E-05 
2.50101254620786555E-04 
1.95710856644005550E-04 
3.19672210162290889E-05 
-1.48411845515768361E-04 
5.17900564943397413E-05 
-1.23963427634292634E-04 
-1.15440266549756516E-04 
2.17456663794967418E-05 
1.93345244183810094E-05 
4.02519618965207389E-05 
-6.59166551860238670E-05 
-2.65313237105188977E-05 
7.68356797790193893E-05 
1.61310166916203853E-04 
9.23578903209267075E-05 
1.37726566534075094E-04 
9.50177696001979567E-05 
-1.36035169532371358E-04 
7.44169338159502119E-05 
-4.79795315865357859E-05 
-1.41976272937570129E-05 
3.92295461580127429E-05 
-9.70969282070104362E-06 
1.84757099911608765E-05 
-1.19098025506100603E-05 
2.42708704618939877E-05 
4.00360252470851038E-06 
-2.91850655640934975E-05 
4.27541008316707727E-06 
-3.31210272303788779E-05 
6.50696749100315312E-05 
2.05573010572709171E-06 
7.67115038783993232E-05 
-1.03159716612550878E-06 
6.53186507105076941E-05 
-3.91171222656765366E-04 
2.92889055497153094E-03 
-4.91293329776895530E-04 
-3.69691732619501206E-05 
-2.40225462791674938E-06 
-1.17872385142672196E-05 
-3.73995968684447773E-05 
-6.52188610742263119E-06 
4.51968776931541502E-05 
3.01649581671985390E-05 
2.23079004406310525E-05 
-3.06794265071778645E-05 
3.38527550446045440E-05 
3.09943912436936943E-06 
-1.77016341961838112E-05 
-9.42463779504781197E-06 
4.29068001056056849E-06 
-1.26185583230162566E-05 
2.23243065508274996E-05 
1.55176774490766712E-05 
1.43695896024152382E-05 
-1.48981188528954315E-05 
1.77940861503252191E-06 
2.20568133048745152E-06 
2.86336274610645102E-06 
-1.07067803015499253E-05 
-5.78857619638265178E-06 
1.09301734310719468E-05 
1.46305069585065485E-05 
-2.70364796323404836E-05 
1.33523508319294631E-05 
-3.60097558582883335E-06 
5.25527721552018277E-06 
1.46730892575713437E-05 
1.13691748169830440E-06 
-3.86075991691521473E-08 
6.25478264913471538E-06 
-1.96955766267543901E-06 
-2.94677970498867609E-07 
-2.23087891996807181E-06 
-2.34878929776406427E-06 
1.08803205709711179E-05 
-7.68204537194767300E-06 
7.67378997169694660E-06 
-1.03293636538529414E-07 
-8.53971797328601553E-06 
1.00809103496628250E-06 
-2.67020058355054766E-06 
-1.18788586334541088E-06 
5.23106807700739112E-06 
-6.81572533335875585E-06 
5.14137866689983013E-06 
-2.02089451403932075E-06 
7.12469850178171751E-07 
-1.52979195466570774E-06 
-6.91410634427090733E-07 
-1.43610680714847569E-06 
-4.58798573165497814E-07 
7.61185784345379201E-08 
1.10328327418024158E-08 
4.97244404451407586E-08 
-3.09669195913036015E-06 
-2.01098033113305207E-04 
-1.55005720024617861E-04 
3.30135363576114971E-04 
1.01367604725882991E-03 
-5.16882620169654321E-04 
1.09670567908349051E-03 
-4.03657237897991808E-04 
-4.59518005832337177E-04 
1.57522341032531750E-03 
-2.60399921169763996E-03 
3.16324064751572105E-03 
2.95965194052294706E-03 
-2.14029909519832320E-03 
-1.46144473432271451E-03 
7.92256139399436475E-03 
4.67952796644734333E-03 
-8.11639174475791737E-04 
1.41539883627374297E-03 
4.02681914262782194E-03 
1.56427149068128976E-02 
2.38925534189302832E-02 
6.77551049869670914E-03 
2.73026755667087767E-04 
-1.90017480217174952E-03 
-4.63885319183852084E-03 
8.18304789993537333E-03 
-2.15037542174051095E-03 
6.61161887554612571E-03 
-1.51557051586406755E-03 
-5.84680914122656312E-03 
-6.03586389889417224E-04 
5.34201804378583306E-03 
-2.37606637328934868E-03 
4.10683649791696980E-03 
-2.76611644282650322E-03 
1.63014419726728284E-03 
-1.74526239356490162E-03 
2.20583912594609407E-03 
4.76516844745817475E-04 
-7.16271888124520419E-04 
2.00045297805222884E-03 
-4.64420886832811507E-04 
4.89312591226665275E-04 
-3.29624922793667936E-07 
-1.00725125462213460E-03 
1.03345723921353700E-03 
2.04191004394219279E-04 
-1.40499563512419524E-03 
2.00712045942422771E-04 
-6.20523556797839817E-04 
-4.78773534379070770E-04 
2.58876406816517166E-04 
-6.25136413415831285E-04 
-2.73952239387616550E-04 
-2.87115409228238107E-04 
3.44348013496450123E-04 
-6.12449314949839419E-06 
7.34184049412023494E-05 
-1.88180698077921671E-04 
-9.43196885898215416E-06 
-2.04903310345901389E-04 
-1.58516134572991651E-04 
-3.17309129564020476E-04 
6.81383381906408873E-05 
2.08249803456608405E-05 
-1.75540872397409016E-05 
-1.12528537650639732E-05 
8.67138289264175863E-05 
1.02328155367777143E-04 
4.16556687014596363E-05 
8.96216261751372556E-05 
2.76305977621699236E-05 
1.80521783636458893E-04 
1.15104341567716413E-04 
-1.88512866328319168E-04 
1.10729413317782753E-04 
-7.02617390695879700E-05 
-1.08912147414295143E-04 
7.30442221165881166E-05 
1.36075884738375024E-04 
-1.32372904349430705E-05 
7.99147016758415427E-05 
-5.94107813383312630E-05 
2.11279473241553618E-05 
-2.06996890160402571E-05 
6.13859299309758475E-05 
-6.86801840583122110E-05 
3.71225246184668609E-05 
2.44384173532111359E-05 
1.94607391193071833E-06 
-1.83599948775145297E-05 
-1.38454076299752323E-05 
-6.80746658043668523E-05 
-2.75368887274694502E-05 
1.58307698884728614E-05 
4.93155133732788424E-05 
-4.14038225645784930E-05 
-1.12399111243884898E-05 
-4.91293329776895530E-04 
3.33328277914206371E-03 
-4.00823447784572464E-04 
-1.55098446743816885E-05 
-5.11110491851040884E-06 
3.32579063339966669E-05 
-8.37952460974654922E-06 
3.46063142274086132E-05 
-3.44389024546940271E-05 
-4.91881379775882551E-05 
-1.62139630844636722E-05 
4.12765488055736812E-05 
2.77562732874762094E-05 
-2.50091862140176356E-06 
2.43598801061835071E-05 
-2.32333611299763826E-05 
1.10292227546585948E-05 
1.90499239662770275E-05 
-1.14307826234553633E-05 
-3.46535879345461234E-07 
-3.04462581403557652E-06 
-7.54573334147814772E-06 
2.79049747564711629E-06 
6.49472015747003871E-07 
6.24166332572730033E-06 
1.29999422045564194E-05 
-5.41720000829435879E-06 
1.81680603989488851E-06 
3.03623115632402731E-05 
-8.71964311572436662E-06 
5.97666096989627867E-06 
1.99365802948469192E-06 
-2.20860000153586462E-06 
3.73446464562101318E-06 
3.81361447921514288E-06 
-3.44105861654825879E-06 
1.11499093909626251E-06 
1.51816582589850729E-05 
-1.12768692878347286E-05 
-7.90089397103646590E-07 
-1.79285094821433678E-06 
3.63631210459345171E-06 
4.29650831589452784E-06 
3.34942009685826261E-07 
5.86068736913244364E-06 
1.20265261585531640E-06 
1.17430629469855304E-06 
1.47109143388123930E-07 
-2.40684978967799192E-06 
-1.60772414787599206E-06 
2.64734874049406440E-06 
-6.65902079812927878E-07 
4.04037048195857391E-06 
-2.95569039898641183E-07 
-3.60249843704234230E-07 
-1.11890691461006053E-06 
9.52054857671665650E-08 
-2.34509720814269597E-07 
-1.40236707302939040E-07 
-2.33928431820958392E-07 
-3.42546928143743187E-05 
-1.86182939898214529E-04 
-4.81438427268379688E-05 
2.93126775180357511E-04 
-1.05650426025078706E-03 
1.93244892473646191E-03 
-1.93935776942930462E-04 
-1.61613078767108018E-03 
-1.54763658111311013E-03 
6.17874927234524622E-05 
-1.56911489768886978E-03 
2.96307720679013978E-05 
-5.27483328374691619E-04 
2.39679793059000045E-03 
6.40892176330680501E-05 
7.89516868575692796E-04 
2.01435180208009429E-04 
2.97695832595996522E-03 
2.43593006014198536E-03 
-1.42688588244205567E-02 
-9.40437657825796830E-03 
-5.53590921925753432E-03 
-2.46313848086138834E-02 
1.65652553604546567E-03 
4.01157183797968935E-03 
1.37999300858377867E-02 
-5.32353357639367419E-03 
-5.13357567122973459E-03 
1.12171502277845676E-03 
5.65770252899547559E-03 
5.24698470887971936E-03 
-2.23525907366175797E-03 
-4.04271079063181320E-03 
3.22053993067312984E-03 
1.12582818217824530E-03 
7.77687435305190219E-04 
-8.52574026215576083E-04 
3.87935147117927231E-03 
3.30283802440627886E-03 
-7.62788605639935584E-04 
-6.58913580217838630E-04 
1.01773277717556038E-03 
2.80741516585504688E-03 
-6.04890981425829349E-04 
1.35563587586116647E-04 
2.12639421728347565E-04 
-4.37973946823062203E-05 
5.30211141655200749E-05 
-2.63516351275028368E-04 
-4.91165543865992719E-04 
7.46353315536777345E-05 
3.15277567695567513E-04 
-2.29008218067004260E-04 
-6.69169883184085926E-04 
5.96172054827591642E-04 
4.88442014147731879E-05 
3.35774052858969115E-05 
1.99280696986412625E-04 
-3.56646314887831915E-04 
2.67568431440104668E-05 
-1.54611016573487348E-04 
4.93906010226534596E-05 
4.11897794874605620E-05 
1.45978723964194722E-04 
2.79607804480385419E-05 
1.94512777593898624E-04 
-1.11959397951076243E-04 
-1.39175189128516594E-04 
7.22499765473241443E-05 
-1.94187275164103894E-04 
1.64782938320068111E-04 
5.38115661118136195E-05 
-1.00306503429766581E-04 
-3.17186591217895070E-05 
1.07933033840200849E-04 
-1.49460308337066405E-04 
6.26470235286616834E-05 
7.79992023429525026E-05 
4.79969544916035050E-05 
-1.21893069828177603E-04 
-1.78197498579823513E-05 
7.99286995588217571E-05 
-1.68186142165988527E-04 
-2.03074229003020479E-05 
4.72064400166608250E-05 
3.82104972690065997E-05 
5.28114296672133531E-06 
1.96211005733967014E-05 
-3.45527319449021598E-05 
2.64138454110662286E-05 
1.68921527101816145E-05 
-2.43190488278229982E-06 
3.95907299590721699E-05 
-2.12811784759468867E-05 
1.28459018252636325E-05 
2.11023291431634239E-05 
-6.93569803550545771E-06 
2.85178381578682598E-05 
-3.97332107597950674E-05 
-3.69691732619501138E-05 
-4.00823447784572464E-04 
2.75937838988260346E-03 
-2.69945692777297393E-04 
3.43912334562048987E-07 
2.67413141881428185E-05 
2.71838947224094430E-05 
6.37285836184102457E-06 
-2.05393708422001735E-05 
2.16441734790961546E-05 
-4.54720354750717592E-06 
5.26664877860845026E-06 
3.39442419284893807E-06 
1.14692186652996299E-06 
-1.27805876502192350E-05 
1.21262369633084712E-05 
7.01135628667093516E-06 
-1.97620403491308916E-05 
2.00032261638755893E-05 
1.24001209063240031E-05 
2.26348358270436418E-05 
-1.96324028655235477E-06 
-5.18923420446009919E-06 
7.06739975124072330E-07 
6.71326332785773543E-06 
-2.22823147777343833E-05 
3.98602568123242288E-05 
-1.75320819305660922E-05 
-2.58216152591613155E-05 
-8.88734823022818163E-06 
-2.70439367162988844E-07 
6.86986531886881085E-06 
1.16158909928551869E-06 
-1.37624824804655733E-05 
-1.40506136520603534E-05 
-6.22631104313775586E-06 
-7.06040622923266960E-06 
-6.68786468115165707E-06 
8.32069419987580966E-06 
3.23136614297921190E-06 
1.03676883185161760E-06 
-4.61307360961087700E-06 
-5.13899628560970641E-06 
2.65092085792592989E-06 
8.20539796917028832E-06 
3.80417879068934820E-07 
-6.80404260854778380E-06 
-7.30799831538149653E-07 
2.15178605942900718E-06 
6.78008372811833299E-06 
-2.73603888768225144E-06 
1.03605135804034446E-06 
4.11894343095732665E-07 
1.14589204241387919E-06 
-1.21064120915445411E-06 
4.52874499918906412E-07 
1.47638484650042198E-07 
3.19487352427145203E-07 
-8.97371173128220050E-08 
5.91516911255707398E-07 
-1.28471381431531708E-05 
1.63455224153317123E-04 
3.62002594859348460E-04 
-9.85868908173531591E-06 
5.58018976757194301E-04 
-6.39791321669240195E-04 
3.14558126873773145E-04 
1.38770323956266583E-03 
-3.22554226597900615E-04 
-8.39167965680642693E-04 
-9.35529630520829606E-04 
-1.91340069056883199E-04 
1.95203531079158428E-03 
-2.17445361535761406E-03 
3.85837455118390388E-04 
-7.94410482037330792E-04 
2.25100688933365474E-03 
-2.45984104069557098E-03 
-7.03317892374388538E-03 
9.93486769778844682E-03 
5.69659134557962653E-03 
1.65646906407053186E-02 
-9.20131460986290360E-03 
1.47033688594140240E-02 
9.08986213906864439E-03 
2.82134660773476331E-03 
4.22934228115401378E-03 
-2.87427805155472237E-03 
7.12013310954289717E-04 
-6.00978397889794197E-04 
-2.56432619416130901E-03 
3.65075313129562809E-03 
-3.63129182010888101E-03 
3.61504723891765772E-04 
-1.69315308566552543E-03 
6.55550207547576100E-04 
5.24171681221879959E-03 
-9.03909976230167012E-05 
-2.09059786196512604E-03 
-2.54655869659432647E-03 
-1.81449451330311013E-03 
1.42997567969465212E-03 
2.60445402938889797E-03 
5.99770267677719236E-05 
7.12148059104597450E-05 
-2.62630500790259763E-04 
-1.62887122947643536E-04 
1.73972220928089293E-04 
2.22931253701069400E-04 
4.18980441655006204E-05 
3.50877099402557727E-04 
2.62563828667269352E-04 
-6.07033697482644219E-04 
-4.19594621560790475E-05 
2.20818369006350879E-04 
-8.47448984986822081E-05 
3.81030485051182206E-05 
-8.55848649258644903E-05 
1.45461301150482503E-04 
-7.78811385819886667E-05 
-2.47554132512497864E-04 
-8.63596872291406509E-05 
9.36814728126302476E-05 
-1.88483029271199049E-04 
-1.72045955624651741E-04 
-1.17856953567895975E-05 
5.28356908342560776E-05 
9.84374454157318785E-05 
-7.17090659209741515E-06 
1.19916375250545164E-04 
-9.65595070283935763E-05 
5.15789785642479232E-05 
-7.43444756502858870E-05 
1.26538615620209690E-04 
-2.17008518559301544E-05 
2.53360757519769799E-05 
1.11240214458113918E-04 
-1.54620997496470277E-04 
-1.85479815195949648E-04 
7.94013553213878802E-05 
-3.41623854925505218E-05 
4.83019271918242241E-05 
-5.57771976202281293E-05 
-4.20465419385299377E-05 
5.79111755149642787E-05 
-4.68766512596697243E-05 
-1.13303020670213001E-05 
-1.25138547544452621E-06 
2.17498104223206126E-05 
1.10925582410636146E-06 
-2.23870537490339586E-05 
2.99329609048924602E-05 
2.28219327355266299E-05 
1.34128211581233191E-06 
-1.80021207342963785E-05 
3.08894646507203405E-05 
2.10589519021427730E-05 
5.53463608719638914E-05 
-9.47410905931628845E-06 
-2.40225462791675023E-06 
-1.55098446743816851E-05 
-2.69945692777297393E-04 
1.91976266101360343E-03 
-2.38926208096365588E-04 
3.95149031854286835E-05 
-1.24479759243084153E-05 
3.16830944610717040E-05 
-1.31209520702512226E-05 
1.72740637993070689E-05 
9.79875389742672677E-06 
1.53208124908952275E-05 
-4.15232662745352194E-06 
-1.55359377921254960E-05 
2.24700015845572086E-06 
-1.04990722518834895E-05 
3.47636460672208933E-05 
1.11355552644485472E-05 
-2.77106306946190727E-05 
1.25473244298601185E-05 
6.08787304389506091E-06 
9.08925257177060724E-07 
-1.43797355282818856E-05 
4.96400960734292303E-06 
-3.92895675339595669E-06 
-5.61396281662014221E-06 
-8.37996947379185630E-06 
-1.24358052330545936E-06 
-5.62965227872705620E-06 
7.10395142206014892E-06 
-7.46223920533785277E-06 
3.22975926370928984E-06 
6.45357406293756263E-06 
-6.42149160809443517E-06 
1.20437891673575724E-05 
-7.45703446487226077E-07 
5.34331948226202063E-06 
3.83697205438075943E-06 
-2.87224412066274331E-06 
-3.06587134445998841E-06 
1.90029553424430478E-06 
1.13969984192963928E-07 
8.79835806291173952E-06 
-2.02302548222882791E-06 
-3.79987289818135820E-06 
-3.84799886919176177E-06 
-5.38026222375222163E-07 
1.21483241124251923E-06 
4.41184944976109464E-07 
-1.57315687165560876E-06 
-4.79313200608331857E-06 
-3.03304642156169185E-06 
2.48790334397403388E-07 
-4.14436580536245686E-07 
-8.34494848273666988E-07 
-8.13774809148765364E-08 
4.82187452531974940E-07 
2.99256387233497037E-07 
-1.16283688080957679E-07 
-2.78669962966236755E-07 
-1.55948293904475869E-05 
-4.05377466401640648E-05 
1.57817018193019340E-04 
6.60608989984879719E-05 
4.02431688647716457E-04 
3.58004044774822884E-04 
3.51878759829880134E-04 
1.51972635929695080E-04 
1.35553000025120658E-03 
1.47933621673225382E-03 
-2.85430092024797520E-03 
1.58373207780310079E-03 
3.74389593112244468E-04 
-5.36353090968798838E-04 
5.55190625914016127E-03 
-2.57029617593692227E-03 
8.63005821975194182E-03 
2.72540040933225364E-03 
6.26986398928114450E-03 
1.25779313326115786E-03 
1.51056799102250762E-02 
1.54030961748745782E-02 
-1.10418556159425215E-03 
8.61499424414708011E-03 
-2.29733901668397502E-04 
1.88116857271610730E-03 
1.73525897025861688E-03 
-1.42105875924309092E-03 
-4.92706816916990611E-03 
6.46282340931622883E-03 
2.28694326095468846E-03 
-6.68689318915373192E-03 
6.75733521146868084E-03 
6.47671724759006444E-04 
-1.75511892873694082E-03 
-1.55006919595068976E-03 
1.25770358861879497E-03 
2.56984931411463353E-03 
1.71851145861680419E-04 
3.23802665116924024E-03 
8.50846320180269605E-04 
2.27575426113451077E-03 
-1.52940291841331493E-04 
-3.46114273605743923E-04 
-5.69905656234062099E-04 
-2.04624096704403665E-04 
-3.26360430636551523E-04 
-1.44860101051205061E-05 
-4.81013958493502094E-04 
2.57291348343332627E-04 
-2.31973872988434671E-04 
-1.20304340871449630E-04 
2.87101218392191350E-05 
3.91857178462028588E-04 
1.12826017402301598E-04 
2.14191294494935162E-05 
1.87235644700373279E-04 
-4.21193559705047152E-05 
1.32522729240754441E-04 
1.25792143714167524E-04 
1.27379948517251695E-04 
2.28986790044968292E-06 
2.84171578714025378E-04 
9.56785549503140495E-06 
1.10039931016744393E-04 
5.90527265965139499E-05 
1.28744861552571119E-04 
2.83756095543920166E-05 
-9.81821747549779813E-06 
9.12258023002046468E-05 
7.42508133532902793E-05 
2.23551222475173159E-04 
2.24817449991804770E-05 
1.11863254381872510E-04 
-1.61740595050223078E-04 
1.68849795858565704E-04 
1.62734547463023067E-04 
2.18144456432800847E-04 
-3.12968340456577741E-05 
9.30225325081343401E-05 
2.12647211019292588E-06 
1.77105180651062786E-04 
5.51509773723986025E-05 
1.94297845155807501E-05 
3.36890156898351348E-05 
1.31934743853463174E-04 
-2.26000882809470655E-06 
2.06118010177821396E-05 
4.64817820743938638E-05 
-1.28354381797766899E-05 
1.72474416675397936E-05 
2.58971845620846666E-05 
1.87780836958818211E-05 
1.84293642328892304E-05 
-5.57720959277727179E-05 
1.00810996285546980E-05 
3.72298224356389168E-06 
4.09971807360396977E-06 
4.96752571867922195E-06 
-1.17872385142672162E-05 
-5.11110491851040630E-06 
3.43912334562046446E-07 
-2.38926208096365588E-04 
2.44004046269489464E-03 
-2.22094324562000639E-04 
-6.96042775228314093E-05 
2.11664079468026579E-05 
4.10351542398524534E-06 
-5.76495288604469396E-06 
-4.67251943247276204E-06 
1.69984883580221350E-05 
-6.40077941482486086E-06 
2.80866464529619585E-06 
-3.36407079519874077E-05 
1.50644648930161596E-05 
-1.62828115271064002E-05 
1.56356422862045264E-05 
-1.69251785766629875E-06 
-3.11226240223844404E-06 
-1.72486046046531959E-05 
1.30943000565169869E-05 
4.41684049193141207E-06 
1.56109064444044010E-06 
3.88704078570058576E-08 
3.45639843631997108E-05 
1.09728536697479546E-05 
1.40620623514280929E-05 
4.86367273443284072E-06 
-9.81527713449164008E-06 
-1.78844781347518655E-06 
5.56416895919753208E-06 
3.85760527251875610E-07 
5.72264866172315637E-06 
-5.16569525544575679E-06 
2.63035195340011754E-06 
6.65486431078939483E-06 
-6.42408931281659759E-06 
9.68628844371257114E-06 
4.71995657548449214E-08 
-5.73724955990048135E-06 
2.34617315176479853E-06 
3.41991832145073750E-06 
-2.72400106442774161E-06 
-1.05872555269662411E-06 
-6.64593482851671879E-06 
-3.36795250487620641E-07 
-9.06839559289817634E-06 
5.41955712511408768E-07 
2.17425276884424479E-06 
-1.30252664113629020E-08 
3.28927114196187349E-06 
-4.54883250386547183E-07 
-1.58619264292109083E-07 
3.19126855102781836E-07 
1.09168504826879893E-07 
-6.68685069117242112E-08 
-2.57851385565266131E-08 
1.29969028397921639E-07 
-1.16341724227926112E-07 
8.26827819634393624E-06 
7.30915964793662609E-05 
-3.66050335597887513E-04 
3.43724811139710593E-05 
1.84922247623043641E-04 
-1.39147339298483787E-04 
-1.68472168545038056E-04 
3.08544099904176138E-04 
2.89155804142987994E-06 
-7.33693406335944164E-04 
1.88376374242857966E-03 
1.47463084332359585E-03 
-2.33451902810867529E-03 
9.54901200681490384E-04 
-5.56822462519519865E-04 
2.37754940261461641E-04 
1.91620634985497111E-04 
-8.46828046136919796E-04 
-4.39798187555740395E-04 
6.31810516438151542E-03 
1.64221561022135894E-03 
-1.15405142131310605E-03 
1.83240534081591036E-02 
-1.45596896130226194E-02 
3.53224153629249455E-03 
-3.70617706789356247E-03 
1.03206763422080284E-03 
-2.58060110624252223E-03 
3.19222571647814540E-03 
4.31625358860436223E-03 
3.42417161488487928E-03 
-1.63182874846073923E-03 
-1.33440360541731248E-03 
-1.15181629123959793E-03 
1.90223250819383680E-04 
1.80792239179356287E-03 
-1.30747744973835857E-03 
-1.85968946166172305E-03 
7.74004481937519634E-04 
-3.08008140092709158E-03 
-3.26004423699277342E-04 
-8.56395440297902768E-05 
-1.20479800739914443E-03 
-1.17190574098260405E-03 
4.08735297370946087E-04 
8.09359046695162576E-05 
1.40014519060704294E-03 
-1.77501080010896150E-04 
-2.64595245088171285E-04 
-3.02848167749315670E-04 
3.17967414349508372E-04 
2.47079982433519340E-04 
2.98728972341240784E-04 
-5.53752249251985743E-05 
8.18382733490351640E-05 
1.95507264857892275E-04 
-1.69033210813596959E-04 
1.71012469361748668E-04 
8.20993106870836187E-05 
1.90542907140602306E-04 
1.65065201380477661E-04 
1.17012772539138845E-04 
-3.90465144963642919E-04 
1.07936758781264456E-04 
-9.17775855310809903E-05 
-4.96725870933290332E-06 
-1.95104225940279921E-04 
6.66037099391885991E-05 
8.38443936467311434E-05 
-2.58429437620280110E-05 
1.27134123945515953E-04 
4.21238325961549603E-05 
1.41159176938565184E-05 
4.47606340829255887E-05 
-1.27678453631234647E-05 
4.55856465340146774E-07 
-4.49088893169295706E-05 
6.10400896534260524E-05 
-4.08167770848261033E-05 
4.22254798118585015E-05 
9.58485779493907595E-05 
-6.75010375650329558E-05 
5.62236873932973666E-05 
-2.18158056468385456E-05 
1.58366292378859264E-05 
-3.74355856680212178E-05 
-4.62496138992430627E-06 
3.94098756722188404E-05 
1.91054906940582392E-05 
-1.12571846910954111E-06 
-2.04939393687610084E-05 
-3.71560209199765585E-06 
9.53639976019604393E-06 
8.68001167389333622E-06 
-2.84785935427444480E-05 
3.01170665049636656E-05 
1.34484771631846637E-05 
3.85453016911073084E-05 
-5.40098532564897935E-06 
-3.73995968684447773E-05 
3.32579063339966601E-05 
2.67413141881428185E-05 
3.95149031854286835E-05 
-2.22094324562000612E-04 
1.63543825032589252E-03 
-2.45287136800350519E-04 
2.74315651446777677E-07 
2.26838049474064825E-05 
-7.22888670294664633E-06 
-4.64895029341736774E-06 
3.75380089852049738E-05 
7.57459754053157018E-06 
1.88117460332842484E-05 
2.35582668445685199E-05 
-4.03890291143432680E-06 
-1.21225913851847228E-05 
9.77449620309655759E-06 
-2.08892828580635846E-06 
-1.27495804229376242E-05 
-6.81530244836549914E-06 
-1.30418144822740643E-05 
1.45631095688495066E-05 
4.84880989388461522E-06 
-3.37554931085480284E-06 
-8.01105493222191653E-06 
1.05098883473539913E-05 
-9.97891359362774114E-06 
-2.44346952240417812E-05 
5.10800060994635692E-06 
-6.05499126368821068E-06 
2.61707373572619059E-06 
-7.34287219367403204E-07 
9.18578472534148278E-06 
-3.90389977386516616E-06 
4.23905670865677905E-06 
-3.02475977638585283E-08 
7.76734807226680484E-07 
1.90886596951417331E-06 
1.28387130169337405E-06 
2.55578015411639022E-07 
-1.96957975398423862E-06 
-6.33921131346142106E-07 
3.02175575284767460E-06 
-3.34438467264631409E-06 
-8.49892945460306329E-07 
1.24919570548493359E-06 
3.93310150088965109E-08 
-4.00779679052666411E-07 
2.39616864462849231E-06 
1.65503935651296323E-06 
-1.21154871877674285E-06 
-1.07762983429397155E-06 
-7.02917595122508871E-07 
1.59828205422293391E-06 
-6.32135743187400756E-07 
1.99383554395362532E-07 
1.32716308354701546E-07 
-2.23905838865179187E-08 
2.61646913561716717E-07 
-1.12267090605663409E-06 
6.56723915990332880E-05 
-3.28685061403579759E-04 
-1.25234487550999790E-03 
-9.59146994252918435E-05 
3.29983585239495159E-04 
-7.38339958671318185E-04 
-2.81208644062939830E-04 
-3.24512356801447978E-05 
3.29035597997305541E-03 
1.19256057510359545E-03 
1.50808951545760230E-05 
2.52188399785601554E-05 
-3.02468509793750581E-04 
1.34775074293858700E-04 
-1.59435637358993840E-03 
3.08895334834749340E-03 
1.95639125436867980E-03 
-5.54072137361745140E-03 
-6.74347540351795307E-03 
1.24729951998163099E-02 
8.00769126345881894E-04 
1.99346918468584246E-02 
8.94747788802280342E-03 
-4.78690486071204832E-03 
1.09658351281574570E-02 
-2.58333429070305761E-03 
-8.31927628235333105E-04 
1.55314262523656042E-03 
-7.52219475183972097E-03 
-1.00997917800479779E-03 
4.87394272182993180E-03 
9.54080712795168538E-05 
1.49324301320403964E-03 
1.66446035757466778E-03 
1.78317634775636996E-04 
-1.27306383489610045E-03 
-4.18809016516486637E-03 
1.68947963620976155E-03 
8.55559032319264980E-04 
2.74314856892492968E-03 
-4.49124559997132966E-05 
8.37998956579746684E-04 
1.60337994660286352E-04 
-5.76613170212000436E-04 
-3.66220750305711713E-04 
-6.76818490033433682E-04 
-9.34908677001726734E-05 
6.06865860491646197E-04 
6.86164080156080434E-05 
-5.22902247787059102E-04 
1.71393080199077323E-04 
-8.44563428351043327E-05 
1.52049838467010351E-05 
-2.33561988658108447E-04 
2.81351949402220601E-05 
2.02497576205061742E-04 
-2.87740890842668282E-05 
2.21399833341669487E-04 
-1.61509741454533148E-05 
2.43522485111939187E-06 
-8.12978860798366310E-06 
3.12897303694292746E-05 
-2.08218523115657187E-04 
4.28994489793394217E-05 
1.02725909999444115E-04 
1.66252728151492722E-04 
-4.63965171772512955E-05 
9.70517825308357196E-05 
-9.88124192687312938E-05 
-4.54704833453124132E-05 
-9.23646752519768097E-05 
6.43949875118290303E-05 
-1.06334944751141646E-04 
-6.64335108283122325E-05 
7.33953820112412142E-05 
-3.83600122605987849E-05 
-1.74993134939336082E-05 
6.81793266221969206E-06 
-2.94867316790028726E-05 
-1.58929303796340795E-04 
3.26792807325026503E-05 
1.32505685576515936E-05 
-6.03870702770806871E-05 
-2.70928392475964609E-05 
2.72990264734869978E-05 
-2.96956627915046761E-05 
-9.15076997290134432E-06 
-3.19770491334228160E-06 
-3.77355901924079565E-05 
-8.86405085998449635E-06 
-4.26888946455703747E-06 
-1.18853599166292053E-05 
-8.18439196503948816E-06 
6.96081533895138896E-06 
3.04442538939259014E-05 
5.34989606389959984E-06 
-2.49857064238355002E-05 
-1.57210308501133413E-05 
-6.52188610742263119E-06 
-8.37952460974654752E-06 
2.71838947224094430E-05 
-1.24479759243084153E-05 
-6.96042775228314093E-05 
-2.45287136800350519E-04 
1.76295827145238554E-03 
-2.77570186418995624E-04 
1.63014377398775305E-05 
2.14631677728984294E-05 
3.41015648254588762E-05 
-7.43694846319394263E-06 
2.17291359491803679E-05 
-6.98045774154824910E-06 
-9.46391592734758886E-07 
-8.00310625158388733E-06 
4.64277370103334095E-06 
6.32577293324245686E-06 
-6.62016411019929604E-06 
-1.20941603213723224E-05 
2.77089280671641027E-06 
5.25231575320010937E-06 
-1.92047895492002746E-06 
6.17832505762959487E-06 
-9.63152196639505392E-07 
2.15956234103529726E-06 
6.46070914545412260E-06 
5.06396917017804537E-06 
3.38837648253225888E-05 
-2.35489209525329495E-05 
-2.10692851199081870E-05 
1.75977075755186079E-06 
-2.91797513422313946E-06 
-1.94847301881311501E-06 
-2.43584116924214320E-06 
5.49407394095810053E-06 
9.97346643919425325E-07 
1.19871922502538115E-06 
-2.13802900772107151E-06 
-8.53336280483078566E-06 
2.57088531847596192E-06 
-3.94796074334959902E-06 
-1.48125746423745289E-08 
3.32562226597360355E-06 
2.13737147408359679E-06 
-5.37945073708785027E-06 
3.03921757455804697E-06 
1.69867928672331528E-06 
2.80478665731664972E-06 
-4.35697986542589672E-06 
-4.33618672575433303E-07 
1.03806979358755125E-06 
-2.08069826278939456E-06 
3.82684569722284727E-07 
-3.86981932798488333E-07 
-3.99807607213803642E-07 
9.21633969241560449E-09 
-4.03221582380897007E-07 
-1.08612212676194893E-07 
-4.01335844178740632E-08 
1.21266895983228356E-05 
8.13374309246218838E-05 
1.84203994359075268E-05 
7.17950276416094084E-04 
2.07216113693765424E-04 
5.57990429569080355E-04 
-1.92524148053161516E-04 
1.71937962940218222E-04 
3.23643089843671586E-03 
-1.68681018680724303E-03 
-9.76757762195325490E-04 
7.05801606473179010E-04 
1.47513483284151571E-03 
-4.60768593799038874E-03 
6.56325382578404250E-03 
3.46464030911411381E-03 
2.17844505409494748E-03 
-2.32391001590135293E-03 
2.46557633863602431E-03 
8.33908468048660811E-03 
-9.88861618583775949E-03 
2.34169218934719920E-03 
-8.78279427673350592E-03 
4.88127411078398063E-03 
1.15929440283326982E-02 
6.74450461567878846E-03 
5.03665475574019156E-03 
-1.64529169633658811E-03 
-3.68307038560048653E-03 
2.82116373206046673E-03 
-1.35146130411097835E-03 
2.13369557580582139E-04 
1.12999077953884601E-03 
1.46304661545639068E-03 
1.83433380241286234E-03 
1.80463927902931097E-03 
-2.51697833208210401E-03 
3.22333239540801642E-04 
3.19512453767644084E-03 
-3.89423334302924822E-03 
-5.37037889772362101E-04 
-2.11575228030842300E-03 
-8.65357822654278007E-04 
7.18166190742098828E-06 
-4.86725664784984087E-04 
6.51795788401704208E-04 
-2.08978455283146596E-04 
-2.71179095833668231E-04 
-5.39315638312909442E-05 
1.20926723072481082E-04 
6.10705213726471107E-04 
-9.68604684206461885E-06 
-2.80728151702836382E-04 
-3.32357201824052617E-04 
4.71658571296778943E-04 
9.67061178102576079E-05 
-2.73020118436608724E-05 
-1.55358838081815805E-04 
1.37884818974467192E-04 
8.28572183464393547E-05 
4.32466115903702247E-05 
1.43585170772162743E-04 
6.55855997533949948E-05 
1.32042072181253942E-04 
-4.96089731234048112E-05 
1.97528915623808581E-04 
4.79314039186746379E-06 
1.27532020616322775E-04 
3.71322716136169632E-05 
8.82750381314069719E-05 
6.40368110651336555E-05 
-2.18960921089113236E-05 
1.86121943178832591E-04 
7.88010818192857554E-05 
6.63696253160252252E-05 
-3.23514862921037556E-05 
1.14085844598617620E-05 
-1.29958203701012822E-04 
-4.77571139000134006E-05 
8.17088634761759208E-05 
9.58823481119531915E-06 
-9.82246449505212932E-05 
-5.45809921383888777E-06 
8.95113262333964888E-05 
-1.62946744259619905E-05 
3.79760798407996586E-05 
1.78595570316023791E-05 
-1.67754003576383599E-06 
-8.01120277529075683E-06 
-1.26610272933635544E-05 
-1.07079290771235990E-05 
-6.68776615374091590E-06 
5.82025525649104395E-06 
1.24142167266383465E-05 
1.49993157298998237E-05 
3.11347876247047975E-07 
2.64211435579246827E-05 
-2.33281737720972883E-05 
-4.17704883866035806E-05 
4.51968776931541502E-05 
3.46063142274086064E-05 
6.37285836184102287E-06 
3.16830944610717040E-05 
2.11664079468026579E-05 
2.74315651446777888E-07 
-2.77570186418995624E-04 
1.96849463523258343E-03 
-2.24077205311823657E-04 
8.68135935202549436E-06 
2.25989114999309291E-05 
1.36348897556556449E-05 
-3.01262931555987385E-06 
-1.53335467208097888E-05 
1.01581832022723713E-05 
3.98144229564717755E-05 
-5.64232118786114796E-06 
-4.68782730801582659E-06 
-4.37740574558232985E-06 
4.20141939026819235E-05 
-4.81348312130792424E-06 
1.02908065396867641E-05 
1.73097109920908008E-05 
-4.28162516412357874E-06 
-1.35021628317634745E-05 
4.45736848108238263E-06 
2.51920237098667933E-06 
-4.24459199947573465E-06 
1.07241509275391925E-06 
1.34643395437186337E-05 
-5.92852871658665296E-06 
-1.20970602712526726E-06 
2.79182184101919845E-06 
-9.44322615701519956E-06 
-4.59671328320612227E-07 
-2.28124221956010754E-06 
5.99954876174236055E-08 
7.90863770424273206E-06 
-2.25640998789765378E-06 
-6.15720100338071382E-06 
9.83196082458696104E-06 
2.45286673839779938E-06 
5.82418484624784052E-07 
1.24294533910985088E-06 
1.72953025379013634E-06 
3.61809375476375662E-06 
-3.87497910080071311E-06 
1.09467141098990763E-06 
4.71519863512915569E-07 
5.54823629870607274E-07 
3.22291745620327975E-06 
-2.51106946990845732E-06 
1.22873231147225622E-06 
-1.20676940199408220E-06 
-9.53687570234794024E-07 
-9.34103417615973146E-07 
-2.52757865195813608E-08 
-2.97459072739891359E-08 
-3.26807218470190311E-08 
-5.09617037878847642E-07 
-2.50541690497053045E-06 
-6.11293699398680494E-05 
5.69965614556960099E-05 
-1.33121861879431202E-04 
2.53430720016806178E-04 
-4.98482255443120068E-04 
3.07813206121287941E-04 
-1.31838095496961014E-04 
-4.76511864069462945E-04 
1.50740064267210108E-05 
-8.68724657920297533E-04 
2.01647817280211196E-03 
-2.35694517072195702E-03 
8.40910655243481053E-04 
4.32089832937525081E-04 
-3.42693228328399017E-03 
3.87473749332423569E-03 
-1.27355233817045893E-03 
3.79366286619615620E-03 
5.30390205361440815E-03 
-1.80449893915792577E-03 
5.34192770240940560E-03 
-1.83827869478395741E-03 
-4.14637468902760448E-03 
3.83676047840858644E-03 
7.14416624475975193E-03 
2.38681225702616195E-03 
6.73459148879089475E-03 
-5.13021106159287834E-03 
4.25334470357211208E-03 
1.39105369253225393E-03 
3.49846763642868528E-05 
2.75215384769460832E-03 
3.97915726178705350E-03 
-1.65264027241723453E-03 
-2.39699275781539434E-03 
1.64930494949829540E-03 
-2.40151647683847335E-04 
2.83704994858146285E-03 
-2.17227551491530217E-04 
3.95654010108461380E-04 
1.99649782557321425E-03 
-2.37335210805908079E-04 
-2.03833312472101225E-04 
-1.98941173608268933E-04 
5.80709815118963537E-04 
-2.49918872829366469E-04 
7.40154713821304900E-06 
3.79014173333622033E-04 
-1.60197839102595700E-04 
5.15938934274689153E-04 
-1.26016885565242293E-04 
2.86130742957444447E-05 
2.92720653797214632E-05 
-3.07964840558441354E-04 
-8.20701002507816263E-05 
5.31277291109975578E-05 
1.11876816285002914E-04 
1.32942203180376565E-04 
1.09876284634784129E-04 
7.77222694261128750E-05 
1.21510238280629908E-04 
-1.32002708252097779E-05 
-1.71927719236505669E-05 
1.61871617448395454E-04 
-2.73463699337325951E-05 
-6.81269307626535870E-05 
-8.89155816240788400E-05 
-6.01364416025132595E-05 
-3.08903067891160542E-05 
3.57424758959561307E-05 
-7.91269571219537968E-05 
-5.36590567276336200E-05 
-9.68897699210564207E-05 
2.12405457688016898E-05 
-5.29017667572222701E-05 
2.65130915872463269E-05 
7.19417306295810411E-05 
1.84134795804567253E-05 
6.38459595007481478E-06 
-7.13979409863406942E-05 
4.04676926419005988E-05 
-1.69837321751315146E-05 
-2.87835665859651689E-05 
4.44283507258759087E-05 
4.40717066970129192E-05 
3.07000204563540730E-05 
2.55417936866204560E-05 
1.13705825473609457E-05 
-2.16519532342134599E-05 
4.90472925755632569E-05 
-2.24471714686493213E-05 
6.66754947662427643E-06 
4.60677558373102049E-05 
3.24046862903715747E-05 
-2.40659886068782555E-06 
-6.88006247607985208E-05 
2.90489005876264736E-06 
-5.33984327794056261E-06 
3.01649581671985356E-05 
-3.44389024546940339E-05 
-2.05393708422001735E-05 
-1.31209520702512209E-05 
4.10351542398524365E-06 
2.26838049474064825E-05 
1.63014377398775305E-05 
-2.24077205311823657E-04 
1.21839519704680156E-03 
-1.25296659639164147E-04 
-2.65172591293027885E-07 
1.80323389195939102E-05 
1.91120057477507049E-06 
-4.76855242530547573E-06 
-2.53461230137549256E-06 
-1.18929415648133410E-05 
-4.34362523471720573E-06 
4.99405456991503701E-06 
-5.80929348917630907E-06 
-2.11591653173346425E-05 
-5.36291806211187401E-06 
1.21244943881468858E-06 
-2.52355998573831105E-06 
-7.87941669967482015E-06 
4.42604240041292700E-06 
2.91476528455853679E-06 
-3.34297497934009261E-06 
-4.77431189672154515E-06 
-3.48408112190079354E-06 
3.40618910025407426E-06 
-2.95784287239901346E-06 
-3.75610151232389047E-06 
2.15005937190580186E-06 
-1.11744355061409771E-06 
-2.70659497259029771E-06 
2.05848695864125369E-06 
1.07340996536925936E-06 
-1.36383910984616607E-06 
-1.61836832234480478E-06 
1.20859237102190927E-06 
1.73301268604610234E-06 
-4.16426115171901354E-06 
6.47797500741494443E-07 
1.69365686030039788E-06 
-4.00886048527152698E-06 
9.24460627046516196E-07 
2.40337874495899304E-06 
-3.19043496862543715E-07 
1.45160187446454084E-06 
2.95956376382087451E-07 
-2.28173248046580521E-06 
2.09040544814340055E-07 
8.45855495695605210E-07 
8.63585717547127215E-07 
-3.00186355467127926E-07 
9.08934834837835585E-07 
4.38363139486600226E-07 
-2.26677927469085086E-07 
4.02049412378890452E-07 
-9.21738024409587731E-08 
9.96512326625968930E-06 
4.43291046628420751E-05 
-1.41230825642347922E-04 
1.40364868758896012E-04 
-3.95664279394072058E-04 
2.06699692714377742E-04 
4.81357658023255302E-05 
2.38057497076255931E-04 
-3.08936434164811793E-04 
8.58817476236544883E-04 
-2.42681495456448237E-03 
-6.27566996890918964E-04 
8.82088151336942491E-04 
1.16886992607611391E-03 
3.09892593096165563E-03 
1.71496087113596888E-03 
-2.20272726650912762E-04 
-1.78286034429276838E-03 
3.40947756643477512E-03 
5.29770349379345162E-04 
5.02742680985232039E-03 
-8.42374076464069525E-03 
1.49219259959176721E-02 
5.46142396222453960E-03 
6.64956903100302147E-03 
-2.75761847431288301E-05 
4.23644337724872033E-04 
-2.14372242766349341E-03 
-3.64297911027606190E-03 
-2.30987488830430724E-03 
6.98278211587013628E-04 
1.69514117799686253E-03 
4.18456419956256449E-04 
-2.40314214711667695E-03 
-4.37068856521629235E-03 
7.52499007447343421E-04 
9.85708223883151888E-04 
-3.11463592853459918E-03 
-1.56951208031187164E-03 
2.90498832754049110E-03 
3.32662961248691600E-03 
-2.72818054028571956E-04 
-1.60887125950716597E-03 
1.52451998497332784E-04 
6.16638174084134559E-04 
-2.37802997043648799E-04 
-3.71675604462040773E-04 
3.89333783928339622E-04 
-6.44698699821736584E-05 
4.44730292377517453E-05 
1.22269244115729737E-04 
-6.24705474462369272E-04 
2.31828971716880195E-04 
-5.46315001161239090E-04 
2.38684266446785961E-04 
1.64219382486681793E-04 
3.71940601318019256E-05 
8.71340359507034699E-05 
-5.99259899470189509E-05 
-3.17487493186814932E-05 
1.66866724441447855E-04 
-1.29070024217698250E-04 
-3.11097128916134620E-07 
-6.67892927386652181E-05 
-8.54373604049966676E-06 
-6.43847979849503744E-05 
7.84332743529259190E-06 
-2.59149987186142749E-05 
2.74461593399122171E-05 
5.78441664291916397E-05 
-2.25879377472387566E-05 
3.97485339631496219E-05 
-2.23682288282326312E-05 
8.10692395126796065E-05 
2.49786334932205245E-05 
7.06677243068256200E-06 
7.77350427093070792E-05 
-4.95501256516729161E-05 
5.12034934610907259E-05 
4.98522501040490396E-05 
-1.90596095245909815E-05 
-1.30207268413130625E-05 
-4.73614378831684314E-06 
8.91079603267189293E-05 
-4.76910382335238447E-05 
9.95460278487948393E-06 
-4.48732570018408382E-05 
-3.69003334742665204E-05 
2.42793074217673766E-06 
1.55935157009215033E-06 
-8.31430741349039000E-07 
1.10615926339988542E-05 
2.43885884738460840E-06 
-8.99876831437448277E-06 
-1.77341156601457437E-05 
-9.60405420130038273E-06 
-1.62041066469243774E-05 
-2.44073524553123471E-05 
8.51827538069849162E-06 
2.23079004406310525E-05 
-4.91881379775882551E-05 
2.16441734790961546E-05 
1.72740637993070689E-05 
-5.76495288604469481E-06 
-7.22888670294664633E-06 
2.14631677728984294E-05 
8.68135935202549436E-06 
-1.25296659639164147E-04 
1.02129454599408399E-03 
-1.58774918355096431E-04 
-3.05779750448488319E-05 
-4.72373301655918288E-06 
1.19685867028462091E-05 
1.74522956730598798E-05 
-1.78663986805340560E-05 
1.32761820840381578E-05 
-6.96512391515842063E-06 
-4.65997069839590518E-07 
2.96754889183428888E-06 
1.28847876093224173E-05 
-4.83791734072135919E-06 
1.79504612137111889E-06 
6.79395341134763436E-06 
1.75683100215639412E-06 
5.30487789724446323E-07 
-1.67456450864638332E-05 
-4.38908050539794365E-06 
1.72213700475801759E-06 
6.17755568732827590E-06 
-5.27517165417814860E-06 
-1.23410833805132175E-08 
2.23345451880900541E-07 
-1.03557199746768124E-06 
-1.63687049979572898E-06 
7.69244024658113397E-06 
1.89348321002747122E-07 
4.16550306150582029E-06 
-4.07693513792222805E-06 
-2.07179567409179671E-07 
3.90788151789634304E-06 
-4.86378889741779136E-07 
4.38655758162442404E-06 
-6.49336947734667309E-07 
-1.44883432936785129E-06 
1.68474240816218398E-06 
1.43415647457884050E-07 
-1.62503611617881675E-06 
1.08078410809945294E-06 
-1.42793360032977220E-06 
1.83434158038533881E-06 
-2.11926883874532125E-06 
-1.64181025838298070E-07 
1.15005719838231442E-06 
-2.60886346899328310E-06 
-7.57138462380482219E-07 
-5.51030057049880371E-09 
-4.43125515477021448E-09 
1.56834304775234230E-07 
-2.40661776841367974E-08 
-7.12115812450195155E-06 
1.32195509525280302E-04 
-2.77626016776978571E-04 
-8.88773918820035284E-05 
9.37524589715162246E-04 
-6.26593485102810619E-04 
-1.84794824873136843E-04 
1.12426066076276024E-03 
-1.87901664839355853E-03 
-2.06800254024025432E-04 
-1.82621533623204975E-04 
1.24742217389506305E-03 
2.48673755982134958E-03 
-2.55646410276404949E-03 
3.95729867141150326E-04 
3.00049389144256898E-03 
3.68309705485011488E-04 
3.86723893355283687E-03 
-3.68134734113474086E-03 
-4.64871661572217702E-03 
6.56284018209329911E-03 
1.36595412893937909E-02 
1.08162417837757898E-02 
-8.35989017667711568E-03 
1.45360950213514681E-02 
-2.35432241582974157E-03 
1.22702460230504316E-02 
-2.24620964821607184E-03 
6.63030471138968680E-03 
7.86153687513668938E-03 
2.21278039798339897E-03 
-2.57969825807921995E-03 
-2.69580964906425977E-03 
1.06064419483334078E-03 
3.41936529942937816E-03 
-1.72364976998183703E-03 
6.59041126732421670E-05 
2.42145219626939499E-03 
-1.59753325583186431E-03 
1.36844425269552978E-03 
-6.40377414597448629E-04 
3.50285031340198596E-04 
-1.13059672250907469E-03 
-3.65295308358492598E-06 
-2.37473008839262961E-04 
-2.40967039859891645E-04 
6.35543670272942967E-04 
-5.58706935608583406E-04 
-2.77834978680401392E-04 
4.11934573311105272E-04 
-3.25901402840099517E-04 
4.15300176342447167E-04 
-4.51130718226358648E-04 
9.50237289017745218E-04 
-8.86016965292862348E-04 
2.16397637649835204E-04 
-1.13794437581718000E-04 
-1.06394907309710322E-05 
-1.38198810101357978E-04 
-1.07215022439397003E-04 
2.78348519279793033E-04 
1.00602529138657014E-05 
-3.31676596838642443E-06 
-2.49095929283425004E-06 
1.67376332105035615E-05 
2.79901848422288847E-04 
1.63886383083432322E-04 
-1.48567159375504875E-04 
1.51676140441782013E-04 
5.15150200187294624E-05 
1.50429366942328403E-04 
-1.60776620946490942E-05 
1.77183392991585008E-05 
-5.83893704379272603E-05 
9.67513495675012975E-05 
1.59306581647709363E-04 
-1.34977906114445827E-05 
-6.08891192723797731E-05 
-1.73670766071552557E-05 
-1.45819690324007302E-05 
4.07498948200247303E-05 
6.69396334488136434E-05 
4.51822522351628343E-06 
5.47627541380134319E-05 
-4.82192930577676844E-06 
9.82722788670960889E-06 
1.07706503303631667E-06 
5.12356454582332279E-05 
1.61748583619850476E-05 
3.02129803473429418E-06 
1.22281155369669503E-05 
7.07367357641462813E-06 
-2.04391103233628630E-06 
2.05267830100463748E-05 
-1.59573208216964183E-05 
5.17524015246115826E-05 
1.87559895776011976E-06 
-6.54058100729240332E-06 
-3.94993558323840344E-06 
-3.06794265071778645E-05 
-1.62139630844636722E-05 
-4.54720354750717676E-06 
9.79875389742672339E-06 
-4.67251943247276458E-06 
-4.64895029341736858E-06 
3.41015648254588762E-05 
2.25989114999309291E-05 
-2.65172591293027250E-07 
-1.58774918355096404E-04 
1.95931124911911687E-03 
-3.33886069619542154E-04 
-4.88189936622490020E-06 
3.20228260521172195E-06 
1.02177620332744273E-05 
-2.38553343854799388E-05 
-2.70220666670968204E-05 
2.34299753174841635E-05 
8.20407536614991185E-06 
-7.72255190985503350E-06 
1.33743281159898762E-05 
-1.17166480030937449E-06 
3.74726880913981627E-06 
-8.32644228368333344E-06 
8.87204330239991357E-06 
-1.27126541571168464E-05 
9.21227597312319487E-06 
2.24640937216378092E-06 
2.57615794477691208E-05 
7.49445623098260463E-07 
-1.59170717559319880E-06 
2.46813251157731470E-07 
1.24624205816426569E-05 
-9.43310541659463164E-07 
6.46235521211639493E-06 
-5.09562673660981668E-06 
-1.84244613394877737E-06 
-2.68095338086124670E-06 
5.99277229763728495E-06 
-1.10722521743161002E-05 
3.91114350921234956E-07 
-4.20776330610218209E-06 
1.12203634249385761E-06 
4.70193149193071453E-06 
-5.11036838339307368E-06 
-2.67315669082695901E-06 
1.14659832001578955E-06 
-3.92323944218292588E-07 
1.46498312970529157E-06 
1.14642605407399787E-06 
-2.00193246962852491E-06 
-7.03737497943455155E-07 
-6.23878067299965099E-07 
1.03096967089401219E-06 
-1.15847998880315173E-07 
-3.27136225659793317E-07 
-7.71961807484525030E-08 
5.41635959044765920E-08 
-4.01226842998023379E-07 
-1.84066920795274103E-07 
3.49183208214802735E-06 
1.57778034075870048E-04 
8.00163566923143002E-06 
-8.75939070355026008E-05 
-1.82307766261782800E-04 
-1.61588323272641781E-03 
2.08319425789608255E-03 
-1.35788751537094308E-03 
2.19844460177885974E-03 
1.53197233694480532E-03 
-1.09042781565029095E-03 
-1.93655619664819065E-03 
3.46991523793665517E-05 
-1.34800304804826411E-03 
6.12619394713756374E-04 
-3.49561651474554133E-03 
5.48082933535464552E-03 
-1.21159922705752938E-02 
3.66142015636164095E-03 
1.93858088369036922E-03 
9.48747830518614430E-03 
3.65444557431334567E-03 
3.02919314956839056E-03 
8.40791271096401338E-03 
-4.34461964865124652E-03 
6.01774831823209612E-04 
-2.56840336469545821E-03 
3.02411480981183917E-03 
1.26479583642692597E-03 
-4.02559464986873127E-03 
5.01432173097228939E-04 
3.27634608781883496E-03 
2.07010567474379169E-03 
1.54864714445032822E-03 
1.09888277848758519E-03 
7.35527384512377701E-04 
1.79839285954581343E-03 
-1.00978433178895255E-03 
-1.17675511202056603E-03 
2.95408380473984565E-03 
1.05764492935337892E-03 
-6.73735547089032130E-04 
2.84089759609376137E-03 
5.82699761497285258E-04 
2.75255374794315957E-05 
-1.21184732498608129E-03 
6.59541768100934019E-04 
4.27304116359762903E-04 
-8.20078945432775353E-05 
-1.32207652944104807E-04 
-3.47014418001186542E-04 
-4.06946800084480103E-04 
1.94215467268882383E-04 
-7.57130587131932980E-04 
3.73267397596286233E-04 
-4.14891531258288144E-04 
1.73931939378378453E-06 
2.67979566493153246E-05 
2.02733542147991944E-04 
-6.18790701041459939E-05 
-1.27780629941426089E-04 
8.13351204146797936E-05 
1.56727324190703307E-05 
-9.95219192486332930E-05 
-4.26285548222779634E-06 
1.62254323111586933E-04 
-7.94571774880209524E-05 
1.73936899367516112E-04 
-6.71712312897452748E-05 
-1.83433955334272672E-04 
1.15051088299194962E-04 
1.94251381547802244E-04 
-7.72074191327618307E-05 
-7.32227443658969081E-05 
8.56337776618131509E-06 
-1.26176547798769704E-04 
3.94431917281570069E-05 
1.18181799060914576E-04 
-1.95762395698757378E-05 
4.64072040578974491E-05 
6.25571937233243330E-05 
1.12044027831314185E-04 
1.09104669475230543E-05 
-9.60483188541561852E-05 
1.30231171321916689E-05 
8.28759455804881724E-05 
-7.82545331380010044E-05 
-1.81409151616450830E-05 
-9.16288783864897050E-06 
-4.52849135169629962E-06 
9.29776737951940959E-06 
4.88942459004598265E-06 
3.05948434103413147E-05 
2.31838496481849500E-05 
-1.17689663655107534E-05 
5.53956748151824462E-05 
-1.74693086598874762E-05 
-3.84483404210889029E-05 
-2.87661606091849095E-05 
3.38527550446045440E-05 
4.12765488055736812E-05 
5.26664877860845026E-06 
1.53208124908952275E-05 
1.69984883580221384E-05 
3.75380089852049738E-05 
-7.43694846319394263E-06 
1.36348897556556466E-05 
1.80323389195939102E-05 
-3.05779750448488319E-05 
-3.33886069619542154E-04 
1.91873967051304811E-03 
-3.19050984887673671E-04 
-3.70537310090835936E-07 
7.93533629154619956E-06 
3.14525947054035442E-05 
6.18178463541224808E-07 
-1.03571684569331114E-05 
1.65015008298134293E-05 
-2.24039439384883059E-05 
7.97208379483305410E-06 
-1.92960756950241076E-05 
-1.82371722108661008E-06 
-9.58766053790775167E-06 
-2.70265264172899258E-06 
1.21468755510941236E-05 
2.90188057896364712E-06 
3.87412330469789050E-06 
1.80450936397495705E-05 
-4.29909321292785556E-06 
1.20577669033299396E-06 
-3.18290789518395607E-06 
-6.39692065785138625E-06 
1.09553146657111973E-06 
3.78803017157595218E-06 
2.03064505675070630E-06 
-6.51180750188304038E-06 
9.36978575569016133E-06 
-1.74423754995871372E-06 
5.28503805496060861E-06 
4.01468426687720528E-06 
-3.06805723790938823E-06 
7.01059206483151601E-07 
1.79660288649789356E-06 
-3.30427902761229228E-06 
2.19278362430677362E-06 
1.82735529794275001E-06 
1.18596906822437795E-06 
2.24465279839038982E-06 
-4.87068089901220836E-06 
-6.95042632083304923E-07 
9.04990992268467044E-07 
1.60039655491538401E-06 
-1.37003168494459946E-06 
7.79959652569949848E-07 
1.77986356131686460E-06 
-1.39850244353258965E-07 
-2.87315391394172517E-07 
2.47340518859154270E-08 
-1.27221526751636047E-07 
9.01727619033596404E-06 
-5.08048035026237267E-06 
-4.12325831878327244E-04 
-9.93943378829268906E-04 
1.28299272530612912E-03 
2.41707655307618304E-04 
-1.71946964734351836E-04 
-9.42946469912449834E-04 
4.12225819264768715E-04 
1.52547006817115071E-03 
2.68963850174956274E-03 
1.25213725812569086E-04 
2.59235724246880328E-03 
4.95278056330026402E-04 
-1.29477281841531189E-03 
-5.40071323987798544E-04 
1.77399466126364409E-04 
9.43025334699512663E-03 
-7.82299899591432958E-03 
6.92011492733141109E-03 
-1.72210841908636385E-02 
1.13702982151488077E-03 
3.55653225761486981E-03 
1.60014112537920430E-02 
1.39611756695072909E-02 
-2.78800019348117521E-03 
5.67929272573797087E-04 
1.89701861416766040E-03 
-3.97955912421096326E-03 
-4.03240619447241960E-03 
6.72321377504725318E-04 
-2.04227724252629885E-03 
1.41156692357811346E-03 
3.81633603206457022E-03 
-8.11589591189717120E-04 
9.08764933590378238E-04 
7.89574698888838755E-04 
4.79767804470473264E-03 
-2.51704684627061196E-03 
3.39965395938692785E-03 
-2.29445148207733842E-03 
2.08798113466737104E-03 
-7.42428136335390731E-04 
8.36361921875729058E-04 
8.04404675224076649E-05 
9.53512321386941800E-04 
2.48665080702423550E-04 
-8.24888361612076187E-04 
6.22004772330227878E-04 
-8.50083146427956958E-04 
1.41536922032710376E-04 
-5.88141895979651616E-04 
4.31387328988796582E-04 
3.74053210718635091E-04 
3.84301185467654315E-05 
8.97853131576873817E-06 
-3.45122706492826554E-06 
2.19908483218859914E-04 
-6.47546196735786418E-05 
2.69207330524065243E-04 
-2.35877155043111167E-04 
2.98221838500210498E-04 
6.13643316001218227E-06 
1.82903221026541931E-05 
4.71165616723068237E-05 
-4.88881556222445595E-05 
2.34891727831788502E-04 
-6.60055575980066832E-05 
-1.42201012066889469E-05 
9.04331432342670371E-05 
-1.34238852455358457E-04 
1.21668008348049223E-05 
1.18643616889291855E-04 
1.04950129547912097E-05 
-5.57756415572218379E-05 
7.54674411005347749E-05 
5.96669469817454691E-05 
-2.35520595080423897E-04 
2.23319651820893831E-05 
-3.73442072277518111E-05 
-2.23131381240177247E-05 
-4.15599741638304198E-05 
1.86977892749347743E-05 
2.78964312489011237E-05 
3.85833525929267995E-05 
-4.98493359005934355E-05 
-4.70732650543544495E-05 
-9.88617062603531054E-06 
4.61084613644086343E-07 
-3.70422014330461011E-05 
-3.88846141924799180E-06 
9.23621085860334091E-07 
2.70376373200090488E-05 
-3.25036265908070353E-05 
9.86811060939206726E-06 
-1.97643165544533002E-05 
5.56329552661222337E-06 
9.31235833668209746E-06 
1.30128819008245878E-05 
3.09943912436936986E-06 
2.77562732874762094E-05 
3.39442419284893807E-06 
-4.15232662745352194E-06 
-6.40077941482486086E-06 
7.57459754053157018E-06 
2.17291359491803679E-05 
-3.01262931555987385E-06 
1.91120057477507134E-06 
-4.72373301655918457E-06 
-4.88189936622490528E-06 
-3.19050984887673671E-04 
2.18593597700161802E-03 
-3.47191039808878745E-04 
-1.16618006181942765E-05 
3.58587408799991160E-05 
-1.58205062259748422E-06 
6.10009923318562253E-06 
-2.41714867324137827E-05 
4.64271416793575951E-06 
-1.63307580529624542E-05 
1.89851179050525311E-05 
-4.20818369035237897E-06 
-2.40589089079813855E-05 
1.73047608381918762E-05 
8.11152194942402053E-06 
4.06296910635235412E-06 
-1.46657950685036769E-05 
-1.56225402283407713E-05 
5.89540925068697401E-06 
-2.16628493905772870E-06 
2.33058813358465879E-06 
6.10152991688831441E-06 
4.91219037959688897E-06 
-3.22040799851869430E-07 
-1.89640002724042623E-06 
6.06883170098137823E-08 
-6.71353507967637895E-07 
3.00698503123801137E-06 
-4.75195459819245715E-06 
1.72718070534189336E-06 
-4.34670317822902386E-06 
2.33741193617379290E-06 
-1.90640584595217133E-06 
-2.29222624378051530E-06 
3.44631019125020861E-06 
-5.39158635986479728E-06 
3.53841822072330462E-06 
-4.39855719588841173E-06 
-5.12162792542912191E-06 
7.66399323185485988E-07 
-1.64468026753486192E-06 
-8.08962869544532167E-07 
-4.29744806079917928E-07 
7.60629075623265142E-07 
-5.02002332661798817E-07 
1.03222722304976034E-07 
-3.13726526651174355E-07 
-3.31504879432150638E-07 
2.42835975622025031E-07 
-3.22512209340265667E-05 
-2.34036579573170232E-05 
1.98806597579074759E-04 
-1.18606770309649646E-03 
-4.77671350202727644E-04 
1.02986125458230833E-03 
-4.63634587945412177E-04 
-1.02080074543137297E-03 
8.13671629344342126E-04 
-1.81912599725380297E-03 
-1.03517593890804825E-03 
1.60559823085611110E-03 
-2.26911455254392297E-03 
2.86109540987016268E-03 
1.38089677306993397E-03 
2.01545521856577852E-03 
-1.66031266126033702E-05 
-4.04299156000430433E-03 
3.51616694768949788E-03 
4.29022153948391011E-03 
-4.31247689044670333E-03 
-1.17943279469427450E-02 
8.85960809517736571E-03 
-2.15296407127629199E-03 
5.20062871189427411E-03 
3.42834889591120059E-03 
6.19321524222126579E-04 
-2.52308923253702138E-03 
7.75283414373987602E-03 
5.50801878784932045E-03 
-3.45601496610121843E-03 
-3.24393263881346062E-03 
-4.56758944084641270E-03 
-3.55674820417611458E-03 
3.83654841833726452E-03 
-2.78726571691524866E-03 
-1.19470618883363755E-03 
-1.44826902474358941E-03 
-1.08849366240283533E-03 
5.30873986682295069E-04 
2.00792305084940238E-03 
-8.94898468752612771E-04 
4.55839280348972536E-04 
4.98527130552732381E-04 
2.62883242844845033E-04 
-7.35216086353239246E-04 
2.71628477010409032E-04 
6.21666640098781265E-04 
6.71769394977537559E-04 
8.26943501224772801E-05 
-1.69236598444561583E-04 
8.17470335697252051E-04 
-7.23458375323423678E-06 
1.21123926972823342E-05 
-3.03221601685750569E-05 
1.59217414645492492E-04 
5.54559961190056842E-05 
-2.34525268611021496E-04 
1.61582000697888157E-04 
-1.19461436303158058E-04 
2.22785522925742695E-04 
8.84306778185087373E-05 
1.60752293209160275E-04 
2.48607539430866430E-04 
-5.85501641583447682E-05 
9.38649983624691603E-05 
1.14605864346404500E-04 
1.61710083102277110E-05 
8.35523289056452076E-05 
-4.41969695736592154E-05 
2.42212236533912985E-04 
-9.78484205679044656E-05 
-8.60676628361306290E-05 
1.30966156104027646E-04 
5.77362442189035543E-05 
-1.69763695211850010E-05 
1.11573713473676065E-04 
-4.63695285032139938E-05 
-1.08243293628430991E-04 
-7.33072553400271386E-05 
2.10657204665134706E-05 
1.13713854988451688E-04 
-6.83559467515249881E-05 
8.63431644883580300E-05 
-3.93201373484792930E-05 
3.05972755638275187E-06 
-3.85771844461269866E-06 
2.99295394418924557E-06 
4.07055598170259444E-05 
1.08318723229185045E-05 
-2.73445288411159364E-05 
-1.05961654513647752E-05 
5.46821148740980160E-05 
-3.65190320489901170E-05 
-1.87518897844772660E-05 
-2.53961209171630507E-05 
3.45151206755934235E-05 
-6.86538963798536353E-06 
2.25081577779394717E-05 
-1.77016341961838112E-05 
-2.50091862140176356E-06 
1.14692186652996257E-06 
-1.55359377921254960E-05 
2.80866464529619415E-06 
1.88117460332842450E-05 
-6.98045774154825249E-06 
-1.53335467208097888E-05 
-4.76855242530547573E-06 
1.19685867028462057E-05 
3.20228260521172280E-06 
-3.70537310090836784E-07 
-3.47191039808878745E-04 
2.20938362489997301E-03 
-7.34884067703878656E-05 
-7.88991338268010454E-05 
1.64147047422931134E-05 
2.39178799114103780E-05 
-4.50831611656611459E-07 
-2.16872079352725305E-05 
2.21853063313301940E-05 
8.41925023012739894E-06 
-9.45032568150273211E-07 
1.13523521221997593E-06 
9.94949565402702872E-06 
-1.95654558653559736E-06 
8.06105572705277842E-06 
-1.55399220684292120E-06 
1.54827597953105648E-06 
1.77654858666868122E-05 
-8.48840428354699385E-06 
1.29951836564743072E-06 
9.51387417217288323E-06 
-3.95728823691257159E-06 
3.10499146595740238E-06 
-1.20730187149675668E-05 
3.44885425597768513E-06 
-1.53470601836792392E-07 
3.67553741890643558E-06 
4.81947888555987664E-06 
-2.54452972140378026E-06 
2.08815120441888722E-06 
3.78327895723950837E-06 
1.14787662488123165E-06 
-5.75084408158059639E-06 
-4.43572479388198173E-06 
5.44846520761057365E-06 
4.98747284742929702E-06 
-1.10747972425373626E-06 
3.47947472089534907E-07 
-1.15943670267215602E-06 
-5.15767157668604755E-06 
-6.89681473928472480E-07 
8.27359252943833677E-07 
4.08127845636583966E-07 
2.66910325916243218E-06 
1.90311376988233872E-07 
-1.88244595332724722E-07 
-7.02101948976237969E-08 
2.17228362434682228E-07 
-1.63125635260448914E-05 
4.73134243202512843E-05 
-4.26328276044200480E-05 
2.43213219291793760E-05 
3.82674971627020813E-04 
-2.45989428527262617E-04 
7.15631324306001968E-04 
-2.63905089029998314E-04 
3.33786816230773379E-04 
-5.76428047440685309E-04 
-1.24186828375233383E-03 
-4.91146600511520206E-04 
8.04544904988888543E-04 
-2.59928379862032219E-03 
1.82488008543384129E-03 
9.60851497987751492E-04 
1.34116841448935062E-03 
8.12547540899658340E-04 
-2.76695854793333859E-04 
8.98377877565244981E-03 
4.89322102543025134E-03 
2.38599645430799838E-03 
1.07346015586729376E-02 
2.33888316839591737E-03 
9.20538441041354218E-03 
-2.12298845583973762E-03 
4.75150678352328874E-04 
5.57100455123355062E-04 
4.03743220575220442E-04 
1.30996091464366006E-04 
-1.40430017676902415E-03 
2.97650802690906102E-03 
3.95101568783618080E-03 
-5.14847542672431215E-04 
-5.77728513110927454E-04 
-1.26069828802029618E-03 
-8.71902284288112936E-04 
-2.59051471562589787E-03 
2.93941474011979438E-05 
4.98137840968207717E-03 
1.03945429200748567E-03 
-1.43648857268038129E-03 
1.46885376789435563E-04 
8.91359551407479127E-04 
-1.66190874141711794E-04 
4.34322282875069404E-05 
1.22919333139686688E-04 
1.31915912094511951E-04 
3.69018180098538116E-04 
5.15188443454224379E-04 
-1.67418059001297380E-04 
2.52477509711182796E-04 
1.73350711054480553E-04 
4.34962391857121242E-04 
5.01563659554871773E-04 
-1.58110890603404598E-04 
-5.50534983515305301E-05 
5.67961587901121996E-05 
1.04092847738378877E-04 
2.57810203301473482E-05 
-4.30303253788706769E-05 
2.50021401678797297E-05 
3.10578500692933695E-05 
6.39131331182197989E-05 
2.90360649740711515E-05 
-9.68656813572913090E-06 
-4.72077685757351905E-05 
-4.42024294641875380E-06 
-2.00137464762497230E-05 
2.73558649740542468E-05 
1.00419464160282477E-04 
-1.01484371944849993E-04 
3.15807035696534914E-05 
-1.85578714115682892E-05 
-3.57574613815262224E-05 
1.70121087468272669E-05 
4.83884521216072002E-05 
-2.85947149486392494E-05 
-8.72455178180657248E-05 
1.17903816207348100E-05 
-7.10277462096252487E-06 
2.86629743490902758E-05 
1.29993195624451182E-05 
-5.19313995041860885E-05 
2.82862397650831342E-06 
-1.70262638481094367E-05 
5.75949593259766600E-05 
-3.53338917884027287E-05 
7.97474471221295472E-06 
-1.00685354376669613E-05 
-1.48814763076912495E-05 
-7.18646256455951087E-06 
-1.98858947685349607E-06 
4.91930808325849948E-06 
-1.03383848986485384E-05 
1.43424562226611432E-06 
3.29624362670030943E-05 
-7.58055379821092159E-06 
6.42623259796908019E-06 
-9.42463779504781197E-06 
2.43598801061835139E-05 
-1.27805876502192350E-05 
2.24700015845572044E-06 
-3.36407079519874009E-05 
2.35582668445685199E-05 
-9.46391592734758780E-07 
1.01581832022723713E-05 
-2.53461230137549256E-06 
1.74522956730598798E-05 
1.02177620332744290E-05 
7.93533629154619956E-06 
-1.16618006181942748E-05 
-7.34884067703878656E-05 
1.02182777618710168E-03 
-8.59232583484151270E-05 
-3.36646159126075450E-05 
3.59142946777754903E-06 
1.33472732082847796E-06 
-4.05863718027276681E-06 
-3.94039426049071026E-06 
-4.62620110327010202E-06 
1.25313006020724061E-05 
5.89561825803069048E-08 
6.91408637180630105E-06 
2.05364943694908082E-06 
-6.57528895096835295E-06 
-6.32541115876340587E-06 
3.64988086603206976E-06 
-1.91193116628549546E-06 
8.90717122505210539E-07 
2.82487097213482138E-06 
3.38960929362352325E-06 
-1.82293586768021143E-06 
1.56938221648042812E-07 
1.81368650632200472E-06 
-6.27348578339339550E-07 
1.56462527864769902E-06 
-5.34280806956357449E-06 
2.37336522697985986E-06 
-2.89601211327222929E-06 
-4.32477954542833556E-06 
2.84143852954329363E-06 
7.81236193855720998E-07 
1.08142945020041417E-06 
-2.13063110996052654E-06 
1.09227024833155006E-06 
7.65728905393277781E-07 
1.32982850249999020E-08 
3.12441347135699935E-06 
-1.78739318679510065E-07 
6.99009923777847610E-07 
4.96741948300195318E-07 
5.93806743574392562E-07 
-1.56997118342868377E-06 
5.76335481471792855E-07 
3.66303713959433346E-08 
5.44089897387452240E-07 
-1.63269383090307414E-07 
-1.82236526235106058E-07 
6.77287820903681907E-07 
-1.01628724064275669E-04 
-1.07220896502661214E-05 
2.94737358908789564E-04 
-4.39343696792912890E-04 
1.08273802354527941E-03 
1.52463895383434910E-04 
9.76144842958333748E-04 
-2.02142364749240827E-03 
9.96976912603861299E-04 
-1.75168451878245589E-03 
-1.67220368841293623E-04 
-2.11664641959081589E-03 
-3.29628929356573638E-03 
-4.69594224467226535E-04 
1.38168706781057371E-03 
-5.77517859563788944E-03 
-7.30780591455017572E-03 
3.99885970967890029E-03 
1.59838945401459959E-02 
1.64873308056683043E-02 
9.66513356573959342E-03 
-8.10687341026319203E-03 
1.39054900537738790E-02 
6.97563324200885584E-03 
2.38617692357305684E-03 
4.06772970467163611E-03 
1.04953351188102786E-03 
-1.01505432631337849E-03 
-2.99360347250356704E-04 
-1.08648816489920284E-03 
2.47245023426819507E-04 
1.76885234596992308E-03 
1.20774386555044778E-03 
1.73644702780486855E-03 
-7.38141490543255748E-04 
-1.62843405846124041E-03 
2.31762070435038775E-03 
3.58853503264368995E-04 
-3.98255830708579145E-03 
-2.85309982617692982E-03 
4.39127918395913760E-05 
-1.04502542899685214E-03 
1.08896386954196933E-03 
-8.48464388400195740E-05 
3.87961615244357015E-04 
-2.23790043649706622E-04 
3.80207640518594300E-04 
1.39418689770914905E-04 
2.03227566449875162E-05 
3.76004904170797736E-04 
1.29709786200962447E-04 
2.14299486228821138E-04 
1.11477925003923925E-04 
-5.96520353975050132E-04 
-6.59001479912132808E-05 
-2.69776362378221851E-05 
-1.32445716057838671E-04 
8.34963683272617449E-05 
-7.33621162153517883E-05 
1.82947492663348433E-05 
2.35659716652864109E-05 
1.52041094101958922E-04 
6.53807580786056953E-05 
1.27011238565189529E-04 
3.57532934333540934E-05 
-1.12454107948091256E-05 
2.89242430770767635E-05 
5.39628309491274884E-05 
1.63069531689854477E-04 
7.74009401676075277E-05 
1.56730652416735516E-04 
1.50530777138432203E-04 
5.14923141847133963E-05 
-7.28143015996605270E-05 
3.44129273853086988E-05 
-1.18382908973979655E-04 
-1.25745014874965049E-05 
2.41504182098253018E-05 
4.99202232669880865E-06 
3.36151802116502739E-06 
5.75623105818598609E-05 
1.56022350971864633E-05 
-8.32921105421458052E-05 
-6.95854806804028472E-06 
3.14902957140234435E-05 
-1.28870355767952639E-05 
1.04023818038381923E-05 
-2.76383729026042120E-06 
1.53584605157576663E-05 
1.37297098566113767E-05 
1.95185506779762473E-06 
-1.09651769641750973E-05 
-4.03512742739765235E-05 
-3.70020595281780030E-05 
-1.05270906352760798E-05 
2.85191095597599824E-05 
1.40841744358307406E-05 
-4.87134502707612546E-05 
4.29068001056057018E-06 
-2.32333611299763826E-05 
1.21262369633084712E-05 
-1.04990722518834895E-05 
1.50644648930161596E-05 
-4.03890291143432680E-06 
-8.00310625158388564E-06 
3.98144229564717755E-05 
-1.18929415648133376E-05 
-1.78663986805340560E-05 
-2.38553343854799388E-05 
3.14525947054035442E-05 
3.58587408799991160E-05 
-7.88991338268010454E-05 
-8.59232583484151270E-05 
1.86140173693815324E-03 
-2.89842419437640064E-04 
-1.59376569840913213E-06 
6.94198663343992931E-06 
1.79078060009677432E-05 
-1.04329250323752236E-05 
-7.80267996892794072E-06 
1.04024347984613949E-05 
2.14371623391589527E-06 
-5.98399394809368467E-06 
6.43150981602268120E-06 
-1.84037621152627231E-05 
-5.19072644506707508E-06 
2.48405727255862636E-06 
9.08369923733531455E-06 
-7.47255334003270646E-06 
-2.77757950069251450E-07 
3.81051600838661064E-06 
3.15113134375659659E-06 
6.29505397830929642E-06 
-2.63196508994267128E-06 
3.22495204973231256E-06 
9.03672938457112900E-06 
2.01535671987421257E-06 
-7.41682411348253306E-06 
-5.07650444479922137E-07 
1.42711472362458982E-06 
1.72817347493301796E-06 
4.66553794334725868E-06 
1.78079675274316641E-06 
1.70320846813130754E-06 
2.38560250099135195E-06 
9.87568884718376765E-07 
6.78399037990293788E-07 
-4.74940434293228902E-06 
1.39679679971837610E-06 
-3.01181681447484129E-07 
-3.58339503963380706E-08 
4.92609412958619757E-08 
-6.83145777688399353E-07 
-1.60273471901109367E-07 
-3.10852903714043854E-07 
4.62287511717105468E-07 
-1.65192100793583295E-07 
2.09224704728634795E-07 
3.30727987179057771E-05 
4.90319184167043058E-05 
-3.61681302375225995E-05 
-9.56739672229303434E-04 
-8.70221357765768523E-05 
7.94127946541044053E-04 
1.33808612375536229E-04 
-2.26912123343446309E-04 
4.89633107072064830E-05 
8.09282180942553619E-04 
9.21101915850548112E-05 
-9.79838654798838435E-04 
1.34276194219328437E-03 
2.54421029066740625E-03 
1.78854259380757750E-03 
2.64954939377784774E-03 
2.69677285403760415E-03 
-1.04058386085879710E-03 
-5.32081681878456437E-03 
3.98728254883629497E-03 
1.00045607825087132E-02 
1.00347333004555846E-02 
-1.57114932041456438E-04 
-7.82625371170270721E-03 
-2.68144722073788326E-03 
4.04594926741543882E-03 
3.42765353564586806E-03 
-4.36972373443878393E-03 
1.24622566491617843E-03 
-3.12818093687330814E-04 
2.48536778687196433E-03 
2.54382219266369647E-03 
3.08661793614302795E-03 
1.06162787601590076E-03 
-6.81113030591981648E-04 
-3.05219183130329714E-04 
-1.23041236529023768E-03 
-2.93988922538015291E-04 
-1.82414775657680574E-04 
-2.75912699571948883E-04 
3.65142135035120873E-03 
-7.03634597260304276E-06 
1.93468540580269701E-04 
-5.37390587938300587E-04 
-4.73435909839512063E-05 
8.01414003112415295E-05 
-4.96565720662116706E-04 
3.79827364259738699E-04 
-7.17531687289720672E-05 
-1.30414173711229756E-04 
-1.00567209434245660E-05 
-1.37699943474390272E-04 
1.30376364590353215E-04 
1.20309372025461425E-04 
4.77699851693965294E-04 
5.47193153577143912E-05 
7.01597278991783138E-05 
1.14038964913265684E-04 
-1.89291186161905594E-04 
1.69028346439706426E-04 
1.40107860217901487E-04 
9.78409765822061294E-06 
-1.11313758723438023E-04 
-4.28556383739713286E-05 
-1.71568216027185189E-04 
1.42953287135607878E-04 
-1.52289560636435420E-04 
-4.44448232276638737E-06 
3.99938205179072481E-05 
-9.19670720529924335E-06 
9.23309708547809257E-06 
-1.04963792431547374E-04 
1.80615937360533598E-06 
-1.82249157868506295E-04 
1.43671547760164511E-04 
-7.38806073035214541E-05 
-2.99562833884513933E-05 
4.81982761112512487E-05 
6.78694519945878321E-05 
5.62004492916514200E-05 
-1.00443205537357357E-04 
-8.35790516624806566E-05 
1.15147244616390929E-05 
6.93145832529584841E-05 
-1.38521880236186157E-05 
3.90701276784039995E-05 
4.63567738363601585E-05 
2.71971245556267555E-05 
2.67720244756859133E-05 
-2.37571202380850894E-05 
-1.56095329487248881E-05 
1.10708489076970094E-06 
-5.94068391133666882E-06 
3.28112590828502339E-05 
-1.21505736715705869E-05 
-1.00967557121470364E-05 
3.07078035415610714E-05 
-5.38505376093586228E-05 
2.76857921106473683E-05 
-1.26185583230162600E-05 
1.10292227546585948E-05 
7.01135628667093516E-06 
3.47636460672208933E-05 
-1.62828115271063968E-05 
-1.21225913851847228E-05 
4.64277370103334095E-06 
-5.64232118786114880E-06 
-4.34362523471720658E-06 
1.32761820840381578E-05 
-2.70220666670968238E-05 
6.18178463541227137E-07 
-1.58205062259748337E-06 
1.64147047422931134E-05 
-3.36646159126075450E-05 
-2.89842419437640064E-04 
1.62179379031845874E-03 
-2.60808992585028561E-04 
-6.44895705326661756E-06 
2.52266547767893158E-05 
1.09802082802148811E-05 
-2.28016802143278172E-05 
4.35008583536928820E-06 
3.69685212071245983E-06 
-3.66247291059279883E-06 
1.82920246161113271E-06 
6.83151464996540817E-06 
8.40133236138178856E-06 
1.80459279253643180E-05 
-3.15203816953491605E-06 
3.54079974916691534E-06 
-9.55669589340422588E-06 
2.04794180340480386E-06 
1.18585758572718004E-06 
2.36335195649782572E-06 
6.12496576078741697E-07 
-2.19899453955518290E-06 
-9.28331605332037710E-07 
2.21725777435139063E-06 
1.69570086223684457E-07 
-1.96716842372354899E-06 
-2.05979696422737007E-06 
-3.66054082676480215E-06 
-3.05844744056288087E-06 
3.13549612005608776E-06 
1.00545509037103122E-06 
-3.57290068445716705E-07 
9.17306544723440368E-06 
-1.98137319002623784E-06 
-2.59022820767989909E-07 
2.17894739066935145E-06 
-1.93000207052175434E-06 
1.94137361073854972E-07 
-9.09811717208591498E-07 
1.25383914378546553E-07 
-7.24933509800278360E-07 
9.12512404655493753E-07 
-7.16021238573000603E-07 
1.59913116893253399E-07 
-1.36100509635361824E-07 
2.57828326841661983E-05 
3.34880383884392460E-05 
-1.78944141565105179E-04 
-5.02703659042473563E-05 
1.49104075341822300E-04 
7.97572899171827246E-04 
5.33760144376962628E-04 
-3.32030791527628411E-04 
1.62498665704638185E-03 
-4.01063386982814180E-04 
-9.24338419484090827E-04 
3.54125549732058921E-04 
1.40531272183913396E-03 
-7.84408926819378516E-04 
-5.01762390729012511E-04 
-2.89738690530729880E-03 
4.62800154764611473E-03 
-2.01736822412596764E-03 
2.07457143306206309E-03 
1.96042611589082247E-03 
5.77037200318825626E-03 
-5.91104791482428317E-03 
3.84424103997819261E-03 
-3.61579024084178816E-03 
3.16947941124712555E-03 
-2.25429148836261235E-03 
2.31415193922564384E-03 
3.37282460548049036E-03 
9.69339737980669898E-04 
-1.52084564650358293E-03 
-2.76975165342705160E-03 
1.85506637479100536E-04 
-2.19524551660732654E-03 
1.46947330557080347E-03 
-1.01395561735342595E-03 
7.13033011721595877E-04 
1.04432565886732249E-03 
2.98459827008326888E-04 
-3.44769025088297260E-03 
-1.05420446460970400E-03 
-4.20378640199673933E-04 
2.64684403572729328E-04 
-2.79431186515351410E-04 
-3.47634394077911836E-04 
-2.16528557555078561E-04 
-2.66897429830857040E-04 
2.76607711713896317E-04 
3.92996516044300339E-04 
3.56527895870547055E-04 
5.07197252902130799E-04 
3.02853287806854855E-04 
1.12985387338142642E-04 
-1.14048425546935705E-04 
4.65673407709137500E-04 
-3.31693219408344504E-04 
1.86587001519417480E-04 
5.82139726999088525E-05 
1.34551608045774571E-04 
4.69500275205284750E-05 
2.67756276279304558E-05 
1.06296842474925231E-04 
-1.83930781458658128E-04 
-8.75916594552432563E-05 
5.29505098794383393E-05 
1.32760415917723926E-05 
-6.36868076459085118E-05 
1.60814181035435865E-04 
-1.65360975021802177E-05 
2.70695488538142255E-05 
5.74237600095171008E-05 
-1.39397189770114506E-04 
4.59778870288135978E-05 
4.18439939248162153E-05 
4.34102341915992656E-05 
7.11687841631306495E-05 
7.84923618310557247E-05 
1.59052288134340485E-05 
4.10506157524782636E-05 
8.59570539212555972E-06 
1.13592839101765277E-05 
1.52604439726828169E-04 
4.37767500459235046E-05 
-4.81216538479300722E-05 
6.63341694532186337E-05 
1.02057551255824898E-04 
-9.62048852574993780E-06 
2.15739644955525112E-05 
1.50163826888491224E-05 
-4.27701942876029047E-05 
-3.47878986949552617E-06 
3.68083736580102158E-06 
2.78298787573975414E-05 
1.10072997149110145E-05 
2.22666533018986711E-06 
1.55726228257543894E-05 
-2.56212317542503400E-05 
1.43844801869012227E-05 
3.18278119334402322E-05 
-1.80592307360782721E-05 
2.23243065508274996E-05 
1.90499239662770275E-05 
-1.97620403491308916E-05 
1.11355552644485472E-05 
1.56356422862045230E-05 
9.77449620309655928E-06 
6.32577293324245686E-06 
-4.68782730801582744E-06 
4.99405456991503701E-06 
-6.96512391515842063E-06 
2.34299753174841702E-05 
-1.03571684569331114E-05 
6.10009923318562168E-06 
2.39178799114103780E-05 
3.59142946777754945E-06 
-1.59376569840913213E-06 
-2.60808992585028561E-04 
1.22307153290877033E-03 
-1.20452463802991081E-04 
-2.45561939495105318E-05 
4.16202319654361727E-06 
1.84189244321423063E-06 
6.21860353719595988E-07 
-1.36590224270358220E-06 
6.23743487924040551E-06 
6.22025074929462213E-07 
-1.18555594926827311E-05 
2.12630020144802502E-05 
-8.37491805377936456E-06 
7.34295550188106428E-06 
-1.65527556713790210E-06 
6.39546335670663349E-06 
-2.48135300367173562E-06 
7.57040575325555957E-06 
1.93392790063615204E-06 
3.33956830763685621E-06 
3.46137570743379488E-06 
-5.24172436065079193E-06 
3.31313784485399148E-06 
2.64889466654027243E-06 
-2.59223927531363639E-07 
-1.51851329582164017E-06 
-1.04767842956931534E-06 
1.16160843823305660E-06 
-4.85199808362776091E-06 
2.38867152445089230E-06 
-2.28517882779015396E-06 
-1.80151866953323211E-06 
-1.72159256892144680E-06 
3.05689879351649790E-06 
-3.74239646571749296E-06 
8.98473571327489309E-07 
-6.49300569232816876E-07 
7.23652291601501810E-07 
-2.91188002582102542E-07 
9.37167989776515474E-07 
-4.56134303161428321E-07 
5.97926512957186043E-07 
1.42235292469858549E-07 
-8.95492778474784359E-08 
1.31602088737416202E-06 
3.74601916923360739E-05 
-2.22798563589770756E-05 
-4.15046947203764439E-06 
-9.89526598836353022E-04 
1.06809041269830592E-03 
-3.92717158659255602E-04 
5.69492484349959989E-04 
5.83035573615100410E-05 
-1.76942572695450292E-03 
2.30485575432556585E-04 
9.64901205935089074E-04 
2.37070453732957662E-03 
-1.46074493371483476E-03 
2.16834730341337531E-03 
1.89025945500602161E-03 
6.17634153688736260E-04 
7.01765219233830423E-03 
6.20437594340422262E-03 
-4.04418343949995013E-03 
-1.14068086633217509E-03 
-4.03830775180913804E-03 
4.14076952222681201E-03 
-6.33254352365768009E-03 
9.74462252797320648E-03 
2.61870378688974087E-03 
1.80408702418729866E-03 
-2.46322650468983311E-03 
2.04961351156043295E-03 
3.62919178907303861E-03 
4.70943669777366871E-03 
2.01040484119855908E-03 
-1.46590693726302295E-03 
-9.13039543070284093E-04 
-4.10697818149870472E-05 
2.65330568480635865E-04 
-1.90575196638677336E-03 
8.16179326664811188E-04 
6.16315705331843696E-05 
7.14560117830791500E-04 
-9.27780917087243722E-04 
-1.57882644411812614E-03 
-6.55625865115210790E-05 
5.22532041402373531E-04 
3.24330902061271823E-04 
-3.20922118024638797E-04 
-1.36856490606901871E-04 
4.51134735247718402E-04 
-4.18928649323974713E-05 
4.54282859944110629E-04 
3.94995922176202786E-04 
3.53789357994700423E-04 
4.82081858467491600E-05 
3.81416230500585560E-04 
-1.80947979210453188E-04 
2.04754626445374847E-04 
1.29021763899767549E-05 
7.94759134499699001E-05 
9.40364088992447239E-05 
2.44610000155379335E-05 
-1.05168373376824406E-04 
2.38334665363545759E-05 
1.16940428186986331E-04 
-1.75161936117090110E-06 
4.48306385944246234E-05 
-2.11042867346872767E-05 
-1.44594007187428717E-04 
7.23563088709484539E-05 
9.00159227947629168E-06 
1.21012005203968663E-06 
-6.31709735453107397E-05 
4.08974239454965179E-05 
-7.83160575074973809E-05 
1.09985651893484074E-05 
-1.08414566036336650E-05 
-3.98099629925111027E-05 
9.34120223775769163E-05 
-3.61120565501918389E-05 
9.66973696447225587E-05 
-8.85830863513808209E-06 
-3.65465749854645335E-05 
7.38987396325596152E-05 
-5.82470566293103649E-06 
1.28764966972676561E-05 
-5.67896398157268154E-05 
1.06339342547273759E-05 
-1.54670857915481988E-06 
1.49298687451392526E-05 
-1.35313028970690376E-05 
6.93731887861930531E-06 
-2.86449522011487829E-05 
1.30438911651300922E-05 
-2.47608999379652572E-05 
-3.06072127503695068E-05 
1.42697431892678528E-05 
2.02790397782093792E-05 
1.55774311300699414E-05 
-2.81237773097913098E-06 
-2.22372929813260699E-05 
1.55176774490766712E-05 
-1.14307826234553599E-05 
2.00032261638755893E-05 
-2.77106306946190727E-05 
-1.69251785766629875E-06 
-2.08892828580635846E-06 
-6.62016411019929604E-06 
-4.37740574558232985E-06 
-5.80929348917630822E-06 
-4.65997069839590306E-07 
8.20407536614991355E-06 
1.65015008298134327E-05 
-2.41714867324137827E-05 
-4.50831611656610824E-07 
1.33472732082847838E-06 
6.94198663343992931E-06 
-6.44895705326661671E-06 
-1.20452463802991081E-04 
8.61761520354433429E-04 
-1.40105575177461718E-04 
-1.04217633372313054E-05 
-3.62219841767174551E-07 
-8.35253779848811139E-06 
5.61910579550579563E-06 
-8.83828886989833096E-08 
-5.59372983217107918E-07 
1.18407403266222041E-05 
9.08982726670284444E-06 
-2.59683243058037636E-06 
3.18332045776293239E-06 
4.28353426210759069E-06 
2.17676160234147064E-06 
-5.94496333675223114E-06 
-9.83903828182502068E-07 
-3.89209519723256287E-06 
-1.73868522358062737E-06 
1.71945231869464987E-06 
3.68240192989965042E-06 
2.36051056728338451E-07 
1.75441998630852620E-06 
-3.33687961855420873E-06 
2.06646168784896087E-06 
6.05028696884817333E-07 
-2.59984342271273740E-06 
-1.30586703631032527E-06 
1.13943792790523628E-06 
-3.35047206769071338E-06 
-2.05711844262339926E-06 
1.26286453607712585E-06 
2.39605975694287763E-06 
-3.62199166573315037E-07 
9.60812017171358626E-07 
-3.62808572477677308E-07 
-6.96370894429031289E-07 
1.83864016592253066E-06 
-7.77452182015690059E-07 
-2.13989817540986388E-07 
-1.81642911295885022E-07 
-7.60045516508151814E-08 
2.27937772000255936E-08 
-4.08354528052190923E-05 
-5.52212104126305415E-06 
1.87334966056667502E-05 
2.29417700953030119E-04 
-8.72319184192914157E-05 
-4.86032282889987380E-04 
7.14632927088051820E-05 
8.73514740077816453E-05 
1.99585699591037777E-04 
3.17998813653310201E-04 
-1.26539790710360959E-03 
1.03004576285304836E-03 
-8.27842886848486432E-04 
2.24245677261213083E-03 
6.88089747804114548E-04 
1.43016110592161403E-03 
3.18047381096952164E-03 
-4.04261552812592607E-03 
7.71222713115095326E-03 
5.47152547820234543E-03 
3.60340631127562374E-03 
1.46986061709784496E-02 
-9.14384357318953102E-03 
7.81904505782480587E-03 
3.84958479237358436E-03 
2.54069336814684883E-05 
4.84612817024588412E-03 
-7.84650680740995275E-04 
-5.72357905537061555E-03 
-4.08025295215987626E-04 
-2.14650283793193977E-03 
-7.77544649822468903E-03 
4.23951079614089208E-03 
-2.36231545604985340E-04 
-2.46792950339694110E-03 
6.15617947172785894E-04 
2.27307726313220534E-03 
-1.30946126358609245E-03 
-1.72203892089178195E-04 
-9.49154172439406084E-04 
1.42398000283902376E-03 
2.10102686321919380E-03 
-1.03254644874659204E-03 
-5.35498982939564190E-04 
3.91795025903944746E-04 
4.88984069877508977E-04 
2.22546844131554566E-04 
-1.02862713109708537E-04 
-4.18456629622662106E-05 
-1.37077222856472577E-04 
1.04974933558983077E-04 
7.49248144839122839E-05 
-1.07992303384342149E-04 
1.32966364414204854E-04 
1.48946130493296866E-04 
-6.52862679236477838E-05 
1.86631957000514353E-04 
-1.10358394264177210E-05 
1.33016904071238027E-04 
1.19304299547099942E-04 
-2.92311522322280866E-05 
-5.95141231924227340E-05 
-4.83372662216771442E-05 
-8.69884502070782838E-05 
8.40846751871326476E-05 
-2.73391075767830837E-05 
-1.55575302870847685E-06 
6.28390676526170418E-05 
8.92020804616741521E-05 
6.91919893350406034E-05 
1.44893243629712406E-05 
9.01156366901995591E-05 
-5.47211361577663362E-05 
1.07276163307294981E-04 
1.72469895487651633E-04 
-6.13040142286946601E-05 
-4.28222251777075867E-05 
6.68359456377308464E-05 
7.11282629921018380E-05 
8.96913318990817881E-06 
7.07735951033260010E-05 
-6.26525372854021186E-05 
2.62748745807468394E-05 
-2.31952887901913090E-05 
-2.67786295254742300E-05 
1.82368610422380821E-05 
2.51943553491521926E-05 
2.91211948414475538E-06 
1.69853999389912238E-05 
8.07626384751441911E-06 
-2.61574262173228087E-05 
-1.49602614472708025E-05 
1.27036105773635901E-05 
1.91539929827931295E-05 
-4.40587485181127288E-06 
6.95913985842161103E-06 
-2.27484299300110221E-05 
1.36111555106961590E-06 
-3.54677762568666178E-06 
1.43695896024152382E-05 
-3.46535879345461287E-07 
1.24001209063240031E-05 
1.25473244298601185E-05 
-3.11226240223844404E-06 
-1.27495804229376242E-05 
-1.20941603213723224E-05 
4.20141939026819235E-05 
-2.11591653173346425E-05 
2.96754889183428888E-06 
-7.72255190985503350E-06 
-2.24039439384883059E-05 
4.64271416793575951E-06 
-2.16872079352725339E-05 
-4.05863718027276681E-06 
1.79078060009677432E-05 
2.52266547767893158E-05 
-2.45561939495105318E-05 
-1.40105575177461718E-04 
1.14785740171999533E-03 
-1.07073007238447576E-04 
-2.14248481196125073E-05 
8.69611281157200521E-06 
-1.08754608681688774E-06 
6.40246930912742219E-06 
4.08076232233025081E-06 
-4.86010003998030182E-06 
1.66435313651118051E-06 
1.53911385126696251E-05 
2.42792358918065010E-06 
-5.99530282777101872E-06 
8.74630925765155175E-06 
1.22898761025436543E-06 
4.20674168613864883E-06 
1.35003510927795320E-06 
5.17695486395178954E-07 
-2.38555122776950093E-06 
-5.26409834936804298E-07 
-1.93144704007872304E-06 
2.73512993844490897E-06 
5.15135934969995794E-08 
-4.01958848510541586E-06 
-7.93869884333952113E-07 
2.37283655040096866E-06 
-5.28686347097287281E-07 
4.43852014809685565E-07 
2.14860099752826753E-06 
1.32924968384690656E-06 
2.71838698806349498E-07 
2.85762370173186386E-06 
2.52528487509514517E-06 
-1.06294929146407177E-06 
-1.68179552662435461E-07 
1.41209910158895177E-06 
7.74308845661057595E-07 
9.85760090110732422E-07 
-1.91931298326640358E-08 
-2.72008386017675334E-07 
1.01504719012942314E-07 
-4.23938200608587394E-08 
9.91409832192685037E-06 
4.38369767539739926E-05 
1.51902990808963287E-04 
-7.43256830232896782E-05 
-2.39082704464491677E-04 
-1.67679538948012959E-04 
1.13970791874677918E-03 
-3.21167191402473105E-04 
-6.58999139887578691E-04 
7.16102184349155118E-04 
-7.05722114462313858E-04 
-5.46473944144095273E-04 
-1.28094055333537443E-03 
1.09184331565535982E-03 
-1.02097440442079678E-03 
1.27104032489133164E-04 
-2.29791248823459559E-03 
1.96339757109420098E-03 
-5.96091159544727064E-03 
1.64788620709699222E-03 
-1.19119499425964284E-04 
6.17110705394046007E-03 
7.50639524970752627E-03 
8.49691428970187029E-04 
-3.20608581827974302E-03 
1.55103959753170265E-03 
1.40708468120830554E-03 
-2.69726416774534756E-03 
3.88130669983840799E-04 
3.85684291797395832E-04 
-8.84445006073010130E-04 
-6.84239753530245152E-04 
2.04798550777516382E-04 
1.35851984266974955E-04 
1.39149044510434618E-03 
3.16801064728341412E-04 
2.83997822171969594E-03 
9.69977927508158398E-04 
-2.79563187035330725E-04 
-1.12693999942557722E-03 
1.30235491403426660E-03 
-7.65609502523785491E-04 
4.80102208051724874E-04 
-3.32995954110322642E-04 
-1.68451745368100673E-04 
2.32354663019120338E-04 
-7.67724684553693066E-05 
1.48908723626175370E-04 
2.45276738118910015E-04 
5.22378836782950584E-06 
-2.98849337195624298E-04 
3.82683147437456702E-04 
-1.70346417217117630E-05 
-8.35550055716788152E-05 
2.64117561515294947E-04 
5.14972482074097155E-05 
-1.59051466128256469E-04 
-4.27083411664634256E-05 
8.24301454103006033E-05 
1.27518231260292730E-04 
-3.61935184590073448E-05 
-1.69780245518853448E-05 
1.27158639811304758E-04 
-4.31519254409858346E-05 
-7.03692178047393761E-05 
8.55683727855954340E-05 
-1.06526461172198285E-05 
-5.50301489450215114E-05 
1.20417424447265921E-05 
-6.24310706006752888E-05 
3.56741160369631913E-05 
-3.01001849690707300E-05 
-3.81103061900227172E-05 
-3.52739153415897823E-05 
-9.92514475236868695E-06 
4.69232631992525922E-05 
5.40614188045076392E-06 
1.64680548213609337E-05 
2.47743391139632086E-05 
5.74016672642063469E-05 
1.36611460364915020E-05 
-6.71137058269221675E-07 
2.65639537058737748E-05 
-1.40988692452678546E-05 
-2.68325197198086592E-05 
1.12400183018395572E-05 
4.99736945306597744E-05 
4.13163045049124744E-06 
-1.85193643302820959E-05 
3.07473636464988196E-06 
8.85230083047688524E-06 
1.48017585744764215E-05 
-2.92234777259432070E-05 
-9.25787572219653339E-07 
-1.68991486997181610E-06 
6.71844623007722771E-07 
1.38864774751842912E-05 
1.24363818254039709E-05 
1.73730668783479671E-05 
-1.48981188528954315E-05 
-3.04462581403557652E-06 
2.26348358270436452E-05 
6.08787304389506091E-06 
-1.72486046046531959E-05 
-6.81530244836549914E-06 
2.77089280671641027E-06 
-4.81348312130792424E-06 
-5.36291806211187401E-06 
1.28847876093224190E-05 
1.33743281159898762E-05 
7.97208379483305580E-06 
-1.63307580529624542E-05 
2.21853063313301974E-05 
-3.94039426049071026E-06 
-1.04329250323752236E-05 
1.09802082802148794E-05 
4.16202319654361812E-06 
-1.04217633372313037E-05 
-1.07073007238447576E-04 
5.90312361695606905E-04 
-8.90042777747024404E-05 
-8.29393995723294201E-06 
3.59321347983416275E-06 
1.07418444020050620E-05 
-8.75071169638161799E-06 
6.29594781558654370E-06 
1.03287946362747145E-05 
3.64112449845121265E-06 
6.91105308734829779E-06 
1.65237454752534158E-07 
4.39989435402620853E-06 
2.28942042137879982E-06 
-2.34445379949094704E-06 
-4.76959709494674300E-06 
-2.41525450040475342E-07 
-4.48632290183566375E-06 
2.54591689390634116E-06 
-2.18243746741816113E-07 
-1.40035497274003739E-08 
-2.82341819709044002E-06 
-1.80060390055361007E-06 
3.39998289671495759E-08 
2.38782075426062604E-06 
1.18375386861443489E-06 
-1.91581272946842420E-07 
5.74842846782413735E-07 
8.11440745367810791E-07 
-1.14814615815321217E-07 
3.87888065865444992E-07 
-6.65721596764725936E-07 
2.72172867638897158E-07 
-6.66485794905076539E-07 
-3.04059549364143795E-07 
9.59080318201205210E-08 
-2.41261819208541853E-07 
2.41889898159611823E-07 
2.17491068549593576E-07 
7.99503632084294018E-08 
2.43252777367698246E-07 
1.15416981621195408E-05 
9.31098914065661617E-05 
2.58031998629655382E-06 
3.14203293238893820E-04 
-4.51322526314730825E-04 
-4.38379821576885109E-04 
-1.05168113417801443E-04 
-7.88628233728168315E-04 
-4.65294978505575497E-04 
2.79187557281322944E-04 
8.09647435949209494E-04 
-5.92309326078364787E-04 
1.79591360510623107E-03 
-1.46808783827558228E-03 
-7.12980821187245476E-04 
2.52587927903119439E-03 
6.44290226295932567E-03 
-7.35995332817315946E-04 
-5.93844429905906177E-04 
3.02121292717554783E-03 
-5.46179411146036683E-03 
6.17922742131100846E-03 
2.85850541069648323E-03 
1.62394997380394413E-03 
4.90091685636676912E-03 
-2.98487562865149859E-03 
2.59537707684277374E-03 
3.44760928252172338E-03 
-2.42257339369638574E-03 
-3.67258308076008903E-04 
3.97269790962739974E-04 
1.51819372603848469E-04 
-1.97878095000924691E-03 
2.57395354477304213E-03 
9.46910719357108195E-04 
-4.62742842260541567E-04 
1.04567594709296680E-03 
-6.92144843939488394E-04 
-4.00085898404958990E-04 
3.12650093509631228E-04 
-1.22936978579226905E-03 
1.26944007515620823E-03 
-6.93162493739657112E-04 
7.62954736357527620E-04 
4.55542782426665365E-04 
1.15986434605972640E-04 
2.18461847053148686E-04 
4.78786845153959356E-05 
2.04848664141503716E-04 
1.24984024601587438E-05 
-1.29868228473778603E-04 
1.52582240395087690E-05 
5.15884377221353745E-04 
-2.40619841102288507E-04 
-1.87756818931743703E-04 
-1.99078776551292720E-06 
1.22158464010769022E-05 
-4.55668247258501232E-05 
1.54963401143797934E-04 
-7.95045782300736210E-05 
1.06289847103451609E-05 
1.31236780277146973E-04 
1.80567941322557073E-05 
-4.59866126828078589E-05 
1.30278280201142042E-05 
-1.17965615271870019E-04 
-7.58695300185984427E-05 
-1.97315190058767936E-05 
2.34218738100325047E-05 
4.72597798741214678E-05 
7.27110214864850246E-05 
-1.32075545573390815E-05 
7.46461986333068681E-05 
-1.83335964067372244E-05 
-6.93611013182932079E-05 
5.53472494421465529E-07 
1.58217397470264147E-05 
4.97160736564825954E-05 
5.68804036732834911E-05 
-8.41411119890028486E-05 
-4.49761897510300667E-06 
8.16198017675688462E-05 
9.40237007390806774E-06 
4.03547236779371220E-05 
-1.07319554205623041E-05 
3.27679559652458400E-05 
-3.69742200556055756E-05 
-4.66676076500036573E-05 
3.00242076556740671E-06 
-1.78944052639858001E-05 
-2.27551818290080658E-06 
-7.28587881346855332E-06 
3.02193104803129681E-05 
-1.62098840162006918E-06 
-3.44277052149080028E-05 
-4.20624107870022668E-06 
-3.62409545352724099E-05 
1.03800313703209956E-05 
-4.56322986262448934E-06 
1.77940861503252191E-06 
-7.54573334147814772E-06 
-1.96324028655235477E-06 
9.08925257177060724E-07 
1.30943000565169869E-05 
-1.30418144822740643E-05 
5.25231575320011022E-06 
1.02908065396867641E-05 
1.21244943881468858E-06 
-4.83791734072135919E-06 
-1.17166480030937470E-06 
-1.92960756950241076E-05 
1.89851179050525311E-05 
8.41925023012739894E-06 
-4.62620110327010202E-06 
-7.80267996892794072E-06 
-2.28016802143278172E-05 
1.84189244321423063E-06 
-3.62219841767173387E-07 
-2.14248481196125073E-05 
-8.90042777747024404E-05 
7.98710172763223000E-04 
-1.63919865901946608E-04 
-2.17407027876990556E-06 
7.78058610101243738E-08 
-9.49489545669454157E-06 
1.46917813733500598E-05 
-6.05746786844053753E-06 
7.27104019418317367E-06 
3.98102994451462532E-07 
-9.47658266233234929E-07 
-3.52408178964752129E-06 
-3.34234875705849896E-06 
-1.15920941148015036E-06 
-4.69284034801389687E-06 
-4.72990171316791411E-06 
1.64556170369054785E-07 
-9.62590414792195887E-07 
-3.35981305595629801E-07 
-5.14243423618066724E-06 
4.16269285601715443E-06 
-1.78045994003611673E-06 
1.70734950840870183E-06 
-4.17237344631893891E-06 
5.05868582202310809E-07 
-2.08091489214374708E-06 
-1.32329777327780369E-06 
-2.09539579895320735E-06 
-7.79468413501998515E-07 
1.33470151158895364E-06 
-7.09602118418268504E-08 
-7.02393691285561303E-07 
1.65981109609766427E-07 
6.13517808178593132E-07 
-9.20708479877460997E-07 
1.35096267862041436E-06 
2.78826319723653020E-07 
2.12577472574275001E-07 
-3.46325664180304237E-08 
-1.19031488972433421E-07 
-1.45336847166494866E-05 
-1.00156053909906671E-04 
-8.44261577290859985E-05 
2.05494591779362704E-05 
-8.09842417105860230E-04 
-2.08192855609769261E-04 
1.25690198630422438E-04 
-6.07841658792428511E-04 
-5.05613542341480453E-04 
-2.19387907649915654E-04 
3.98549635073525989E-05 
7.95949167202831908E-05 
5.36051224702005220E-04 
7.81237377473488611E-04 
-5.93283297687063806E-04 
-2.56261348585836183E-03 
-7.71228953616579416E-05 
-1.43139911584443547E-03 
1.21494675552515866E-03 
1.93868208058094052E-03 
-3.05432314241493126E-03 
1.27813962617226028E-03 
3.05294653645310238E-03 
-5.96529592290159349E-03 
-4.59347272123896214E-03 
1.10600275830124474E-03 
-6.55662735935843405E-05 
-7.53463678817306733E-05 
-3.64664343777132850E-03 
3.78412857336315176E-04 
1.65835368517279372E-03 
-1.56854693975006063E-03 
-2.73532545320099218E-03 
3.04768424963338313E-03 
-3.13079357345820105E-04 
1.57577787086918882E-03 
-4.80870919321480861E-04 
3.63706494889735107E-03 
-3.12376818576336345E-05 
-5.08105427120593574E-04 
-8.81500359793692466E-04 
1.79250320318614400E-04 
-3.87439857416907116E-04 
-1.61324268688636081E-04 
-1.35957655020873749E-04 
-6.44298613158181635E-04 
1.26809741296329332E-04 
6.41754323906665129E-05 
-2.33196031953658925E-04 
1.61513944106926220E-04 
7.11558284510210062E-05 
5.72697880082142670E-05 
-2.57685805438751512E-04 
1.63723101844015241E-04 
3.69139246583985914E-04 
1.48027805534517790E-04 
-5.50961877333056965E-05 
8.13507042831396594E-05 
4.83526502892087258E-05 
2.35164306070569287E-05 
4.78980085068048334E-05 
-9.81763741683275233E-05 
9.88726924237866408E-05 
3.59205543775493479E-05 
8.18163057349632021E-05 
-6.72021556414159762E-07 
-5.96093717311293578E-06 
-5.43046445356730418E-06 
3.94140347599700817E-05 
-1.12233439039853390E-04 
1.28492744993219068E-04 
9.60713211211802675E-06 
-9.06931099852992500E-05 
1.90532237721102017E-05 
5.84180156085883307E-05 
-8.04985084457522036E-05 
5.17768120030093334E-05 
-3.88586950303488525E-05 
2.54409418951855483E-05 
2.75391107721687086E-05 
-1.90333185932230301E-05 
1.42733351673638273E-05 
-5.60767982583574167E-06 
-9.57025100603915751E-07 
8.48983003696261368E-06 
-2.56792287797674153E-06 
-4.89409599453293851E-05 
4.76110257325960826E-05 
-2.54682747585184484E-05 
-1.34375699023949530E-05 
-2.25197546965838140E-06 
3.05104389166393221E-05 
-2.31179048117892771E-05 
1.26870690698109235E-05 
7.92207105194752329E-06 
-8.36370171996008565E-06 
1.14684442028815930E-05 
-2.59791630961038752E-06 
-1.97590841888003276E-06 
2.20568133048745110E-06 
2.79049747564711629E-06 
-5.18923420446009919E-06 
-1.43797355282818873E-05 
4.41684049193141122E-06 
1.45631095688495066E-05 
-1.92047895492002746E-06 
1.73097109920908008E-05 
-2.52355998573831105E-06 
1.79504612137111889E-06 
3.74726880913981627E-06 
-1.82371722108661008E-06 
-4.20818369035237897E-06 
-9.45032568150273846E-07 
1.25313006020724061E-05 
1.04024347984613949E-05 
4.35008583536928820E-06 
6.21860353719596411E-07 
-8.35253779848811139E-06 
8.69611281157200690E-06 
-8.29393995723294201E-06 
-1.63919865901946608E-04 
9.16402375566935270E-04 
-8.56261668268655101E-05 
-1.57309382684914662E-05 
5.26125725498989953E-06 
-1.37380577846039108E-06 
3.06446535218221938E-06 
-2.58416092303873396E-06 
4.20079983671950400E-06 
-3.46186557799177797E-06 
8.22855726354863336E-06 
-4.11447894626346962E-08 
1.11646220607239986E-06 
-5.08178001067596649E-06 
-1.40816284726000305E-06 
-1.88001892735452918E-06 
1.86014469127954607E-06 
5.54600976825124839E-06 
3.01225349547575322E-07 
2.00447390224958760E-06 
4.87901848048668429E-06 
-1.22091226665745877E-06 
2.47592433277456340E-06 
-3.95450200357135142E-06 
-1.59719433719756835E-06 
2.41730198662807020E-06 
-3.41050145779530580E-06 
2.34875769320927857E-06 
3.33974207820618215E-06 
6.86188501735688661E-07 
2.76192771015966202E-06 
-5.88253632645848841E-07 
4.08046313995884188E-07 
-5.19034309668546241E-07 
1.74958944341103087E-06 
-4.73494739213248299E-07 
-2.42949065869670046E-07 
8.68289031532138424E-08 
-2.59051468141788880E-07 
-8.13588697646466838E-06 
-2.63313679846919199E-06 
-1.21962039459773226E-04 
-4.10390953166513009E-04 
-2.61261767517264958E-04 
7.73346038125481781E-04 
1.52208632494429925E-05 
-3.32997741150335409E-04 
8.45098327415031575E-04 
1.59767880042281077E-04 
-1.26894796511610626E-03 
5.64626321374963789E-04 
-1.16886056715978211E-03 
-2.50795300415884497E-04 
9.64393987398711751E-04 
-7.62577058530534437E-04 
1.74668819797229083E-03 
2.46157992299488992E-03 
3.01051537639341433E-03 
-2.48961397471344971E-04 
5.91158286443912561E-03 
-1.31764442740076732E-03 
-6.41396308673131479E-03 
3.62331065079258066E-03 
5.74822424970180147E-03 
1.53111481982507857E-03 
-3.60123463549590214E-04 
1.62642728316925926E-03 
2.15529050045209017E-03 
-2.87225679395693772E-05 
-1.14116350943092827E-04 
1.11704875591031637E-03 
4.36693715396098414E-03 
-8.53551166805656338E-04 
-1.18682028228725791E-03 
-2.15854810562294110E-03 
5.11517579750191825E-04 
-1.31698763737635540E-03 
1.20195407798717843E-03 
7.67174053022052159E-04 
4.29777627595955784E-04 
2.32203582784179611E-04 
-8.20540772749697809E-04 
-1.53229722095706911E-04 
9.74125530089661092E-06 
5.91274341566227915E-04 
3.71815537293775393E-04 
2.93911536677175111E-05 
3.86945222672108822E-05 
-2.06736259143961695E-05 
8.74155710450861927E-06 
-2.23480596989128530E-05 
1.71571319749938388E-05 
-1.22939829258684341E-04 
6.62694978044703190E-05 
-4.71579454501906128E-05 
-1.42018640938018826E-04 
5.99518158781097444E-05 
4.73996419976515309E-05 
2.17177746427643413E-05 
2.77356839874759358E-05 
7.86808221875073252E-05 
1.36321401942157535E-06 
5.14481041879387798E-05 
1.02488889053423446E-05 
6.36794612509635150E-05 
1.53636214909465851E-05 
5.13562584560029519E-05 
-2.44832667656502252E-05 
-1.28993660879079550E-05 
3.90708278476506859E-06 
-1.65820122923736499E-05 
-8.05028039831236024E-05 
3.24544252035196697E-05 
7.81325365430661240E-06 
1.04147774579891105E-06 
-5.54362147735378512E-05 
8.76786448398185895E-06 
4.87380065328689790E-05 
-1.47846419222894728E-05 
2.11326793722419213E-05 
-1.06825240673974973E-05 
7.78770218765303486E-06 
-1.00127240907084035E-06 
-4.95951765942863881E-06 
1.04280902250844015E-05 
1.29079068619974600E-05 
1.42226082780766160E-06 
-1.97531906899819209E-05 
9.89601594003722329E-06 
1.10218579373346619E-06 
1.32261224046180340E-06 
-8.32096841124343336E-06 
1.06911855372352403E-05 
6.38089333794142550E-06 
-5.48637078677880848E-07 
-8.09587331830590579E-06 
-1.79420848040154796E-05 
1.70277987842314853E-06 
2.86336274610645102E-06 
6.49472015747003765E-07 
7.06739975124072330E-07 
4.96400960734292303E-06 
1.56109064444044032E-06 
4.84880989388461522E-06 
6.17832505762959487E-06 
-4.28162516412357874E-06 
-7.87941669967482015E-06 
6.79395341134763436E-06 
-8.32644228368333344E-06 
-9.58766053790775167E-06 
-2.40589089079813855E-05 
1.13523521221997572E-06 
5.89561825803069048E-08 
2.14371623391589527E-06 
3.69685212071246025E-06 
-1.36590224270358241E-06 
5.61910579550579563E-06 
-1.08754608681688774E-06 
3.59321347983416275E-06 
-2.17407027876990513E-06 
-8.56261668268655101E-05 
4.83405828629340773E-04 
-6.48722362313548833E-05 
-7.71852102866577333E-06 
5.72590019128944391E-06 
-4.11575692834987890E-06 
2.46245425392722166E-06 
7.47998492849662719E-06 
8.41602095218154051E-06 
4.86146152018165376E-07 
-2.55161515469435438E-06 
-2.21696099125245961E-07 
4.29264837327321833E-06 
-4.58913149750698738E-07 
3.26480900653978733E-06 
9.25856067090518368E-07 
-2.76648041012493311E-06 
1.97692795795070825E-06 
1.37462620013792227E-07 
-1.76137169909871060E-06 
1.58809417740783412E-06 
3.67786957202858421E-07 
1.25488427993574640E-06 
2.71604372220753738E-06 
-1.34264148308813943E-07 
1.20720741648289017E-06 
1.15808485898366412E-06 
-1.73526438826939155E-06 
1.18035829484817842E-06 
7.68345841399646207E-07 
8.84297184356066287E-07 
-1.99520134414243804E-07 
1.46436236247681428E-06 
-6.01199413689119376E-07 
1.47682175961992641E-07 
-2.85383448171397745E-07 
1.05962485833285237E-07 
1.72069916575410648E-07 
-1.58159796181742654E-05 
-1.88993420108552138E-05 
-8.14943712563995270E-05 
-1.51790725214733056E-04 
-5.79089485663817144E-05 
1.72146456935524386E-04 
-5.28319058244327582E-05 
1.38133555948024786E-04 
-5.79267097668240231E-05 
-4.55887827276176092E-05 
7.59546092621042395E-04 
-7.41823068132779978E-04 
1.32447652864638925E-03 
-1.21068161457294453E-03 
-9.48300671590757952E-04 
-2.83655600297826310E-03 
2.43837926387361834E-03 
7.31897032371711556E-04 
-2.82028444873828107E-03 
-4.05113214813339502E-04 
-5.87837657971920606E-03 
-5.06786769445943114E-03 
-6.07050013840992192E-03 
4.76536137282508945E-03 
-2.43747742599133678E-03 
-2.01815767707689241E-03 
3.68852710138946891E-03 
-3.25856091422873544E-03 
6.92479859616655711E-04 
-6.39505567360043234E-04 
5.42074403338028586E-04 
-2.54895100501139954E-03 
9.85851903140774668E-04 
2.41112728438230796E-03 
1.20245048643309745E-03 
-2.92265208039615043E-04 
-1.09962536076898187E-03 
-2.98958974289420239E-04 
1.54580512962372097E-03 
-4.93755498078032071E-04 
1.28420795537081164E-03 
-3.22557873963244502E-04 
3.31938538000513760E-04 
6.45805862296788499E-05 
1.16157866233296850E-04 
-2.88009544942560681E-04 
-3.29134003011929326E-04 
2.85164509488669111E-05 
1.58889846898684349E-04 
2.04057958522157698E-04 
-6.96104719449815547E-05 
-9.22047045277684274E-05 
7.34592502188707858E-05 
4.72127454011481487E-04 
2.13887015238627018E-05 
-6.88535119217647575E-05 
1.38721080587508226E-04 
-1.08267233614238413E-05 
3.60096211358306700E-05 
-3.21792813040451734E-05 
-5.48719293205190883E-05 
-5.05736895995566896E-05 
-4.31099589996175139E-05 
-8.37460486713694055E-05 
6.11042283250349887E-05 
2.28242157682525221E-06 
1.29126130052191750E-04 
-3.38207849614958597E-05 
-5.15370058558583513E-05 
1.63851658697459201E-05 
-3.56817356456821670E-05 
-3.18264266819922792E-05 
6.09651736755316011E-05 
6.80885467672883896E-05 
-6.19160786356350940E-05 
1.74879489681060685E-05 
-2.13973546042026081E-05 
7.25693888198411676E-05 
-2.01168870418850659E-05 
-1.90402337041212923E-05 
-3.47909407689626679E-05 
1.93140855703951250E-05 
-8.95300875624141252E-06 
-4.23123010579999991E-05 
1.43507398316628395E-05 
2.48196654760272578E-05 
2.05061728982993728E-05 
4.48839844930771507E-06 
6.68122230000292362E-06 
7.02748191778099783E-06 
5.28355194114317965E-06 
-4.74632772353094192E-06 
5.19952691263904924E-06 
-3.72581474466836626E-06 
1.00558419931029760E-05 
-2.67868670716497774E-05 
1.21923987287790297E-05 
1.20814962898619389E-05 
-1.53589492940218703E-05 
-1.07067803015499270E-05 
6.24166332572730033E-06 
6.71326332785773543E-06 
-3.92895675339595669E-06 
3.88704078570058576E-08 
-3.37554931085480284E-06 
-9.63152196639505392E-07 
-1.35021628317634745E-05 
4.42604240041292615E-06 
1.75683100215639412E-06 
8.87204330239991526E-06 
-2.70265264172899258E-06 
1.73047608381918762E-05 
9.94949565402702872E-06 
6.91408637180630105E-06 
-5.98399394809368467E-06 
-3.66247291059279883E-06 
6.23743487924040467E-06 
-8.83828886989832832E-08 
6.40246930912742219E-06 
1.07418444020050620E-05 
7.78058610101241620E-08 
-1.57309382684914662E-05 
-6.48722362313548833E-05 
4.47480791245632049E-04 
-9.70295815158319974E-05 
-5.15744544158865226E-06 
-3.11357698386819879E-06 
-2.89462520217194635E-06 
6.67717757820499550E-07 
3.38879452611939385E-06 
-1.14541108843915404E-06 
-3.64197571285215158E-06 
-1.81842107072175610E-07 
-4.31963386423332383E-06 
2.98799360526174632E-06 
1.35619670857027547E-06 
1.86834322669571990E-06 
-1.60541960336611239E-06 
1.66400047096152711E-06 
2.62091918466406906E-06 
-1.48583430460851287E-06 
4.28748395303980192E-07 
-6.08282020310137792E-07 
6.92112226617683950E-07 
-1.30670982057099906E-06 
1.90227579571540207E-06 
-4.37574179243064891E-08 
6.82351835016852678E-07 
9.45651749146227525E-07 
-1.05972804525048054E-06 
-6.10527835943947873E-08 
1.46199683351260686E-07 
1.43823425062072141E-06 
5.89090566332911971E-08 
-3.03977977631398125E-07 
1.48861477343463531E-07 
2.10723812060071928E-07 
4.48631643740484016E-08 
-1.59474297270240258E-07 
1.58974932016409321E-05 
3.46041585123250405E-05 
-1.29952251615246832E-04 
-4.88408817727148978E-04 
7.67162986968671231E-04 
-4.12258721654747552E-04 
-5.75878502396890302E-04 
5.22117423039259116E-04 
-8.65492396204138115E-04 
-1.65126004194876113E-04 
6.21502029144827516E-04 
7.97679289501144605E-05 
1.20246177816315560E-03 
8.70350408987494899E-04 
-1.78042180904831133E-03 
5.12264292797691596E-04 
3.19493375374094776E-03 
-1.19752278864380447E-03 
-3.81133554177090191E-03 
1.93170441109449375E-03 
-6.88890214207866624E-03 
-6.21685221232376982E-03 
-3.18397189827474480E-03 
-7.83238638650727149E-04 
-1.92954388487502539E-03 
-5.76451689093680948E-03 
5.42079144640426024E-03 
3.15580456334417416E-03 
1.02112113951550922E-03 
-4.63061399410709331E-04 
1.94158938063210989E-03 
-2.63603191530396581E-04 
2.51860846846403089E-03 
-4.39127251869142335E-04 
-5.50128927511572201E-04 
4.78444126857150397E-04 
-1.32687977874680656E-04 
-6.81455642491373770E-04 
-1.49459241901181059E-04 
-1.54988404093903522E-03 
5.52560697727687050E-04 
1.30845067645828637E-03 
-6.19896558233387767E-06 
-7.63611256539853411E-05 
-5.60335238254686292E-04 
6.45228894052950783E-04 
5.94029150007703241E-04 
-2.16649540112116211E-04 
-1.17499987733207034E-05 
-3.41571432179647036E-04 
2.85978693511734577E-04 
6.36429409013935664E-05 
-4.38282348710873398E-04 
7.95693188514291701E-05 
1.59713371730235996E-04 
1.07002656350529838E-04 
5.60664319401084043E-05 
-7.33946189629286635E-05 
8.62994534602594177E-07 
-9.19031436026351042E-05 
3.25750398146584187E-05 
-1.31831257946057125E-04 
1.72772308750651468E-05 
9.21454087375738905E-05 
9.49394473461568017E-05 
1.42667122438044073E-04 
-7.45553212863506669E-05 
-8.91229688432498231E-06 
-6.06593597208665090E-06 
1.18843457322828180E-04 
-7.68090323074381267E-05 
4.42193778920680383E-05 
-1.06068792584844071E-05 
2.76959363321730966E-05 
-5.72848033375235804E-05 
-5.56880247625637708E-05 
3.62275720848868183E-05 
3.97819555079194815E-05 
-5.60458775702872954E-05 
1.98139346448901351E-06 
-1.89125564673581557E-05 
7.95449291248976752E-06 
1.07470313726472057E-05 
1.21870660246788628E-06 
3.82251381172898973E-05 
3.01332034326080252E-06 
1.68966910994900767E-05 
-9.81032318110692608E-06 
1.47993641605281417E-05 
8.16705998967190183E-08 
-4.38183506446650705E-06 
1.00186925784880742E-05 
1.59828683617311078E-06 
1.58359892372577423E-07 
7.63433663908815192E-06 
-1.83660572597498489E-05 
8.00712242204059509E-06 
-6.82269249838811073E-07 
7.79086990995273358E-06 
-5.78857619638265178E-06 
1.29999422045564228E-05 
-2.22823147777343833E-05 
-5.61396281662014391E-06 
3.45639843631997108E-05 
-8.01105493222191653E-06 
2.15956234103529726E-06 
4.45736848108238263E-06 
2.91476528455853637E-06 
5.30487789724446429E-07 
-1.27126541571168498E-05 
1.21468755510941253E-05 
8.11152194942402053E-06 
-1.95654558653559736E-06 
2.05364943694908082E-06 
6.43150981602268205E-06 
1.82920246161113271E-06 
6.22025074929461578E-07 
-5.59372983217107812E-07 
4.08076232233025081E-06 
-8.75071169638161799E-06 
-9.49489545669454157E-06 
5.26125725498989869E-06 
-7.71852102866577333E-06 
-9.70295815158319974E-05 
7.23522738675277726E-04 
-1.26970601829216493E-04 
-3.59389750152873380E-06 
4.48697381098624880E-06 
-1.60405952056912327E-06 
-2.98979644684402828E-06 
1.91790133411447678E-06 
8.88039368497936754E-06 
-1.73850165602717603E-06 
-1.91682511481497979E-06 
3.76833883815026878E-06 
-2.27053983459403181E-06 
-1.86814169705070965E-06 
1.70414964739279577E-06 
-4.98230115456429534E-06 
-4.41076655790433060E-07 
-3.23541507718813950E-06 
8.36069835492197484E-07 
-1.88892340929018855E-06 
-7.64108194172625094E-07 
-2.84884799526265473E-07 
-1.26579980716929442E-06 
1.74262165403956262E-06 
-3.70825184314796315E-06 
-9.49811528236311277E-07 
-2.57620668425175839E-08 
3.81386546197466534E-07 
-3.55305165333767927E-08 
-3.28337485037862343E-07 
-1.87045370167557659E-07 
9.50514772734449780E-08 
1.94037064255909220E-07 
8.73703645618416964E-08 
-1.59502936791159029E-08 
-3.27648044455398791E-08 
-8.83168973409546644E-06 
-8.44915494224444583E-05 
6.81647913762717579E-05 
1.82012702626886040E-04 
3.77194857911876164E-04 
-4.40204025379051239E-05 
4.22024027930571386E-04 
-1.16453507962649611E-03 
-5.13419736311034915E-04 
2.82187816573720737E-04 
5.89189897874163636E-04 
-7.51290567080936406E-04 
-3.82695748630332050E-04 
-9.56855347574761561E-04 
-7.03109788999451433E-04 
1.60294847135163533E-03 
-1.52973487579799669E-05 
-2.24758903044425078E-03 
-3.37821460436019431E-03 
-3.72586460504565958E-03 
-1.70409623091770265E-04 
1.08735940990725317E-02 
1.65328754863746409E-02 
3.77711322496818288E-03 
3.09019142092967127E-03 
-1.00309851333848528E-04 
4.68452517326101831E-04 
-1.53773554856315641E-03 
-1.37829187024256011E-03 
-1.86646707786434173E-04 
1.14437352602842846E-03 
4.93825821219776571E-04 
-1.39578867384811210E-03 
-2.59319753976844692E-05 
2.31947338597350035E-04 
6.38079311255017827E-05 
8.85884113810677670E-06 
8.97967678623220610E-04 
5.44107199093526130E-05 
-1.13730582847372725E-03 
8.77486105836582791E-04 
1.55434581125859351E-04 
1.27635610393043606E-03 
2.99699425463000502E-04 
3.61126519876679329E-04 
-5.61788009459780963E-05 
3.26361465844296462E-04 
-2.57369931335105616E-05 
3.34915258796641860E-04 
6.52699239149009535E-05 
-3.28051151868568767E-04 
-3.48509320045628949E-05 
8.53670210640824286E-05 
9.74281710348846495E-05 
-7.78820461378975634E-05 
1.40502638591055257E-04 
-5.67472040948258961E-05 
9.90160957022761704E-05 
-6.08689414920510221E-05 
1.11847419469678056E-04 
-5.70657105995998635E-05 
1.50294731721149636E-04 
1.04027892404581193E-04 
1.49960435367621929E-05 
7.74113108600285360E-05 
-1.64028994131081447E-04 
-6.11533276041950997E-06 
-4.39506529471400998E-05 
1.93960564041622063E-05 
-1.78958852019995006E-05 
9.06693569511351761E-05 
-3.30782302315458073E-05 
9.36064991720307615E-05 
7.28563457799452803E-05 
3.31254828942247008E-05 
3.42679077527680771E-05 
1.68749964818154128E-05 
-6.40017406727445446E-05 
1.06681730266023207E-04 
-9.31634806305546417E-06 
5.48682198178874816E-05 
-7.15968416325762642E-05 
2.85933108972133171E-05 
6.03114087383820526E-06 
-3.99488303424241225E-05 
1.89453055006360148E-05 
1.75291326825764036E-05 
1.94061412856089821E-05 
8.80877784837245686E-06 
6.49508495933113741E-06 
-7.29483847198562863E-07 
9.89492495535133223E-06 
-1.75156361671740518E-05 
2.95638733962582616E-06 
7.73690615471997681E-06 
2.34096925238534100E-05 
7.63388899457270224E-06 
-1.19403767818177777E-05 
-7.29081921380050443E-06 
1.09301734310719502E-05 
-5.41720000829435710E-06 
3.98602568123242288E-05 
-8.37996947379185630E-06 
1.09728536697479546E-05 
1.05098883473539913E-05 
6.46070914545412175E-06 
2.51920237098667975E-06 
-3.34297497934009261E-06 
-1.67456450864638332E-05 
9.21227597312319656E-06 
2.90188057896364712E-06 
4.06296910635235412E-06 
8.06105572705277842E-06 
-6.57528895096835295E-06 
-1.84037621152627231E-05 
6.83151464996540817E-06 
-1.18555594926827311E-05 
1.18407403266222041E-05 
-4.86010003998030182E-06 
6.29594781558654370E-06 
1.46917813733500598E-05 
-1.37380577846039150E-06 
5.72590019128944391E-06 
-5.15744544158865226E-06 
-1.26970601829216493E-04 
6.58160839483998891E-04 
-9.60202006265510225E-05 
-1.22466946996243632E-06 
1.57867548729688151E-05 
1.83083135606683613E-06 
-8.49315449252276792E-07 
-2.46572080007345980E-06 
2.02850881639075042E-07 
2.02363706598799117E-06 
-5.86507676436764953E-06 
-2.44566584985503512E-06 
-9.12848734895958349E-07 
8.42751288535728023E-07 
-1.22599158689367499E-06 
9.12180190618050885E-07 
1.02082863224153116E-06 
2.01510875903954045E-06 
-8.40110494319315713E-07 
3.03869552991660823E-06 
-5.13559731106162641E-07 
1.40742669041578508E-06 
-3.58135001215521716E-06 
-3.91815804040920264E-07 
-2.24364605789254799E-07 
3.58961151012729607E-07 
9.64366334500110369E-07 
-2.56852252354751418E-07 
-8.67997417007114379E-07 
-1.05913362749961736E-06 
1.90027287414877658E-07 
2.70120608967519382E-07 
2.90123627419621692E-07 
-1.20315566261658289E-07 
8.47240687091046234E-08 
-1.66886822371531950E-05 
7.90403260596886370E-05 
1.09365130669099612E-04 
-3.61946532109391468E-04 
-3.26260977248803022E-04 
-5.84726674418201771E-04 
1.42299197956446592E-04 
1.22501354971315266E-04 
-1.18379761596139641E-04 
-3.94702596490084895E-04 
-1.31980874924456375E-03 
2.80069799998704325E-03 
-1.66404616095769614E-03 
-1.16298720420884071E-04 
-1.78157130479430462E-03 
1.53792920276955456E-03 
6.52777713475533538E-04 
2.12194410563882078E-03 
-2.64906374577523768E-03 
1.21981768943411418E-03 
6.70039721168188673E-03 
4.93445656838112563E-04 
-5.92567131450370994E-03 
5.31371256005670149E-03 
6.65231500747167108E-04 
-7.79428654774232902E-03 
3.50233063590121374E-03 
2.22510352689096920E-03 
5.24240502312541597E-03 
8.18952472043007833E-04 
-3.66238219622726512E-05 
1.45688431166593078E-03 
-6.30096326977690711E-04 
1.92272099184158602E-03 
1.23519303309416509E-03 
-1.65479304412766539E-03 
7.11300308265303580E-04 
-1.07199695159083388E-03 
-2.70493910577061683E-04 
-1.03133573759264493E-03 
1.79421222690450679E-03 
2.22255457756552954E-03 
-2.06925413410557389E-04 
1.66338904578155686E-04 
-1.23648666521868072E-04 
-4.73810605488723903E-04 
-5.82403932088817059E-05 
1.05911162732725810E-04 
4.88504826259363755E-05 
1.65854899688432263E-04 
2.24193846596950421E-04 
1.83672542747041387E-04 
-1.28752665667603335E-05 
-5.02412045330078761E-05 
1.18389871107648289E-04 
3.23131133555753320E-06 
1.22173967820154148E-05 
-4.60106943067008368E-06 
1.03314438175807846E-04 
-8.33534867103446749E-05 
-7.15644692282822547E-05 
7.67673094808296542E-05 
-4.42822853876471628E-05 
1.42228047427315951E-05 
8.63137517691969411E-05 
3.95390769075810815E-05 
5.42891897344502391E-05 
-2.40366842092962603E-05 
-1.43526390101288560E-05 
1.36333924524256452E-04 
5.57510875661696833E-05 
1.38670931506986545E-05 
7.74466273684010209E-05 
3.94838353450317547E-05 
-1.76631002618688317E-05 
9.77258266402362125E-06 
3.44338024957730539E-05 
1.08320973073262818E-05 
-3.44427944010425739E-05 
1.15630125332845721E-04 
1.78726899355003132E-06 
3.01522962516253451E-05 
1.37365155631797966E-05 
3.64345786502391855E-05 
2.59274716151122391E-05 
1.47798971913028577E-05 
4.95518446823993520E-06 
-1.82100503826473273E-05 
1.02718631970543847E-05 
-5.92431954955635226E-06 
1.69023286522507913E-05 
1.48404247734625793E-05 
1.42350014098557832E-05 
-1.76538129320172297E-05 
1.03328050258593796E-05 
-1.09187796346815828E-05 
-2.02384003557426562E-05 
3.97342083137950359E-05 
-1.94282564197969229E-05 
1.46305069585065485E-05 
1.81680603989488894E-06 
-1.75320819305660922E-05 
-1.24358052330545936E-06 
1.40620623514280912E-05 
-9.97891359362774114E-06 
5.06396917017804537E-06 
-4.24459199947573465E-06 
-4.77431189672154600E-06 
-4.38908050539794280E-06 
2.24640937216378092E-06 
3.87412330469788965E-06 
-1.46657950685036769E-05 
-1.55399220684292120E-06 
-6.32541115876340587E-06 
-5.19072644506707508E-06 
8.40133236138178856E-06 
2.12630020144802502E-05 
9.08982726670284444E-06 
1.66435313651118009E-06 
1.03287946362747145E-05 
-6.05746786844053753E-06 
3.06446535218221938E-06 
-4.11575692834987890E-06 
-3.11357698386819879E-06 
-3.59389750152873380E-06 
-9.60202006265510225E-05 
7.06770182106964719E-04 
-1.30936592798917682E-04 
-1.28636232437790057E-06 
8.39451964069324897E-06 
-1.07781580221542808E-07 
-1.16433815703390347E-07 
-1.68254332448636274E-06 
2.18547123055183149E-06 
2.68678047129786701E-06 
2.89053405132663715E-06 
1.05976354223301230E-06 
6.12605028918009877E-06 
3.12221474192555962E-06 
-2.68808229991930264E-06 
-1.02781853589715076E-06 
1.75098445944674900E-06 
-1.85686412457717169E-06 
-1.76078369357830706E-06 
1.28470302028217199E-06 
2.52696454559163360E-06 
2.60980956902146495E-06 
2.85941614920624185E-07 
-1.76090946972772554E-07 
7.29919450761998387E-07 
1.81852010245730558E-06 
2.97098043362424939E-07 
5.82158913549156176E-07 
2.02367490007052418E-06 
4.50341983145658791E-07 
-6.98935701844694481E-08 
-3.83762667613224619E-08 
1.31463355682513954E-08 
1.26778656976149722E-07 
1.36001504744072945E-05 
-2.83357341982456457E-05 
8.80636613295028927E-05 
4.00376422757874528E-04 
3.15219924925644746E-04 
4.38946346431576604E-07 
6.21060118830206193E-04 
-7.19101959150900724E-04 
9.23720350909570226E-04 
-1.32666516144982772E-04 
1.85101707953294202E-03 
-4.87873200833522822E-04 
3.56007544650003898E-04 
1.05311883380668518E-03 
-4.51422562318337770E-04 
-2.16227414921183912E-03 
4.32245166407084665E-03 
1.59707647445933142E-03 
3.74215005274254478E-03 
-4.35094141784076144E-04 
5.93220965412495985E-03 
9.42966904650360859E-04 
-2.65141574643084537E-03 
1.34260525306546634E-02 
6.70992641093660219E-03 
3.54078714010688670E-03 
3.53492352035865258E-03 
3.15601497981049094E-03 
-1.05409505148222249E-04 
-3.18468077479833449E-03 
5.27694969117664474E-04 
2.33631362252109459E-03 
-2.45711675066729316E-03 
-9.39133071564019774E-04 
1.11454960025186324E-03 
2.83041103775148837E-04 
-2.16461227208506303E-03 
1.03562673906764800E-03 
-6.12122032080859228E-04 
5.49611710121717593E-04 
7.33686355371140604E-04 
-3.94109499335337961E-04 
1.02982132634278200E-03 
3.84220072506792024E-04 
9.30508558855565587E-04 
7.25648099588511010E-04 
-6.94127534072149139E-04 
-1.01000790719469585E-04 
-4.23830185597987621E-05 
9.38062565838297067E-05 
-3.04077982559921645E-04 
2.00107609840356125E-04 
1.74394478994708352E-06 
-2.90927356729569347E-04 
-1.13753427618912441E-04 
-6.22721626843011732E-05 
2.88343852740603885E-05 
9.28603645127834169E-05 
-1.17152434152999358E-05 
-5.59430394150964083E-06 
1.39306471448743825E-04 
-1.01844996346582731E-05 
6.93445650216841089E-05 
1.27853585489689392E-05 
1.48827138714403215E-05 
-6.39444072345427824E-05 
-1.85172831450463961E-05 
-2.61542358780051679E-05 
5.78533872222096021E-05 
5.44032811059886663E-06 
-6.94771140486201427E-05 
-8.44545523348523493E-05 
-4.99704238769387683E-05 
-2.79755185650953196E-05 
1.42880263888270614E-05 
-5.71471080302936139E-05 
-6.37671704632812684E-05 
-2.54758093872915466E-05 
-3.32658214409619574E-05 
-8.77169258680093070E-05 
2.18210312906174359E-05 
5.54748509846227732E-05 
-2.03438651976822512E-05 
1.50901208752181378E-06 
-2.92692158667765393E-06 
1.34123059399995183E-05 
3.42685742103884513E-06 
-1.91780328086997013E-05 
7.27531319767746621E-06 
3.01460906307113579E-06 
-1.96450743485894958E-05 
3.25283106150376489E-05 
-8.00961636943265672E-06 
5.72862462813458810E-06 
1.00533139033512337E-06 
-1.21384664238419183E-06 
2.22288399275277720E-05 
-3.02405167508521841E-06 
-5.85091774844794297E-06 
-2.70364796323404836E-05 
3.03623115632402697E-05 
-2.58216152591613189E-05 
-5.62965227872705536E-06 
4.86367273443284072E-06 
-2.44346952240417846E-05 
3.38837648253225820E-05 
1.07241509275391946E-06 
-3.48408112190079354E-06 
1.72213700475801738E-06 
2.57615794477691208E-05 
1.80450936397495739E-05 
-1.56225402283407713E-05 
1.54827597953105627E-06 
3.64988086603206976E-06 
2.48405727255862636E-06 
1.80459279253643180E-05 
-8.37491805377936456E-06 
-2.59683243058037636E-06 
1.53911385126696217E-05 
3.64112449845121265E-06 
7.27104019418317367E-06 
-2.58416092303873353E-06 
2.46245425392722166E-06 
-2.89462520217194677E-06 
4.48697381098624880E-06 
-1.22466946996243610E-06 
-1.30936592798917682E-04 
7.89787794021929715E-04 
-9.14864814471800131E-05 
-2.67932050070069343E-05 
3.02610702824973306E-06 
-2.69521699855696872E-06 
-3.89888788805285926E-06 
-4.99735630780473869E-06 
6.35599555126686140E-06 
-1.14554715439094238E-06 
-2.18159515083438969E-07 
1.10872228412188171E-06 
-1.97055755487294348E-06 
3.83059498721654560E-06 
-2.59147004675146356E-06 
3.24772673041460360E-06 
-1.39175162110421206E-06 
-6.00600939064446644E-07 
1.09878872891568258E-06 
1.18048938001819403E-06 
-1.30699831362029097E-06 
-1.28995215847121653E-06 
2.50190940116867204E-06 
-1.38717610663992891E-06 
-1.35231851005076943E-06 
1.11004131335224416E-06 
1.44625769224040730E-06 
-1.01387491374602966E-06 
-1.34241592677261996E-07 
1.70134068498521838E-07 
-2.03263420728472369E-07 
2.38463126704351296E-07 
-1.23559521396059383E-07 
-1.83653786175950154E-06 
6.79406801638046356E-05 
-1.79016425715770194E-04 
3.43793822643945267E-04 
9.19914878901955746E-04 
3.06041725792632110E-04 
-5.79602027779048943E-04 
4.54243516022838725E-04 
2.94161191609444489E-05 
8.91064160237697655E-05 
-3.38589041968620887E-04 
4.36834705521257937E-04 
1.40191611858088297E-03 
-8.56997262477376173E-04 
-2.33667350441239211E-03 
-1.60360340599053079E-03 
-1.44997745006351497E-03 
-8.27254256046588911E-04 
4.68307276644783221E-03 
-5.86789576708452771E-05 
3.69092426854456240E-03 
5.25970008193889408E-06 
8.18677268494161334E-04 
4.63251499062491880E-03 
-6.93716485446142089E-04 
-8.75878719115571634E-04 
-1.31872631627287973E-03 
3.88992351189135699E-03 
3.78648077636451136E-03 
-1.13751015013514157E-04 
-2.83726530409089575E-04 
1.99432089282447738E-04 
2.51125533759262052E-03 
-3.79040700757662290E-03 
5.09839252989277092E-04 
1.77643974250734369E-03 
1.49236290278353576E-03 
-1.03561207836389978E-03 
-6.16639671103061133E-04 
3.33971957928897681E-04 
-1.93358978085467735E-04 
1.47485687095961929E-04 
5.78591017510628734E-04 
5.10070146603595420E-04 
-1.24560180648237322E-04 
1.01160763451603803E-04 
-6.08470858001644742E-05 
8.36418592578099993E-06 
6.09852434393370695E-04 
3.20147637903368199E-06 
-3.05097662229118998E-05 
1.59732119511526023E-04 
4.01529206186629115E-05 
3.67989395270855208E-04 
2.14876042926271418E-04 
6.69226905438809140E-05 
-3.07370025315538314E-05 
-2.15711538235226898E-05 
4.09501175919151271E-05 
1.06176713798139839E-04 
-7.88286177032243568E-05 
3.01311314831716777E-05 
5.09260044330530051E-05 
6.71677269218203781E-06 
-3.11890191488216977E-05 
1.19859659688594338E-04 
-4.06118632431842183E-05 
-5.25528042107860398E-05 
6.37197712263875665E-05 
-3.54160461221316955E-05 
5.27140928602045489E-05 
-5.05833854066150627E-05 
-5.26935353303491534E-06 
2.51838177414111719E-05 
3.06131350843982705E-05 
1.68379097692773503E-05 
7.02597912056160551E-06 
-4.68441367837842037E-05 
-1.36279266905229086E-05 
-2.05128370505415741E-05 
2.02982492631928139E-05 
-7.05050405442701490E-06 
-2.03405942034006982E-05 
7.55643958304872673E-06 
-3.81720533255698168E-05 
-8.13515187652258966E-06 
-2.56543190905663184E-06 
8.50543251040818338E-07 
-2.06063604406863909E-05 
2.30849725038442970E-06 
1.27563548006967235E-06 
1.18313588209029482E-05 
-1.67136950756141812E-07 
-3.62521837812516817E-06 
2.59310165213488349E-06 
-6.62794061666680175E-06 
2.19413671762772207E-07 
1.96512601746155202E-05 
1.15891146833257686E-05 
1.33523508319294631E-05 
-8.71964311572436662E-06 
-8.88734823022818163E-06 
7.10395142206014892E-06 
-9.81527713449164008E-06 
5.10800060994635692E-06 
-2.35489209525329529E-05 
1.34643395437186354E-05 
3.40618910025407341E-06 
6.17755568732827590E-06 
7.49445623098260357E-07 
-4.29909321292785556E-06 
5.89540925068697401E-06 
1.77654858666868122E-05 
-1.91193116628549546E-06 
9.08369923733531455E-06 
-3.15203816953491605E-06 
7.34295550188106428E-06 
3.18332045776293239E-06 
2.42792358918065010E-06 
6.91105308734829779E-06 
3.98102994451462585E-07 
4.20079983671950400E-06 
7.47998492849662719E-06 
6.67717757820499550E-07 
-1.60405952056912306E-06 
1.57867548729688151E-05 
-1.28636232437790057E-06 
-9.14864814471800131E-05 
4.85106203727681819E-04 
-7.83398064531579797E-05 
4.78063788213073065E-06 
-2.22625673289703577E-06 
-1.02554167550048175E-06 
-4.95067803156841832E-07 
-2.42143738287960146E-06 
-3.64002268020949326E-06 
2.28397615291790881E-06 
-2.18982670470038663E-06 
-3.36850021288761297E-06 
-1.31052648237929979E-06 
-1.43157067374857660E-06 
-6.44740517787446890E-07 
-6.46486075498335069E-08 
-2.35974634450210887E-06 
1.65612398478748175E-06 
1.00785569459844606E-06 
-7.90054308921255288E-07 
1.22316670825532488E-06 
-3.09779056411197297E-06 
1.62105836282250814E-06 
1.20369599549421957E-06 
-6.76803766320304055E-07 
-1.63069298808432820E-08 
2.02840498234654002E-07 
-5.46084332444457849E-07 
-3.82035642002248785E-07 
2.94095719584922680E-07 
2.36479648536632593E-07 
2.31648178752520853E-08 
2.99610671004747491E-06 
3.71975140449693883E-06 
-4.25066375106552169E-05 
4.42984871381153092E-05 
-4.64254773832383985E-05 
-2.29605301007804648E-05 
9.20638074311287474E-04 
8.65936813606756929E-04 
3.76398373641664440E-04 
-3.55839708162120896E-04 
7.56394612009484509E-04 
-1.63499803965831626E-03 
4.17722263460396982E-04 
-1.59252658427640409E-03 
3.17178037054523807E-03 
1.86655855997389184E-03 
-2.40414180678505743E-03 
-6.50958711265177750E-03 
4.55640608834188311E-03 
9.80041032914158450E-04 
7.56342840132344894E-03 
-1.04459289840411716E-03 
7.25461609763689095E-03 
4.93705398560672064E-03 
3.50671298899310653E-03 
5.57024379441167002E-04 
-1.74246435560033303E-03 
-2.66695706244257213E-03 
1.10459978249695405E-05 
-1.50179541135728525E-04 
6.15804687695337052E-04 
-1.00791221727839918E-03 
1.03825465808280999E-03 
1.68154499082311809E-03 
6.99836219705080530E-04 
-3.39152022182084368E-03 
5.57060777632972510E-04 
3.28408018846068845E-03 
-8.42501735131278824E-04 
-8.82730015791793627E-04 
7.81387397458165533E-05 
-1.85796234327758404E-04 
-8.89887144111129862E-05 
8.07704455074921990E-05 
-6.75717322568459623E-04 
7.11745547384015973E-05 
1.31304224695453868E-04 
4.91851005422633985E-04 
-4.29222485744763251E-04 
1.68183695235618884E-04 
3.20281402098630981E-04 
9.98536788782120765E-05 
2.49389021157018066E-04 
-1.82082781845564442E-04 
1.72666751774449553E-04 
2.78554708901930291E-05 
6.59889574773547317E-05 
-7.45928105203879548E-05 
-4.82475832099390630E-05 
6.73190137327138478E-06 
-5.01375846306392062E-05 
-2.07260385146458703E-05 
2.08318419094595413E-05 
-3.41355199554395686E-05 
9.56750514023691856E-05 
7.09235998360593749E-05 
-8.10668647444212546E-06 
6.31163488466144202E-05 
-4.66544909478682822E-06 
-3.48724131397413041E-05 
1.69055474422760117E-05 
2.13586345632265238E-05 
9.76614195111912871E-05 
-1.74110371030296125E-05 
6.09230567724491949E-05 
3.10698133883672092E-05 
2.66240813074192574E-05 
-4.81841577976529264E-05 
1.00030983274566765E-05 
2.54298689605666560E-05 
-5.10579546640320945E-05 
2.87554492644210702E-05 
-4.44883789533410360E-05 
2.85599981329789132E-05 
1.34811164943583308E-05 
-3.55285666278626895E-06 
-5.97767835428840667E-06 
-2.18547826296274337E-05 
1.29946112284754681E-05 
1.09902826719117581E-05 
4.64700854668373179E-06 
1.02697406151096973E-05 
-1.26324571348218925E-05 
-2.30568437067485670E-05 
3.12235974109820111E-06 
-9.74950551207023013E-06 
-2.40326658045581095E-05 
5.14935761792930534E-06 
7.10738044126320110E-07 
-3.60097558582883335E-06 
5.97666096989627867E-06 
-2.70439367162988844E-07 
-7.46223920533785361E-06 
-1.78844781347518655E-06 
-6.05499126368821068E-06 
-2.10692851199081904E-05 
-5.92852871658665465E-06 
-2.95784287239901346E-06 
-5.27517165417814860E-06 
-1.59170717559319880E-06 
1.20577669033299417E-06 
-2.16628493905772870E-06 
-8.48840428354699385E-06 
8.90717122505210539E-07 
-7.47255334003270646E-06 
3.54079974916691534E-06 
-1.65527556713790188E-06 
4.28353426210759069E-06 
-5.99530282777101872E-06 
1.65237454752534079E-07 
-9.47658266233235035E-07 
-3.46186557799177797E-06 
8.41602095218154051E-06 
3.38879452611939343E-06 
-2.98979644684402828E-06 
1.83083135606683634E-06 
8.39451964069324897E-06 
-2.67932050070069343E-05 
-7.83398064531579797E-05 
5.84774075687371879E-04 
-4.87060420321689823E-05 
-2.13456992738046278E-06 
3.10363793471096884E-07 
2.17675433071848108E-06 
-7.76855467739242767E-07 
-8.57423526472542042E-07 
1.13707172797666702E-06 
6.97605479093100114E-07 
1.75016852347139845E-06 
-2.52416001539904006E-09 
-5.75836648129336866E-07 
-2.88000409432830296E-06 
3.06692973290782057E-07 
-1.36239627152262462E-06 
8.73508849247478250E-07 
-2.53755700224140751E-06 
1.51008883769817898E-06 
-1.18811747068306763E-07 
1.04535573818433505E-06 
-1.73068412708653831E-06 
-6.93350398235956869E-07 
-6.17601575723810506E-08 
4.98215835465209556E-07 
-2.52479251232192514E-07 
-3.01157902527449313E-07 
-3.31104372580268838E-07 
2.73782188883512754E-07 
-1.53600963414286486E-07 
3.25276130900112428E-07 
-6.41150927367066249E-06 
4.73601855167553125E-05 
5.27804762236486799E-07 
9.53298725376651072E-05 
-1.08544852376574714E-04 
4.61205620408404189E-04 
-2.18517279922348262E-04 
-1.94777592584171547E-04 
1.34366050003395055E-04 
7.63214380345545682E-05 
1.68206148384805347E-05 
3.40078570299232920E-04 
-2.08720208125713272E-04 
9.49875893775305701E-04 
-2.14268543554806263E-05 
-6.56584624383844829E-06 
-1.32176958328700136E-03 
1.56244844511706639E-03 
1.31167931117534965E-03 
-7.43939248644529439E-04 
2.06911522390607332E-04 
-2.36846462458382197E-03 
5.76274202616871298E-04 
1.65351011220660660E-03 
-2.70277156579467898E-03 
1.50050528566094354E-03 
-1.31273098773014915E-04 
1.87395934216021695E-03 
9.72526175638422784E-04 
2.54978865894954748E-04 
-7.12736973834185330E-04 
-3.14187398840957391E-04 
1.18485445923784951E-03 
-1.98803025734045131E-04 
2.55431173382022526E-04 
-7.37675041603195743E-04 
1.06313098915211462E-03 
9.36229711333657597E-05 
-6.48467306631212619E-04 
5.24333168783485326E-04 
8.11856237410956360E-04 
-5.76059637912685967E-04 
5.06327634055215225E-04 
4.04645839592603750E-06 
2.13481466413965214E-04 
-1.00854383860043232E-04 
9.00028896223501482E-05 
-1.93668845432185444E-04 
2.20430025153071847E-04 
-2.23663950844643964E-04 
2.32105357972976356E-05 
-9.39889026131319371E-05 
-1.37152259666611913E-05 
1.28873348366790545E-04 
-1.55280655202398945E-04 
5.07367084554502664E-05 
1.59032879931776319E-05 
-2.03253013913296683E-05 
1.41752884445722966E-05 
3.81496997941607261E-05 
2.16837656432259255E-05 
-4.43484433130689353E-05 
3.83132934199815193E-05 
7.14756812525034002E-05 
3.08960811957311184E-05 
-5.75256480359945125E-06 
2.14059725692359915E-05 
-2.44964455480466930E-05 
6.78734105966834493E-05 
-1.58543221830430413E-07 
1.97103055836062905E-05 
-6.39662354376078221E-05 
-3.60725911326479680E-05 
3.08545097986069069E-05 
9.08760985848010675E-06 
2.24080483452849520E-05 
-4.34883233454192443E-06 
2.88940849333092919E-05 
-2.06322574510917884E-05 
-1.67886380764550923E-05 
-2.89286437978744589E-05 
-7.84458957861802713E-07 
-1.16033382220153964E-06 
1.55989422758194866E-05 
2.39005369444646349E-07 
-1.80300038666434067E-05 
-8.03388958258331768E-06 
1.92926293359220605E-06 
7.97676436863188905E-06 
-8.95137454596329654E-06 
5.66816300501152023E-06 
5.00371113615150603E-06 
-4.06739359507655734E-06 
6.19397767853676481E-06 
-5.68192645340919304E-06 
9.68807611509187291E-06 
2.56571903394521923E-05 
9.54934399810349338E-07 
3.99551426166561212E-06 
5.25527721552018108E-06 
1.99365802948469192E-06 
6.86986531886880915E-06 
3.22975926370928984E-06 
5.56416895919753208E-06 
2.61707373572619059E-06 
1.75977075755186079E-06 
-1.20970602712526726E-06 
-3.75610151232388963E-06 
-1.23410833805132175E-08 
2.46813251157731470E-07 
-3.18290789518395607E-06 
2.33058813358465879E-06 
1.29951836564743072E-06 
2.82487097213482138E-06 
-2.77757950069251450E-07 
-9.55669589340422588E-06 
6.39546335670663349E-06 
2.17676160234147064E-06 
8.74630925765155175E-06 
4.39989435402620853E-06 
-3.52408178964752129E-06 
8.22855726354863336E-06 
4.86146152018165270E-07 
-1.14541108843915404E-06 
1.91790133411447678E-06 
-8.49315449252276792E-07 
-1.07781580221542940E-07 
3.02610702824973348E-06 
4.78063788213073065E-06 
-4.87060420321689823E-05 
2.14317558314854067E-04 
-2.09769737004914349E-05 
2.73193860622931778E-06 
-3.27522435560722367E-07 
-1.20661491624339992E-06 
-6.61471062409969658E-07 
-2.00688935339740375E-06 
-4.61338837096678160E-07 
-7.12198820612723192E-07 
-1.61073486448125208E-06 
2.37545476494471679E-06 
7.66678421350436453E-09 
8.72413372191956106E-07 
-2.74582822386302750E-06 
1.75457186221500925E-06 
-2.78692224726151992E-08 
-1.09469301426812060E-06 
-1.37247736694365510E-06 
7.39476614765275475E-07 
-4.41884742897207453E-07 
6.64759591326670992E-07 
2.07351356360694511E-07 
3.95669679401369350E-08 
5.31864331135337270E-07 
-2.08776018428579986E-07 
-1.92417930126421104E-07 
-2.09816090323618400E-07 
1.05580464595636333E-07 
3.86098504177019810E-08 
6.89603643605799397E-06 
2.46988972396383975E-05 
2.59138805545755891E-05 
-4.04499590154453793E-04 
2.47362442132003746E-04 
-1.86440573691004923E-04 
3.94582438769113257E-04 
-2.46200624900013863E-04 
-6.46199452923489916E-04 
5.12543434552425472E-04 
-6.11442285729725814E-04 
6.33420611117530485E-04 
4.27254087676375721E-04 
4.19229900194500126E-04 
-1.18307451685359109E-04 
-8.76215326745098818E-04 
2.02312913740524845E-03 
-3.01504465225934510E-04 
-2.20679450057293210E-04 
6.09867131894494506E-04 
-1.47315519462093186E-03 
5.42379046225645022E-05 
1.00227055363380415E-03 
2.18724060173584433E-03 
1.91224741061720035E-03 
7.30541617648150857E-04 
2.53096830723496813E-03 
-3.65120000839265263E-04 
-2.58502560000947387E-04 
1.66981553344375738E-04 
-9.52419295348198186E-04 
-3.12925032617906643E-05 
4.99649515720621928E-04 
-6.01163158288521549E-04 
1.09888322174075351E-03 
-1.08088366166949029E-04 
7.76269859491386351E-05 
1.06454104502525104E-04 
-4.24719346430080285E-05 
1.11473841815366804E-03 
2.69504340194554113E-04 
-4.03875264360949775E-05 
3.70476869651971429E-04 
-1.28148589035804365E-04 
2.21359439507441366E-04 
-6.71965885316231601E-05 
-8.61887217811792674E-06 
6.21471517680562656E-05 
-1.14536630729847856E-04 
2.42952468523708912E-05 
-3.29766001259931002E-05 
2.10475768597194305E-04 
-5.64754188088131001E-05 
-3.71834189887697923E-05 
9.81771803553359637E-05 
-6.77355730365877731E-05 
3.57537009620658114E-05 
4.72456378361874307E-05 
3.23818318653833269E-05 
-8.17332771646470463E-06 
1.60807403887419725E-05 
-1.78439148821223564E-05 
3.33438637365681719E-05 
-4.83100801468255945E-05 
-3.51025784139396259E-05 
1.82095948511091946E-05 
4.70962413997380534E-05 
-4.54344243109334678E-05 
-3.71712838863415859E-05 
1.40002756858123150E-05 
-1.79487788063613400E-06 
2.23150611099972122E-05 
-1.34628027737196416E-05 
1.08028674153676449E-05 
-1.98281635077939003E-05 
-2.62643166938374443E-06 
7.91405882033752768E-06 
-1.43205483287134570E-05 
1.90665528704431524E-05 
4.23316587100857903E-05 
-1.51078882653455749E-05 
-3.32103977100930721E-06 
-1.68896780559581255E-06 
2.85835811543304668E-05 
-1.45853052750468491E-05 
3.79077845298328239E-06 
5.94524013048118242E-06 
6.42345792944369932E-06 
1.00183633861872494E-06 
2.26109359841131000E-06 
4.64235335418482831E-06 
-4.91791443031134729E-06 
3.76953836171504340E-06 
6.89676130957681876E-07 
2.43123402594578914E-06 
8.60738242899163265E-06 
-7.33147435979127094E-06 
1.33466604271222497E-07 
1.35176057949432614E-05 
1.46730892575713437E-05 
-2.20860000153586462E-06 
1.16158909928551869E-06 
6.45357406293756263E-06 
3.85760527251875610E-07 
-7.34287219367403098E-07 
-2.91797513422313988E-06 
2.79182184101919888E-06 
2.15005937190580186E-06 
2.23345451880900541E-07 
1.24624205816426569E-05 
-6.39692065785138625E-06 
6.10152991688831441E-06 
9.51387417217288323E-06 
3.38960929362352325E-06 
3.81051600838661064E-06 
2.04794180340480386E-06 
-2.48135300367173562E-06 
-5.94496333675223114E-06 
1.22898761025436543E-06 
2.28942042137879982E-06 
-3.34234875705849896E-06 
-4.11447894626346962E-08 
-2.55161515469435438E-06 
-3.64197571285215158E-06 
8.88039368497936754E-06 
-2.46572080007345980E-06 
-1.16433815703390439E-07 
-2.69521699855696872E-06 
-2.22625673289703577E-06 
-2.13456992738046320E-06 
-2.09769737004914349E-05 
1.62694568927650526E-04 
-1.52762272933901071E-05 
1.55336670442135924E-06 
2.86237725016315185E-06 
8.33218175121906666E-07 
1.94944243993399806E-06 
2.67626696593714934E-07 
-1.74332383874834447E-06 
-9.47167290871445860E-07 
-7.30643784823104927E-08 
-6.75216149584206922E-07 
-7.05952275518103887E-07 
2.17948045023627751E-08 
-1.89605140784901037E-08 
-1.43651168529864123E-06 
1.95612468469134402E-06 
4.72322998236308117E-07 
1.21389496321286656E-06 
-1.05894082907699870E-07 
1.52415903165963690E-07 
1.95178127221357118E-07 
-2.70169193820848433E-07 
-6.03203597972786661E-07 
-3.07157086725702144E-09 
-1.12054692608252468E-07 
-5.22686797842900173E-08 
-2.18090172866199375E-08 
-1.55431832390217601E-08 
4.50966348916558245E-06 
1.55224355481942632E-05 
-4.75560007703296179E-05 
9.16444028885212564E-05 
-7.96544920705369661E-05 
-6.58281316637320348E-05 
-2.98107011760691092E-04 
-2.16704273414109133E-04 
1.74483531833595897E-04 
-2.98958675260810368E-04 
-8.45485345193338554E-05 
-6.13810855496605312E-04 
-3.50064737349781575E-04 
-5.71055052902939570E-05 
-5.05831572646375715E-05 
-2.75651872375133524E-04 
1.99544550669990143E-03 
2.80899882344203921E-04 
-2.08249654153535327E-04 
1.85671252650673724E-03 
2.05383770726856553E-03 
4.62165434609033803E-03 
-5.14623586599242001E-03 
3.31639414834865179E-03 
9.87344443427846984E-04 
-9.13117076832576399E-04 
2.01446351000185198E-04 
-1.38822729164355383E-03 
2.25100210527314631E-03 
-3.35835411276487624E-04 
-7.61926210902140678E-05 
2.35106330368946211E-04 
1.55705283947601427E-03 
-5.50259598463204765E-04 
-2.61248437265867127E-04 
2.32293942538580259E-04 
-9.69756552767040260E-04 
-3.89981086011742791E-05 
1.11396780253899362E-04 
-1.04354134961301613E-04 
3.55977523957104697E-04 
-8.96174844274691732E-06 
-3.24048629669836032E-04 
2.26510309321372306E-04 
-1.28469921908239181E-05 
-1.43078366721790211E-04 
2.62154015869912763E-04 
1.01095824881529829E-04 
-1.13849374488956135E-04 
1.68670215513441372E-04 
-1.93763772666078019E-04 
1.52601892242237028E-04 
-5.66539740841359713E-05 
2.79059916627596816E-05 
7.44875677175155563E-05 
-9.33261108558411868E-06 
8.95033941048872203E-05 
2.64643654872413283E-05 
2.37757036964937032E-05 
3.61583908711985214E-05 
-2.11425497401346927E-05 
3.84529538017005138E-05 
2.66848868431040672E-05 
2.48882935559374213E-05 
2.06264290879913764E-06 
-3.67799630571600218E-05 
-3.09425768117446790E-05 
3.03920255642722022E-05 
-1.13720922931457098E-05 
4.91492878530966240E-05 
-2.79335925137686053E-06 
9.68862763342938435E-06 
-2.20153029179100838E-05 
3.90154395883417118E-05 
1.94010907013446921E-05 
-2.03893684577250553E-05 
1.62781333576331358E-05 
6.35646026839220200E-06 
1.60136211396142547E-05 
-1.88504008630393204E-05 
1.24747412511367475E-05 
-9.03824908507859809E-06 
8.48228263014191356E-06 
-4.13476883908031390E-06 
1.51730339364550749E-06 
9.26798522129568109E-06 
7.22334239557259310E-06 
2.04857341482551331E-06 
-5.21036497353890863E-06 
1.74531233578421275E-06 
2.49273839087789121E-06 
1.69433430258393260E-06 
4.47850122011367792E-06 
-8.61823157144681791E-07 
2.68508633288568084E-06 
1.06564047270287140E-06 
-2.84241692145704708E-06 
5.13564112743733519E-06 
-4.12759588923660584E-06 
1.13691748169830440E-06 
3.73446464562101318E-06 
-1.37624824804655733E-05 
-6.42149160809443517E-06 
5.72264866172315637E-06 
9.18578472534148278E-06 
-1.94847301881311501E-06 
-9.44322615701519956E-06 
-1.11744355061409771E-06 
-1.03557199746768124E-06 
-9.43310541659463164E-07 
1.09553146657111973E-06 
4.91219037959688897E-06 
-3.95728823691257159E-06 
-1.82293586768021122E-06 
3.15113134375659701E-06 
1.18585758572717983E-06 
7.57040575325555957E-06 
-9.83903828182502280E-07 
4.20674168613864883E-06 
-2.34445379949094747E-06 
-1.15920941148015036E-06 
1.11646220607239965E-06 
-2.21696099125245988E-07 
-1.81842107072175610E-07 
-1.73850165602717624E-06 
2.02850881639075069E-07 
-1.68254332448636274E-06 
-3.89888788805285926E-06 
-1.02554167550048175E-06 
3.10363793471096726E-07 
2.73193860622931778E-06 
-1.52762272933901071E-05 
1.43671933699616810E-04 
-1.63255244844177330E-05 
1.58682990419703135E-06 
-6.83770014066251832E-07 
-1.05300628941226445E-06 
-1.25868158205925060E-06 
1.21581916454740682E-06 
-9.38001477496582508E-07 
1.79551480254095221E-06 
-7.83409027385430077E-07 
-5.83682560254573494E-08 
3.24376662456432556E-07 
-1.96039309543154327E-07 
8.08093465095009728E-07 
1.41331759851713688E-06 
-4.67490266727006180E-07 
4.36434936158209154E-08 
9.88588397111629303E-07 
-2.72220147359522594E-07 
-1.62203494831541593E-07 
-3.32867545188317874E-08 
4.02763485365954315E-07 
-1.79673986546849950E-07 
1.53062908805437048E-07 
2.47299585221556675E-08 
-3.31421592985445718E-08 
-1.37936891010168076E-07 
-1.32449616937352891E-05 
-4.01473818439561213E-06 
1.31721224081523385E-05 
-5.72237377455592847E-06 
2.65869062375314398E-04 
-2.38951509042709592E-04 
1.03516420565863605E-05 
3.31989807435807162E-04 
6.33971016454534775E-04 
-1.57110964261263805E-05 
-1.58894062469516539E-04 
9.64579837684263557E-04 
-4.97615382291589524E-04 
-6.63747495269716094E-04 
-5.00862033407272394E-05 
1.27536196869509530E-03 
-4.39445837459184470E-04 
-1.60138869364187010E-03 
-3.76600494994475997E-05 
2.96607884896287833E-03 
1.48031745012307996E-03 
1.65703937150410733E-03 
-3.20212079088846337E-03 
-2.52681002568923632E-03 
-7.41306249832921990E-04 
8.42398360178349555E-04 
-2.86175001343195659E-05 
-1.50908947893459463E-05 
-1.89289205063900121E-03 
1.29080053803692506E-03 
1.11754629062627703E-03 
-3.45327548957003697E-04 
-9.17860733401009788E-04 
1.85839883341848460E-04 
4.54923991090388179E-04 
-2.99021628155462550E-04 
2.68088003198376553E-04 
-4.20934420863843537E-04 
3.54571081779110695E-04 
2.61613826897583287E-04 
5.27055220339896517E-04 
2.06717124930758751E-04 
3.23952857285777270E-04 
6.32966238114198224E-05 
-1.25089635525680876E-04 
1.52252299785639501E-04 
-1.00794891316032775E-05 
1.34479008274087817E-05 
1.16514015637704855E-05 
-3.51846294102644225E-06 
7.23638147909078783E-05 
-1.23160705392535161E-04 
8.73337127111750504E-07 
2.08496958688828075E-04 
-1.19767034342986795E-04 
-7.26929272165355539E-05 
7.94599371952245154E-05 
1.99923527253711255E-05 
-3.56301908390507688E-05 
9.16587444894840272E-06 
1.26860726218098855E-05 
2.95732830434143828E-05 
-1.10620956853663416E-05 
2.00261733855817364E-06 
3.53583894972661484E-05 
1.15500080649944048E-05 
-7.98737977974845820E-06 
-3.57412037329689334E-05 
3.95800985827807840E-05 
3.49527769247886977E-05 
-9.50650432410360692E-06 
1.64369577777753367E-05 
1.96786565481387758E-05 
-3.57439497663687554E-05 
3.16410722871479531E-06 
7.28479674203683783E-06 
-8.96294077568146297E-06 
-1.62754334378212680E-05 
2.48078076349149644E-05 
-3.46061172323906385E-05 
1.37320541683711995E-05 
-8.10863265693775573E-06 
2.63145403477976197E-05 
-5.89431458517180995E-06 
-5.08717523716341641E-06 
-6.88320453336897416E-06 
1.49409594533415516E-06 
-1.78904488589466672E-06 
5.94580105030992353E-06 
-6.83266206447886273E-06 
-8.88494160748611040E-07 
-1.30964596653983952E-06 
1.04761384509262008E-05 
1.41492232302139730E-06 
3.07841013386579415E-06 
6.02730446733199741E-07 
-7.67578180684520687E-07 
-5.66001797218863063E-07 
4.80330094936726605E-06 
-3.86075991691521473E-08 
3.81361447921514288E-06 
-1.40506136520603534E-05 
1.20437891673575707E-05 
-5.16569525544575679E-06 
-3.90389977386516616E-06 
-2.43584116924214320E-06 
-4.59671328320612227E-07 
-2.70659497259029814E-06 
-1.63687049979572920E-06 
6.46235521211639409E-06 
3.78803017157595218E-06 
-3.22040799851869430E-07 
3.10499146595740238E-06 
1.56938221648042812E-07 
6.29505397830929642E-06 
2.36335195649782572E-06 
1.93392790063615204E-06 
-3.89209519723256287E-06 
1.35003510927795320E-06 
-4.76959709494674300E-06 
-4.69284034801389602E-06 
-5.08178001067596649E-06 
4.29264837327321833E-06 
-4.31963386423332383E-06 
-1.91682511481497979E-06 
2.02363706598799117E-06 
2.18547123055183149E-06 
-4.99735630780473869E-06 
-4.95067803156841832E-07 
2.17675433071848108E-06 
-3.27522435560722367E-07 
1.55336670442135924E-06 
-1.63255244844177364E-05 
1.14918152675896326E-04 
-1.19584565080562321E-05 
1.81208062174788889E-06 
8.26918223362733609E-07 
-6.41116897723214180E-07 
5.52362613248205224E-07 
-2.39816172218211381E-07 
-1.12710879478935943E-06 
1.37033169371571374E-06 
4.41538601647016363E-07 
1.32733740736564378E-07 
3.66308108359153426E-07 
4.43000729293663551E-07 
1.58461849989087481E-07 
-6.80863508910217413E-08 
-1.24628451641187208E-06 
-1.75211924129646158E-07 
3.16834860226333993E-07 
-3.42239590191333593E-07 
-1.24253331930751702E-07 
-5.02315291692430275E-08 
-1.61686659500537144E-07 
1.51504585689632291E-07 
-1.16111766077135968E-07 
3.18863745080069036E-08 
1.95616836781272570E-08 
-3.58090597117377860E-06 
2.11959903037958519E-05 
-2.20272188494698245E-05 
2.22432966125034982E-04 
-3.00564498313146461E-04 
8.08832013031044936E-05 
-1.99649164851800897E-04 
2.27054433712303727E-04 
-2.89086174831006311E-04 
-4.33495876026498866E-06 
-4.47271658475246857E-05 
-3.22849202868310148E-04 
-2.59448464219850874E-05 
1.41605313148563419E-04 
3.05969742530459547E-04 
1.38753225149842899E-03 
6.13941345810234143E-06 
1.11084111496167386E-03 
-1.14061601233063185E-03 
4.19030472189752066E-03 
-1.47674225926959046E-03 
4.06304597045958026E-03 
2.78298358896088315E-04 
3.16241728025425735E-04 
1.90718810561196897E-04 
-3.48092972260673921E-04 
3.24484975896493274E-04 
-1.59077270007293762E-03 
9.00191317638921623E-04 
1.13676958197433519E-03 
4.42963885097221474E-04 
-7.90787763796394665E-04 
7.06044274153615897E-04 
1.58873369484552215E-04 
4.15258701871650345E-05 
-5.45690143738317623E-04 
-2.85434207931752916E-04 
2.23668342994812376E-04 
-4.78276394791084399E-04 
5.98557190294107290E-04 
2.75209695201817229E-04 
8.61488815238088397E-05 
-1.85211340512851815E-04 
1.54924973866763188E-04 
-1.88913075771997372E-04 
-9.81183662150777650E-05 
-3.35164584574062095E-05 
1.43336738482086312E-04 
-6.00262453256425970E-05 
2.50225010707613450E-05 
7.97014974738822802E-05 
1.80749080567811354E-05 
-3.64307238650463764E-05 
-1.86923495505193164E-04 
2.30540281860516506E-05 
8.16377719874584741E-06 
-5.85273314857862796E-05 
1.87686070259572274E-05 
4.45806498139001206E-05 
1.23176830767699325E-05 
3.49662264918552089E-05 
-3.12067642075288139E-05 
3.90206622297692608E-05 
-9.79586332250297476E-07 
6.72507915292538346E-06 
3.04318455037973097E-05 
5.21607420291414825E-05 
2.52456759381679829E-05 
-3.38762290277791895E-05 
1.02105033365404792E-05 
1.26458590369988140E-05 
-1.36149420239162435E-05 
-3.01073551952813684E-05 
5.98663930510904193E-05 
-2.60675534182951752E-05 
-6.96010303324143061E-06 
6.97777019747358514E-06 
8.39495716275614157E-06 
-6.25998550738303406E-07 
2.67082738258396129E-05 
-2.24288776582314667E-05 
9.80601813350945160E-06 
7.86961048491052519E-06 
3.28643036943143829E-06 
-1.40726075262606034E-05 
1.92287117993258529E-07 
-2.26568432638313056E-05 
-9.96294413121531073E-07 
-1.68638553958447236E-05 
1.05626527962676861E-05 
1.91897472363474877E-06 
2.42442601951470632E-07 
1.35216676776017415E-06 
-1.40330545581122607E-06 
-5.63985382347385973E-08 
-1.30471739726662094E-05 
-2.75242225650442798E-06 
3.33094720376559239E-06 
7.29257532949221512E-06 
6.25478264913471538E-06 
-3.44105861654825794E-06 
-6.22631104313775671E-06 
-7.45703446487226077E-07 
2.63035195340011754E-06 
4.23905670865677905E-06 
5.49407394095809968E-06 
-2.28124221956010796E-06 
2.05848695864125369E-06 
7.69244024658113567E-06 
-5.09562673660981668E-06 
2.03064505675070630E-06 
-1.89640002724042623E-06 
-1.20730187149675668E-05 
1.81368650632200472E-06 
-2.63196508994267128E-06 
6.12496576078741697E-07 
3.33956830763685621E-06 
-1.73868522358062737E-06 
5.17695486395178954E-07 
-2.41525450040475342E-07 
-4.72990171316791411E-06 
-1.40816284726000305E-06 
-4.58913149750698738E-07 
2.98799360526174632E-06 
3.76833883815026878E-06 
-5.86507676436764953E-06 
2.68678047129786701E-06 
6.35599555126686140E-06 
-2.42143738287960146E-06 
-7.76855467739242767E-07 
-1.20661491624339970E-06 
2.86237725016315185E-06 
1.58682990419703135E-06 
-1.19584565080562321E-05 
1.19883017754553189E-04 
-1.44071898894602937E-05 
8.99364442758274688E-07 
-2.81211097941184929E-06 
1.36272671649676177E-06 
1.37495752918176650E-07 
-1.70151566086325425E-06 
1.61955902617390554E-06 
4.17720295408850597E-07 
5.32839633652937032E-07 
-6.83757781566280674E-07 
8.27048390108633213E-07 
-4.89965190956014755E-07 
2.68732893181912883E-07 
-9.89494526709291052E-07 
-2.34926845850178950E-07 
1.35788629494374356E-07 
3.20166690774349048E-07 
3.79960084975567771E-07 
-2.64380096771100910E-07 
3.10519796605775893E-07 
2.72663222501647794E-07 
-1.09758724258438542E-07 
-9.75517886578575328E-08 
-4.36171481097322252E-08 
-7.70810805016967862E-06 
-3.46891292022068788E-06 
4.64055865077218452E-05 
1.50331687869395092E-04 
-7.61027555577125704E-05 
1.50292433864004568E-04 
2.76185310338806275E-04 
-8.88045584203668310E-05 
3.48293478204322936E-04 
1.92228521801198756E-04 
-7.01467848965231120E-04 
7.45052978860044623E-04 
-5.03604784891227802E-04 
5.61684960199700903E-04 
-2.36613993134394783E-04 
-1.86405188956155086E-04 
-1.41265900737112268E-04 
1.14171482378986775E-03 
-2.71168439135468023E-04 
-6.43409875852443908E-04 
9.67426963317043908E-05 
2.39602295951008709E-03 
2.93886881374557599E-03 
1.06510616720125232E-03 
1.26273177389195444E-03 
-7.01740673362300258E-05 
-1.79194653253721874E-03 
2.97366473631062889E-04 
-2.08939773854491728E-03 
1.86340436221475031E-03 
-3.27613294347802570E-04 
2.10029665957726306E-04 
7.76668606372816974E-04 
3.43515468477146582E-04 
8.14984724816180642E-05 
-2.89039676079150775E-04 
-1.22419907975958845E-04 
-4.13373362897447364E-04 
3.91180077168462570E-04 
-4.69673972532593019E-04 
-1.37135256152377041E-04 
-7.11983208423109355E-05 
-8.39325519966426176E-05 
4.83480320002455035E-05 
-1.46456199735173085E-04 
-1.40121097742746879E-05 
-6.53670754298008834E-06 
2.96940421262902226E-05 
-2.70642110595755415E-05 
4.06585029461365907E-05 
-1.00283102674650346E-04 
5.21185392686644776E-05 
-2.55043505603787249E-05 
-7.19543304970968623E-05 
9.85649130319922627E-06 
-1.61810034858156466E-05 
-1.42371441593125825E-05 
-4.66043139936488202E-05 
1.23041977900843557E-05 
2.57762429178829238E-05 
-2.64402859746755919E-05 
6.20740359451361250E-05 
6.70421207613735838E-05 
5.08400155706563275E-06 
1.14535625959241509E-05 
-1.64696640826840265E-05 
-2.70550900724169502E-05 
-1.73565387056397190E-05 
-5.38381740149749796E-06 
1.35996354045697917E-05 
2.53853956493428051E-05 
-2.34173790655743800E-05 
-7.62170790713537895E-06 
1.08950173078378935E-05 
-1.02401826069727255E-05 
2.83732793784705914E-05 
3.16003881831832927E-05 
-2.38417971961017385E-05 
5.81807096586439020E-06 
3.13464950421282222E-05 
-3.14482502121143040E-07 
-1.72819054247459403E-05 
1.90766242080636098E-05 
-4.86349394231330451E-07 
1.07935128776255284E-06 
-2.20469619562436537E-05 
1.21345153800138049E-05 
-1.30381642964818669E-05 
5.95782411853999492E-06 
3.11368992119410195E-06 
4.06967336550019331E-07 
-4.07853723715792704E-06 
-2.26372139269764785E-07 
1.03738849865882223E-06 
1.75148308179669422E-06 
6.19675694296615795E-07 
5.25940294474757908E-06 
4.82472889454947677E-06 
-9.54645309544760841E-06 
-1.96955766267543901E-06 
1.11499093909626251E-06 
-7.06040622923267045E-06 
5.34331948226202063E-06 
6.65486431078939483E-06 
-3.02475977638585349E-08 
9.97346643919425537E-07 
5.99954876174236187E-08 
1.07340996536925936E-06 
1.89348321002747096E-07 
-1.84244613394877737E-06 
-6.51180750188304038E-06 
6.06883170098137955E-08 
3.44885425597768513E-06 
-6.27348578339339550E-07 
3.22495204973231256E-06 
-2.19899453955518290E-06 
3.46137570743379488E-06 
1.71945231869464987E-06 
-2.38555122776950093E-06 
-4.48632290183566375E-06 
1.64556170369054785E-07 
-1.88001892735452918E-06 
3.26480900653978733E-06 
1.35619670857027547E-06 
-2.27053983459403181E-06 
-2.44566584985503512E-06 
2.89053405132663715E-06 
-1.14554715439094238E-06 
-3.64002268020949326E-06 
-8.57423526472542042E-07 
-6.61471062409969658E-07 
8.33218175121906666E-07 
-6.83770014066251938E-07 
1.81208062174788889E-06 
-1.44071898894602937E-05 
1.08965033738606551E-04 
-1.21506805462287734E-05 
-1.07277549106454248E-07 
-3.41764647500326037E-08 
5.56957653370928581E-07 
-1.09020785295753905E-06 
-5.80599161074789831E-08 
5.48273440708673831E-07 
6.21034952717919834E-07 
2.74167782490326224E-07 
4.19634360605339553E-07 
3.81575882860277840E-07 
-6.03484921376050506E-07 
1.17191895340097459E-06 
-1.42865515968231098E-07 
5.10931618845584405E-08 
-1.36868248061036011E-08 
-5.37705073104100491E-07 
6.82175444808363671E-08 
-6.80201318866570589E-07 
3.34233258710141923E-08 
-2.21360565054530264E-08 
2.29786093960950107E-08 
-4.90182004191684105E-09 
1.77578070776233792E-06 
-5.81039878001416823E-07 
4.89132453425468621E-06 
7.36706860109590894E-05 
1.99914324884239585E-04 
-7.36751993922833259E-05 
-2.97367340560131407E-04 
-6.54441090414578755E-05 
4.53195854967524309E-06 
6.69670655442284788E-04 
-6.25261333276643563E-05 
-4.13381820445044360E-04 
-6.85706967728112932E-04 
1.36740383729643379E-04 
2.30121349012037005E-04 
6.78674054833974479E-04 
-3.68159449894335826E-04 
1.08462890969084806E-03 
9.69281677509062204E-04 
-3.59885922323685157E-03 
-6.04764390625967809E-04 
3.23304855898792418E-03 
5.69208635183249614E-04 
-1.20938848951966397E-04 
1.75035138707194181E-03 
3.48283909970549142E-03 
5.57688028353266652E-04 
-1.40551293709744699E-03 
4.62763101685962155E-04 
1.27213471889059298E-05 
5.73543892838024468E-04 
-8.28934591979924094E-05 
-4.88432843616987480E-04 
1.08559689451718979E-03 
4.21547440694079788E-04 
3.52499537409941839E-04 
2.14055622919721857E-05 
-1.62543486876132203E-04 
3.96373834390350210E-04 
3.44501933588968327E-04 
3.15965806686102711E-04 
-3.65559360183269836E-06 
-5.03680677063048803E-04 
4.13809582521062591E-05 
2.41562651651828719E-05 
-1.76901268769787567E-05 
-3.77031700648864572E-05 
1.21453469341184140E-04 
-1.49594006907926747E-05 
1.18779892999905395E-04 
-5.16865086622607354E-05 
-4.17619053265945366E-05 
8.35972250280059466E-06 
5.87135358464140324E-05 
-1.11727309221215009E-04 
3.75538143481121076E-05 
4.32727597462116164E-05 
3.08432200484623373E-05 
4.18562089741913860E-05 
-3.20983721153429100E-05 
2.76542078338068457E-05 
-3.49573531768168299E-05 
2.32189377414841074E-05 
4.60247368143403674E-07 
-4.37751189795864931E-06 
2.14379976954970679E-05 
2.46644084481365085E-05 
-9.18215346714302217E-06 
-1.17056668171830445E-05 
1.07396074424224663E-05 
-1.56578662716957069E-06 
-7.50950103135657788E-06 
9.55384724681892456E-06 
1.14193947973704380E-05 
-7.68858531611804426E-06 
1.71635272190278535E-07 
1.81195318307754099E-05 
1.13273341262853183E-05 
1.33369728347901461E-05 
-2.93868388787335790E-06 
-1.43335110417320438E-05 
-2.51807706350550705E-05 
7.99342364952572298E-06 
-7.18940210025517856E-06 
-2.21349408737872358E-06 
3.37405511232855945E-07 
-1.32272952111277199E-05 
4.75937223553416427E-06 
-4.70833014510683189E-06 
8.94249479786281805E-07 
3.07243949826421534E-06 
9.58604244324707073E-07 
-5.71801836378289386E-06 
1.92244010141698426E-06 
-5.81942531094927940E-07 
-1.73425138337267819E-06 
1.56008580540419490E-05 
1.16739572478160522E-07 
6.33756929950397001E-06 
-2.94677970498867609E-07 
1.51816582589850729E-05 
-6.68786468115165707E-06 
3.83697205438075943E-06 
-6.42408931281659759E-06 
7.76734807226680484E-07 
1.19871922502538115E-06 
7.90863770424273206E-06 
-1.36383910984616650E-06 
4.16550306150582029E-06 
-2.68095338086124670E-06 
9.36978575569016133E-06 
-6.71353507967637895E-07 
-1.53470601836792392E-07 
1.56462527864769902E-06 
9.03672938457112900E-06 
-9.28331605332037710E-07 
-5.24172436065079193E-06 
3.68240192989965042E-06 
-5.26409834936804298E-07 
2.54591689390634116E-06 
-9.62590414792195887E-07 
1.86014469127954607E-06 
9.25856067090518368E-07 
1.86834322669571990E-06 
-1.86814169705070965E-06 
-9.12848734895958349E-07 
1.05976354223301230E-06 
-2.18159515083438969E-07 
2.28397615291790881E-06 
1.13707172797666702E-06 
-2.00688935339740375E-06 
1.94944243993399806E-06 
-1.05300628941226424E-06 
8.26918223362733504E-07 
8.99364442758274688E-07 
-1.21506805462287734E-05 
8.55826704638847367E-05 
-1.29878565116794942E-05 
-5.96661431097081834E-07 
1.88736597552754297E-06 
-1.48034352439704770E-06 
-1.29258354617457285E-07 
-2.10038051265818623E-07 
1.30327393341116003E-06 
6.83801924137546305E-07 
7.86242692942966790E-07 
-3.63295103630802113E-07 
3.02056985270055823E-07 
-3.87045075358409753E-07 
8.20188441395349872E-07 
-4.22155538070683712E-07 
-3.78628088836375045E-07 
3.13329627943909823E-08 
5.77118981885089481E-07 
3.70075770373558574E-07 
-1.71928775652104443E-07 
-4.85589216524862044E-08 
3.14854359481530012E-08 
3.65272233318060609E-08 
4.79195662956846936E-06 
-1.31961883874892787E-06 
-8.33018249218893399E-06 
-2.39065920006710099E-05 
-4.45500932125204646E-05 
-2.59403791771983653E-04 
2.07683565758885958E-04 
-2.59437820331360027E-04 
-1.32724401105688074E-05 
-4.22082068112131605E-04 
2.28173613270462678E-04 
8.01988575646389069E-04 
-6.10967129215242584E-04 
1.26663109348863816E-04 
3.41914631174502820E-04 
-3.65605889726319821E-04 
-7.19219692911970097E-04 
1.14097949273073065E-03 
-1.82818249983084685E-05 
2.00152135110317347E-03 
-3.40168544799787686E-03 
6.32997999631543674E-03 
2.84657015940079430E-03 
2.14748999590593604E-04 
-1.84454044721821372E-04 
8.74641223955263843E-04 
4.46153402444152489E-05 
1.87565147299930578E-04 
9.39977756343410851E-05 
-1.13814993105328089E-03 
-4.65500584309725752E-04 
6.52055614371902545E-04 
-1.73275147837445028E-04 
-7.55656295152856965E-05 
1.73328328146932784E-03 
5.99462460986784919E-04 
6.78650413996320884E-04 
2.65321399086565935E-04 
-1.03454855738941429E-03 
-4.46143572191442855E-04 
3.84495667576777167E-04 
6.28832167770679577E-04 
5.50989768684372982E-04 
5.86877328648425245E-05 
1.24195941689818882E-04 
7.48905618724700963E-05 
1.22822490680053444E-04 
-1.11452311505186340E-04 
-1.28609310501626704E-04 
-1.45280321641268949E-04 
2.55182807065178499E-05 
2.51348202560855330E-04 
5.49692826540790924E-05 
8.59870636499800740E-06 
7.40617250449166099E-05 
3.15272721792127667E-05 
-3.99426836475826817E-05 
-6.83088053784668918E-06 
3.47669117492739856E-05 
7.53516223617479022E-07 
4.37398182640139780E-06 
5.18011768400300810E-05 
3.10227864044382073E-05 
8.60758299475276528E-06 
1.80129985554268183E-05 
1.20828007268088132E-05 
-1.14659112959465489E-05 
-6.35694593025741038E-06 
2.48094213042005573E-05 
1.47540872355205613E-05 
7.00199579943690899E-05 
5.18099858728630401E-06 
2.54118045833959665E-06 
1.22662863465424526E-05 
-1.11975094767458744E-05 
4.10445033810755673E-05 
1.70377890435155512E-06 
1.40075919379071581E-05 
-5.38019698057076999E-06 
-3.13005770312992203E-06 
3.13435890371900445E-06 
-2.01244106690050200E-05 
1.04276777254860170E-05 
3.77948202721421051E-05 
1.06098478537423510E-05 
1.69055613809289983E-05 
-2.55848855467197759E-05 
-4.87622960379370537E-06 
5.50248152871489555E-07 
4.99437224247180486E-06 
-3.85809732630969409E-06 
-5.05298184439983295E-06 
2.85402734038529303E-06 
-5.96598927017469480E-07 
-3.90053200340552752E-06 
6.51753614979883213E-06 
-1.43348486707671765E-06 
1.15042465827717627E-05 
2.45843758004640056E-07 
-2.23087891996807181E-06 
-1.12768692878347286E-05 
8.32069419987580966E-06 
-2.87224412066274374E-06 
9.68628844371257284E-06 
1.90886596951417331E-06 
-2.13802900772107151E-06 
-2.25640998789765378E-06 
-1.61836832234480478E-06 
-4.07693513792222805E-06 
5.99277229763728495E-06 
-1.74423754995871372E-06 
3.00698503123801137E-06 
3.67553741890643558E-06 
-5.34280806956357449E-06 
2.01535671987421257E-06 
2.21725777435139063E-06 
3.31313784485399148E-06 
2.36051056728338451E-07 
-1.93144704007872304E-06 
-2.18243746741816113E-07 
-3.35981305595629801E-07 
5.54600976825124839E-06 
-2.76648041012493311E-06 
-1.60541960336611239E-06 
1.70414964739279577E-06 
8.42751288535728023E-07 
6.12605028918009877E-06 
1.10872228412188171E-06 
-2.18982670470038663E-06 
6.97605479093100114E-07 
-4.61338837096678160E-07 
2.67626696593714987E-07 
-1.25868158205925039E-06 
-6.41116897723214180E-07 
-2.81211097941184929E-06 
-1.07277549106454143E-07 
-1.29878565116794942E-05 
1.19618646543413743E-04 
-1.50021129066588620E-05 
5.61319299705056088E-07 
-3.03571168760079311E-07 
-3.91023519077684565E-09 
-1.07844559438748383E-06 
-4.99607514241800371E-07 
1.20914206095956476E-06 
-4.40885232159295387E-07 
9.09669350235255821E-07 
4.25931889706371929E-07 
-5.61253559618265673E-07 
2.85348672661133989E-07 
3.84885329026028685E-07 
-7.72285645625364339E-08 
1.69577102976809945E-07 
-7.89334652702566107E-08 
-1.24229584149228459E-07 
6.94167629365449033E-08 
-6.95591632047857826E-08 
1.85169167706198135E-07 
-4.01127678176345629E-08 
-5.79959083472992378E-06 
-4.80226747103399212E-05 
6.28006158032372688E-05 
1.12399490124889017E-04 
5.37202283447962107E-05 
1.57999449969449128E-04 
-7.40001021385325353E-06 
3.07396456252912603E-04 
-7.07002398450711015E-05 
-1.74411965639435757E-04 
7.48422006854787867E-05 
2.50462416174194555E-05 
7.55659210390302398E-04 
-2.52773829739878883E-04 
1.42158769426127443E-04 
-5.60904071176703293E-04 
2.58104972275980912E-04 
3.67649590677304611E-05 
-1.41909678443872742E-03 
-3.41375603801675369E-04 
1.45034580275362379E-03 
2.55900509647581957E-03 
-6.69290009075849891E-04 
3.39695302362133609E-03 
-2.73226697969519315E-03 
-1.29925832711851800E-03 
-5.61792350827473278E-04 
-1.77156757983568038E-04 
1.42139697198369417E-03 
-9.74431925134254355E-04 
8.58540122461909540E-05 
8.60325572972739947E-05 
5.46556745142124452E-04 
1.21348482784791037E-03 
-3.76050533330339533E-04 
6.44709938589545424E-04 
5.05900659262699178E-05 
-3.77492368755987385E-04 
-1.46417162866670485E-04 
-9.06650259824770072E-05 
-2.36310075935123931E-04 
-5.10229262706040037E-04 
-7.45333856993310071E-05 
1.15850388850918476E-04 
2.01171137485774680E-04 
-3.22699360497888182E-04 
-3.28196596704259219E-05 
-4.58274383093568068E-05 
8.23373494168759345E-06 
6.32375312258767416E-05 
1.07139127734031528E-04 
-1.83818438070381410E-04 
8.88162734196087022E-05 
-3.04385426953866913E-06 
-4.18358998515041980E-05 
3.62071499928895026E-07 
-3.39737416761262364E-06 
-9.88404778282772530E-06 
-5.10938957306272237E-05 
-1.95551039421155195E-05 
-1.63683914186613208E-05 
3.28902957664193992E-06 
6.49109164987626244E-05 
-3.16274160427786792E-05 
7.27959896234139407E-06 
2.04042223250288125E-05 
-1.56157222014286027E-05 
3.01083697088102855E-05 
2.05043776602314115E-05 
-1.93153025084400173E-05 
3.58586191710520436E-05 
-6.01812959153989913E-06 
1.16282266873544611E-05 
3.68872781299676866E-05 
-3.21209201547724155E-05 
2.62759265699397572E-05 
-4.90831393087858620E-06 
4.08553304204594931E-06 
-5.48144131336007539E-06 
-4.83535590099371303E-07 
-2.25808624599146774E-06 
2.92091614434993748E-05 
-1.04824982175570442E-05 
-1.26219211367069450E-06 
3.02180047138679011E-06 
1.08316188874778818E-05 
2.58409838799679283E-05 
1.01363397010810417E-06 
9.15768440093192064E-06 
4.20318961147731022E-06 
-5.11058716789292643E-06 
-3.88378743146702498E-06 
2.34926433435064676E-06 
1.23116855484376195E-07 
2.01220701842389745E-06 
4.62414329897212326E-06 
-4.01274155556014437E-06 
-2.54474040186776649E-06 
4.90140536547776647E-06 
-2.34878929776406427E-06 
-7.90089397103646590E-07 
3.23136614297921190E-06 
-3.06587134445998841E-06 
4.71995657548449214E-08 
1.28387130169337405E-06 
-8.53336280483078566E-06 
-6.15720100338071382E-06 
1.20859237102190927E-06 
-2.07179567409179671E-07 
-1.10722521743161002E-05 
5.28503805496060861E-06 
-4.75195459819245715E-06 
4.81947888555987579E-06 
2.37336522697985944E-06 
-7.41682411348253306E-06 
1.69570086223684457E-07 
2.64889466654027243E-06 
1.75441998630852663E-06 
2.73512993844490897E-06 
-1.40035497274003756E-08 
-5.14243423618066724E-06 
3.01225349547575269E-07 
1.97692795795070825E-06 
1.66400047096152711E-06 
-4.98230115456429534E-06 
-1.22599158689367499E-06 
3.12221474192556004E-06 
-1.97055755487294348E-06 
-3.36850021288761297E-06 
1.75016852347139845E-06 
-7.12198820612723086E-07 
-1.74332383874834426E-06 
1.21581916454740661E-06 
5.52362613248205224E-07 
1.36272671649676177E-06 
-3.41764647500324449E-08 
-5.96661431097081834E-07 
-1.50021129066588620E-05 
1.12622134842131595E-04 
-1.34740081776310984E-05 
1.00281651947183293E-07 
-8.84455457614876097E-07 
-9.34627927055019683E-08 
-1.74346709716465461E-06 
9.32499171092062558E-07 
-8.05861611960733738E-07 
-2.50370592394531868E-07 
-5.46784761824749935E-07 
6.60069877226421050E-07 
-9.29524195856553861E-07 
5.92533262238374156E-08 
2.37984069741133137E-07 
9.86497549739003982E-09 
1.51908614982889055E-07 
-2.41852770783163911E-07 
-5.79284873255646380E-08 
-5.50845296848061254E-08 
7.67819348487925964E-08 
2.70605800640708311E-08 
4.75603704027272552E-06 
1.55711838127552428E-05 
-1.91512546413168657E-05 
3.09030430764435746E-05 
2.22790233470006172E-05 
-1.73217509681622514E-04 
1.53466587618078813E-04 
2.62931446688513429E-04 
1.11004442663832235E-04 
-6.29882842328881082E-05 
2.33991749575490507E-04 
-6.11530233442128903E-04 
-7.92784774701651737E-06 
-1.64947089194184487E-04 
2.72489502406488536E-04 
8.34521139078319514E-05 
2.02761857014650604E-04 
-2.52432056614507487E-04 
3.21419916600352293E-04 
3.10106235831882819E-04 
-7.72551006984076305E-04 
1.12036336411202989E-03 
4.62696114504069708E-04 
3.41027156091427801E-04 
1.52409241756749870E-03 
3.88661563061217495E-04 
-1.13460010769783084E-03 
-3.45316329230807518E-04 
8.40142456688199079E-05 
1.38900182437913912E-03 
-6.97439494602732605E-05 
-1.26393922998845303E-04 
-8.56299123684469603E-04 
-3.98821207438184193E-04 
1.63514303358115856E-04 
-5.87773257255035455E-05 
-6.03398115332803948E-05 
-5.94434200681591700E-04 
9.20771821988070299E-04 
3.29986642826887472E-04 
2.78205586762956647E-04 
1.74890750433541860E-04 
8.24517962974239419E-05 
9.51201028842351727E-05 
-1.14890422838199248E-04 
4.81731314711876296E-05 
8.73031209424572082E-05 
-4.00070143571334071E-05 
1.59620258184871838E-05 
1.04802840073219745E-04 
-1.23859206524379806E-05 
1.81970407604087091E-06 
2.44334121019907154E-06 
-6.87544477946848903E-05 
-5.17307966059523799E-05 
5.63210722439078859E-06 
-4.40591733016288010E-07 
-2.78299997490983915E-05 
2.65433992541004631E-05 
-1.10021256850419425E-05 
-1.48795109131532483E-05 
-2.75776814404065951E-05 
-9.70260956425478628E-06 
7.47191923542735521E-06 
-9.66200421666350042E-06 
3.49173404620769655E-05 
1.75600792738558424E-05 
8.53611062322884670E-06 
-1.88598192475450372E-05 
-3.74237455681718984E-06 
-5.09280850374424614E-06 
-1.52220508800544278E-05 
2.56626527626938287E-05 
3.32789368188707811E-07 
1.76116744471571784E-05 
-1.69260634718266175E-05 
4.03417516179075127E-06 
-7.97835094164355779E-07 
1.36004692161997945E-05 
2.21529994982345909E-06 
1.30275531607504415E-05 
-1.77761212525508776E-05 
7.77994427298821928E-06 
2.79458190455736748E-06 
3.89837845043356587E-06 
-7.03202705514628954E-06 
-1.92381562744681461E-05 
4.47426486173890749E-06 
-1.67891123090040513E-06 
-4.79358800669634753E-06 
-1.80770036573776593E-06 
6.69520831104615233E-06 
-4.03060844491576346E-06 
-1.39970635998784032E-06 
-9.72159961067903358E-07 
1.31743556545907579E-06 
-1.45527333223457296E-06 
3.44703425788087642E-06 
-3.59412820185485715E-06 
1.08803205709711179E-05 
-1.79285094821433678E-06 
1.03676883185161760E-06 
1.90029553424430478E-06 
-5.73724955990048135E-06 
2.55578015411639022E-07 
2.57088531847596192E-06 
9.83196082458696104E-06 
1.73301268604610234E-06 
3.90788151789634304E-06 
3.91114350921234956E-07 
4.01468426687720528E-06 
1.72718070534189336E-06 
-2.54452972140377984E-06 
-2.89601211327222929E-06 
-5.07650444479922137E-07 
-1.96716842372354899E-06 
-2.59223927531363639E-07 
-3.33687961855420873E-06 
5.15135934969995794E-08 
-2.82341819709044002E-06 
4.16269285601715527E-06 
2.00447390224958760E-06 
1.37462620013792227E-07 
2.62091918466406906E-06 
-4.41076655790432954E-07 
9.12180190618050885E-07 
-2.68808229991930264E-06 
3.83059498721654560E-06 
-1.31052648237929979E-06 
-2.52416001539904047E-09 
-1.61073486448125208E-06 
-9.47167290871445860E-07 
-9.38001477496582508E-07 
-2.39816172218211381E-07 
1.37495752918176677E-07 
5.56957653370928581E-07 
1.88736597552754297E-06 
5.61319299705056088E-07 
-1.34740081776310984E-05 
6.26466691853203798E-05 
-5.59195983381877453E-06 
-7.38343153241255241E-07 
2.47971795938306957E-07 
1.69753970249332265E-06 
3.59499283384039977E-07 
-1.94343228191668708E-09 
6.26454431816215408E-08 
4.08071723395649808E-07 
-1.50869711022785356E-07 
2.35256087984463008E-07 
-1.79033087214899363E-07 
1.31526432014252217E-07 
1.14325671403683077E-07 
-2.25800747207899638E-07 
4.24690397573301688E-07 
8.52567444599271823E-08 
5.86326098870970936E-08 
4.37055994193175768E-10 
-6.52254843653321647E-08 
6.13161892575432500E-06 
-1.06895567119203482E-05 
-1.17565554806173503E-05 
-1.73889423818729204E-04 
-1.25917050806070147E-04 
2.03103648006474567E-04 
-2.08260467773125263E-04 
-3.27824036176114022E-04 
2.56177380450746655E-04 
-5.43569499402491081E-05 
1.56339132167587742E-04 
4.76933524339766344E-05 
7.46672655439271742E-04 
1.18051975362338352E-04 
1.91745876325443527E-04 
1.96936267406973991E-04 
8.94394631335049413E-04 
4.86643808335620481E-04 
-1.76287321341756604E-04 
2.25017820565656104E-03 
-1.44112730617241246E-03 
-9.15992543576039128E-04 
1.64681439250611412E-03 
1.96453175110834636E-03 
-1.60023247259858704E-03 
-1.27890164059654856E-04 
-6.09279144547118529E-04 
-7.86915481093807407E-05 
5.77142786890526695E-04 
-3.23397702761812726E-04 
-7.67710656863592389E-04 
6.78892296130601653E-04 
3.98438253470546617E-04 
-5.30439393111763581E-04 
2.94442006362945067E-04 
7.37248891007300953E-04 
6.43627723802595004E-05 
7.03180611961204123E-04 
-1.01636778633130997E-03 
-1.27964921136230954E-04 
-1.36064762678017966E-04 
-4.72548335814000620E-04 
7.68210544222516084E-04 
-9.32735542400725916E-05 
-5.36440419338833914E-05 
5.67768687868031797E-05 
-1.02997742822139523E-04 
-1.91148642113134179E-06 
1.03631036224056928E-04 
8.15501637278960042E-05 
9.40650759416509726E-05 
8.23622194033175306E-05 
7.30483085511718318E-05 
2.70064899054127412E-05 
1.35994221084007207E-04 
-2.14220394707445431E-05 
4.60121096159882555E-05 
2.51615593406254001E-05 
-2.57559734812303254E-05 
1.58745315025117590E-05 
-5.16949737993682875E-05 
2.25305194964240951E-05 
6.81674626807933989E-06 
1.04738828021771306E-05 
-2.42183899446156778E-05 
-3.83183861646084093E-05 
-2.61328315077605237E-05 
4.20235750957937684E-05 
3.91511792821967612E-06 
5.20004748365775047E-06 
-1.09377450288305893E-05 
6.72464939269286065E-06 
8.64007598304784327E-06 
1.51912610427221223E-05 
1.55025319723335969E-05 
1.30340035184075070E-05 
1.42684028505248331E-05 
-1.58418614613330133E-05 
5.19854305544272155E-06 
-1.37475592810444136E-05 
1.24051210998867656E-06 
6.25167110468922711E-07 
-9.02081896086296675E-06 
7.92299400440216283E-06 
6.80324277936773406E-06 
-4.45784720796170569E-06 
1.73359189533833349E-05 
-5.42187750918277210E-07 
3.53913981789095715E-06 
4.64703309415111801E-07 
1.23278470171314622E-06 
-1.14884293482278173E-05 
5.07679506273051797E-06 
-2.42426128028118949E-06 
-4.25011396178134894E-07 
-2.41286099215642853E-06 
4.73453501139192489E-07 
-1.90238353668904921E-06 
6.06056710049406365E-07 
-7.68204537194767300E-06 
3.63631210459345171E-06 
-4.61307360961087700E-06 
1.13969984192963928E-07 
2.34617315176479853E-06 
-1.96957975398423862E-06 
-3.94796074334959902E-06 
2.45286673839779938E-06 
-4.16426115171901354E-06 
-4.86378889741779136E-07 
-4.20776330610218209E-06 
-3.06805723790938823E-06 
-4.34670317822902386E-06 
2.08815120441888680E-06 
-4.32477954542833556E-06 
1.42711472362458961E-06 
-2.05979696422736964E-06 
-1.51851329582164038E-06 
2.06646168784896087E-06 
-4.01958848510541502E-06 
-1.80060390055361007E-06 
-1.78045994003611652E-06 
4.87901848048668429E-06 
-1.76137169909871060E-06 
-1.48583430460851287E-06 
-3.23541507718813950E-06 
1.02082863224153116E-06 
-1.02781853589715076E-06 
-2.59147004675146356E-06 
-1.43157067374857660E-06 
-5.75836648129336866E-07 
2.37545476494471679E-06 
-7.30643784823104927E-08 
1.79551480254095221E-06 
-1.12710879478935943E-06 
-1.70151566086325425E-06 
-1.09020785295753905E-06 
-1.48034352439704792E-06 
-3.03571168760079152E-07 
1.00281651947183346E-07 
-5.59195983381877453E-06 
6.30308211080860768E-05 
-8.61693549808774949E-06 
8.86592284620002193E-06 
-6.78543586706352817E-07 
-9.57656192862570805E-08 
-3.73704769696053248E-07 
1.67958875546595839E-07 
3.21615167826140756E-07 
2.19345948956099862E-08 
-2.51902401287084083E-07 
3.88311087072464238E-07 
-2.71315396681823987E-07 
5.47364771077835493E-07 
-3.02388385847616409E-07 
-1.23817171425479646E-07 
-1.15447972021413847E-07 
4.94114311503608815E-08 
-3.64718985637552763E-08 
1.86776289170232672E-08 
-6.46080586625150795E-07 
-1.84724051263532362E-05 
1.69558541879010072E-05 
-1.70451160676123433E-04 
-1.27053630884046303E-04 
5.75367296360399812E-05 
-1.11360350217209987E-04 
2.14562667536642943E-04 
-2.29816188509425311E-04 
-1.70807972472104396E-04 
8.31836541948210154E-05 
-7.80366696468473824E-05 
-1.86833781850188777E-04 
5.69321050031582846E-05 
1.03568825025963801E-04 
4.36155957068731857E-04 
-5.72421770177778148E-04 
-3.52215034712632970E-05 
-1.00515050419620650E-03 
-2.54667017426757130E-03 
9.67564687815628747E-04 
1.63990421718739673E-03 
2.29781872464369106E-03 
1.38752913916518348E-03 
2.45047094933967735E-03 
-2.67883623451823250E-03 
3.85781122936255317E-05 
1.11792499679487620E-03 
-3.22533465191072739E-04 
1.87989141208576792E-04 
2.65989155301742065E-04 
-4.97267617549812741E-04 
1.27859522640000724E-03 
-5.75360372187768676E-05 
-3.72881204125268808E-04 
-6.90575312361259817E-04 
1.51961720289904772E-05 
6.33635046589855143E-04 
8.28719585764317807E-04 
1.40639357406391205E-04 
-4.93065915880536230E-04 
-4.25227731360879979E-05 
-4.43242536967399902E-04 
1.33049879274309581E-05 
-3.82232980745329616E-05 
-1.29572249846788358E-04 
2.26406099815035456E-04 
-8.62114509117773770E-05 
-1.12128031123344398E-05 
-4.54061259049593491E-05 
4.37491011128173554E-05 
-5.32087514294791033E-06 
-1.11863051544405364E-04 
3.36309736971603774E-05 
3.39033235759779325E-05 
-2.24696639395678457E-05 
4.48439947002575025E-05 
1.14540053495128477E-05 
6.86198393936359531E-05 
-4.22498024022513612E-05 
2.13639116566636381E-05 
-3.91925578740318485E-05 
3.72706485888467270E-05 
-2.84554235914356003E-05 
1.32089306818997342E-05 
-1.06379073967446974E-05 
-6.31080824788120030E-06 
-5.17434103179172681E-06 
1.53278431781219081E-05 
7.87489808614509995E-06 
-4.88230249294028362E-06 
5.75156561653185444E-06 
-6.14089998011702975E-06 
-6.00653161739509579E-06 
6.20603856992510059E-06 
-1.58001589576665023E-05 
-1.25964001184583914E-05 
2.12008175928364067E-05 
-2.72089486184216696E-05 
-3.48535930061471920E-06 
2.17868108486236448E-05 
1.91726876309341186E-05 
-2.01168017940796353E-05 
1.79181650480366088E-05 
-5.58866293675231240E-07 
3.34650341353081517E-07 
-1.13422484470739194E-05 
-2.11212223853519317E-06 
-6.89240010198614425E-06 
-3.32624273371922473E-09 
4.34222437583321553E-07 
-2.77405051150650706E-06 
-3.42176389632532196E-06 
2.76620345491096182E-06 
1.39621313710507357E-06 
1.50886695293686507E-06 
-3.52754089744278109E-06 
8.01161445002625822E-06 
3.90371296092627965E-06 
7.67378997169694660E-06 
4.29650831589452784E-06 
-5.13899628560970641E-06 
8.79835806291173952E-06 
3.41991832145073750E-06 
-6.33921131346142106E-07 
-1.48125746423745273E-08 
5.82418484624784052E-07 
6.47797500741494443E-07 
4.38655758162442404E-06 
1.12203634249385761E-06 
7.01059206483151601E-07 
2.33741193617379332E-06 
3.78327895723950837E-06 
2.84143852954329363E-06 
1.72817347493301838E-06 
-3.66054082676480215E-06 
-1.04767842956931534E-06 
6.05028696884817333E-07 
-7.93869884333952113E-07 
3.39998289671495759E-08 
1.70734950840870183E-06 
-1.22091226665745899E-06 
1.58809417740783412E-06 
4.28748395303980033E-07 
8.36069835492197484E-07 
2.01510875903954045E-06 
1.75098445944674900E-06 
3.24772673041460360E-06 
-6.44740517787446996E-07 
-2.88000409432830296E-06 
7.66678421350436618E-09 
-6.75216149584206922E-07 
-7.83409027385430077E-07 
1.37033169371571374E-06 
1.61955902617390554E-06 
-5.80599161074788574E-08 
-1.29258354617457285E-07 
-3.91023519077687212E-09 
-8.84455457614876097E-07 
-7.38343153241255135E-07 
-8.61693549808774949E-06 
8.60368680717029944E-05 
1.44818668657953247E-06 
-1.77307019251533346E-06 
8.05672391505201001E-08 
2.11047600473868086E-07 
-5.92730648247708918E-07 
-1.98859420912066346E-07 
-2.99298160450952436E-07 
-6.95024900308335742E-08 
-3.14271779958970908E-07 
-2.85887833469138570E-07 
-2.30437976873577061E-07 
4.55898587368208037E-07 
2.64671975007880918E-07 
-6.16042859731968786E-08 
1.89338374357228333E-09 
-4.77083603147231732E-08 
-8.21624673615563756E-09 
-8.78798698496929345E-07 
1.26665799539430005E-05 
-2.05744309836119171E-05 
1.78970965396398486E-04 
-8.32162789597695610E-05 
5.22039020061394868E-05 
2.60713535812411783E-05 
-2.04703970561909238E-05 
2.00377425498494494E-04 
-3.30978928015676025E-04 
7.83573112942441072E-05 
-9.86167305611091317E-05 
2.86691459232942469E-04 
2.48914915015181716E-04 
1.02731408588377558E-04 
-5.42397839112233817E-04 
7.32917896444973730E-04 
1.04878295577199351E-03 
1.02139955900305162E-03 
-1.12894254200708284E-03 
-2.81052749050103308E-04 
-6.11544092833021216E-04 
3.89074805105495396E-03 
2.17084166801445036E-03 
1.99273268209764626E-03 
1.69537163307362492E-04 
-1.48942835262974723E-04 
-2.50730588061993747E-04 
-6.64035781967930072E-04 
5.66507178614125405E-05 
-7.28011444810639256E-04 
4.36101241543980934E-04 
-6.87216040779384143E-04 
-8.75348385780598895E-05 
-2.07343530866926939E-04 
-2.97340819387224788E-04 
-3.24968162061793208E-04 
1.22976513646578189E-03 
1.30982994803518777E-04 
-4.57328309843129624E-04 
3.63869668596647239E-04 
-8.03987747758940608E-05 
1.36892803256908664E-04 
-1.26979153725039773E-05 
4.28691265973837931E-05 
-1.75820871886429584E-05 
-5.05826240897269301E-05 
1.43845154789506275E-04 
-6.01893156569778334E-05 
1.99834603480082703E-05 
3.92389518345186530E-05 
2.08629012770340931E-06 
5.12506305075440213E-05 
1.06602839829237953E-05 
-5.37850977257459264E-05 
2.07573298409249533E-05 
-1.96314958038675550E-05 
1.07206567532080227E-05 
4.17182834582916859E-05 
3.34274326008428401E-06 
-7.21786815322459666E-07 
-2.63421205973466591E-06 
-1.81229973844461075E-05 
-4.50182641660521599E-06 
-2.39412453448265336E-05 
2.51736146387171716E-05 
6.82354785907126516E-06 
1.43194392540660575E-05 
-2.45413884904273118E-05 
-1.39776339041898023E-05 
2.22532633682659897E-05 
8.09030590722300493E-06 
1.82326441426050229E-05 
-8.31997546601912485E-06 
1.61274413906823896E-05 
-1.30645715272457268E-05 
-9.02530598797041878E-07 
-3.88980603097941199E-06 
2.80049455179199896E-05 
1.21732569605770096E-05 
-1.06939898322311748E-05 
-1.43875259038114478E-06 
-5.71076565261611053E-06 
-1.31727303112761226E-06 
5.81157773869056130E-06 
2.04625053876259323E-06 
5.54358704867471954E-06 
-9.82748271578081865E-08 
-1.94747448883362419E-06 
-2.84436884915954607E-06 
-5.10274966084484642E-09 
-3.32859768638577063E-06 
-5.13765360514596845E-06 
-2.68873285454878613E-07 
2.22625295454341948E-06 
8.43129224895071624E-07 
-1.99959128812718500E-06 
-8.76929404923177358E-07 
2.99711515532525905E-06 
-1.03293636538529414E-07 
3.34942009685826261E-07 
2.65092085792592989E-06 
-2.02302548222882791E-06 
-2.72400106442774161E-06 
3.02175575284767460E-06 
3.32562226597360355E-06 
1.24294533910985088E-06 
1.69365686030039788E-06 
-6.49336947734667309E-07 
4.70193149193071453E-06 
1.79660288649789356E-06 
-1.90640584595217133E-06 
1.14787662488123186E-06 
7.81236193855720892E-07 
4.66553794334725952E-06 
-3.05844744056288087E-06 
1.16160843823305660E-06 
-2.59984342271273740E-06 
2.37283655040096823E-06 
2.38782075426062604E-06 
-4.17237344631893807E-06 
2.47592433277456340E-06 
3.67786957202858421E-07 
-6.08282020310137792E-07 
-1.88892340929018855E-06 
-8.40110494319315713E-07 
-1.85686412457717169E-06 
-1.39175162110421227E-06 
-6.46486075498335069E-08 
3.06692973290782057E-07 
8.72413372191956106E-07 
-7.05952275518103993E-07 
-5.83682560254573494E-08 
4.41538601647016363E-07 
4.17720295408850597E-07 
5.48273440708673937E-07 
-2.10038051265818623E-07 
-1.07844559438748404E-06 
-9.34627927055018757E-08 
2.47971795938306957E-07 
8.86592284620002193E-06 
1.44818668657953247E-06 
4.78826731455235614E-05 
4.85913680906257858E-06 
6.78787554620119306E-06 
3.61693870043795535E-07 
2.01874098309657944E-07 
2.33473729963224652E-07 
-1.84449121705936450E-07 
6.64974896828640451E-07 
2.51269816846350388E-09 
1.79222443844363292E-07 
-1.99174165304020106E-07 
-1.88921256254276541E-07 
-3.97121667142698288E-08 
9.07238171929237083E-09 
8.24166592131324617E-09 
5.75806875754845480E-08 
4.77447083024688030E-08 
1.17766893512796469E-06 
7.85289332542165898E-06 
-3.25606155908858902E-05 
-2.84448240693141359E-07 
1.14381407925092070E-06 
-4.50459836619660151E-05 
1.07002213940901307E-04 
1.08794476522608457E-04 
-3.04551689625106009E-04 
-3.42274198680454517E-04 
6.70054903254041392E-05 
-8.92552805441672819E-06 
-3.59527195669228218E-04 
-4.60260099900340267E-04 
-2.46059217025258357E-04 
1.12657064165439880E-03 
-2.05779190976409609E-04 
9.61475069322483022E-04 
1.44224927759039560E-03 
1.47176565243510452E-03 
-2.69301821865949127E-03 
7.65449464982427747E-04 
-1.13761513087261832E-03 
-2.36745589980678038E-03 
-2.06876197831830410E-03 
1.43908065733979406E-03 
2.62579472253683015E-03 
1.25220196189826019E-04 
5.74247514673577254E-04 
5.00392029410978972E-04 
1.01195817147552852E-03 
-6.09731812346615506E-04 
-1.27376673302173762E-04 
8.24085000924170362E-04 
-3.79376307124679863E-04 
9.13397823991558941E-05 
-1.43880505833237125E-04 
-4.34686298188852725E-04 
3.17531185331001704E-04 
-5.75494214262777296E-04 
-1.88776286848424174E-04 
-1.94403645474912129E-04 
5.97810654927794123E-04 
1.21605512333457260E-04 
2.83914627535169932E-05 
1.27606926861194184E-04 
5.13984059440485971E-05 
5.66357133352280199E-05 
-3.94433047868327892E-06 
3.85046970547665035E-05 
-1.69234419829554354E-04 
-1.44765761333036965E-04 
2.23369916943346775E-05 
3.92145007912901922E-05 
2.83274413373639137E-05 
4.19659067454480222E-05 
-3.46515610978488856E-05 
2.16894075726400445E-05 
-1.62429180974609518E-05 
9.00494228302578179E-05 
1.36176802349365738E-05 
-2.66686804698602038E-05 
2.56693338047454079E-06 
5.06178232299927061E-05 
-8.03214215504157181E-06 
-2.01058395632164960E-05 
4.35290156293766545E-05 
3.63118696674775163E-05 
-1.08793902184957102E-05 
2.70520566808865412E-05 
1.10044933999785989E-05 
-7.40521300420056809E-06 
2.67966884050443055E-06 
2.63857391555984045E-05 
1.82874932719683633E-06 
2.18207456387675176E-05 
2.09572142545689606E-05 
-1.16061410623395101E-05 
-1.17251900909051041E-05 
2.20435632047637697E-05 
-1.69701388284098193E-05 
-8.84796771390650727E-06 
1.78327823895718693E-05 
-1.21474428484943398E-05 
-2.87307112365057597E-06 
-1.83527800834370416E-05 
1.52444827391014259E-05 
1.15675456956885625E-06 
5.49191962908117015E-06 
7.22248050144415717E-06 
2.71438323201982741E-07 
2.04885238013019959E-06 
1.16473962824496321E-06 
-1.89206314309779174E-07 
-7.75982791757751401E-06 
-1.14839010669973937E-05 
2.25129564927136790E-06 
2.87758686556453124E-06 
8.76803843730864540E-06 
-8.53971797328601553E-06 
5.86068736913244364E-06 
8.20539796917028832E-06 
-3.79987289818135820E-06 
-1.05872555269662411E-06 
-3.34438467264631409E-06 
2.13737147408359679E-06 
1.72953025379013634E-06 
-4.00886048527152698E-06 
-1.44883432936785129E-06 
-5.11036838339307368E-06 
-3.30427902761229228E-06 
-2.29222624378051572E-06 
-5.75084408158059639E-06 
1.08142945020041417E-06 
1.78079675274316641E-06 
3.13549612005608776E-06 
-4.85199808362776091E-06 
-1.30586703631032527E-06 
-5.28686347097287281E-07 
1.18375386861443489E-06 
5.05868582202310809E-07 
-3.95450200357135142E-06 
1.25488427993574640E-06 
6.92112226617683950E-07 
-7.64108194172625094E-07 
3.03869552991660866E-06 
-1.76078369357830748E-06 
-6.00600939064446644E-07 
-2.35974634450210844E-06 
-1.36239627152262462E-06 
-2.74582822386302708E-06 
2.17948045023627751E-08 
3.24376662456432556E-07 
1.32733740736564378E-07 
5.32839633652937032E-07 
6.21034952717919834E-07 
1.30327393341116003E-06 
-4.99607514241800371E-07 
-1.74346709716465440E-06 
1.69753970249332244E-06 
-6.78543586706352817E-07 
-1.77307019251533346E-06 
4.85913680906257858E-06 
8.60155933569181332E-05 
-7.46221552003928186E-06 
-9.02777368729686825E-07 
1.97352755217902659E-06 
-1.28716395335174858E-07 
6.80890401330453099E-07 
3.05226818475151535E-07 
-3.33113709993984221E-07 
-5.54464442735355359E-09 
8.61765312078273925E-08 
2.01832579608677042E-07 
2.57905499690912482E-07 
8.72371145835607075E-08 
-1.16889289453978774E-08 
-4.54820360054995084E-08 
8.85926077902151899E-09 
-5.46689798106022267E-06 
-2.20260734278385027E-06 
3.88591750557237502E-05 
-3.34080274427545399E-05 
-2.57490192385454020E-05 
-7.12716600267428304E-05 
1.95054682133851201E-05 
1.58559176959370291E-04 
1.68710953205950806E-04 
5.11348490424539362E-06 
-5.02799440187156604E-05 
3.07498263846569229E-04 
2.65766777854853570E-04 
3.78461960037408207E-04 
9.26503677535919583E-04 
-5.95006053808473114E-04 
4.91534779402963136E-04 
5.33528005825321364E-04 
-2.18541508308963631E-03 
2.35330173096617900E-03 
-2.84521687005597724E-05 
1.63577607536001491E-03 
-7.23775825529796935E-04 
-2.51226071804452422E-04 
-1.09618187021493513E-04 
3.79769664195684091E-04 
3.40452823016850023E-04 
-1.80788071139242396E-04 
-3.47732680271291945E-04 
1.88331213557219431E-04 
-1.86173243263357139E-04 
-6.22406633211566152E-05 
2.85663676330323254E-04 
-7.62325032758177874E-05 
4.20472805862573363E-04 
3.12864121246497805E-04 
-2.71066260215162443E-04 
1.14884324417690174E-04 
2.12535370165756036E-04 
9.13563460301972775E-05 
-1.75954042573249128E-04 
3.52465989740943873E-04 
5.29933537628414074E-05 
4.68927371541804882E-05 
-7.94943314445857477E-05 
5.30060514292632939E-05 
-1.64753116072388666E-04 
-7.55823460392487121E-06 
-1.07646296092475427E-04 
-8.00979706951228490E-06 
-1.55820560088230720E-05 
9.61638096722437145E-06 
-1.18864174024244199E-04 
-5.70056295671349480E-06 
1.47724687841807286E-04 
2.66375065108739462E-05 
-3.12642863259716714E-05 
2.68264223081030521E-06 
4.18508995662303207E-06 
-1.58042121875783089E-05 
1.52497832938566285E-05 
-7.57870662487497917E-07 
-8.67528557037346756E-06 
2.10457427173291051E-05 
1.80226978754587237E-05 
-2.62374582245075760E-05 
-2.52682869947200043E-05 
1.04376062142143964E-05 
-2.26444585085846150E-06 
-1.05940622124062189E-05 
-1.05578178307893903E-05 
-1.27751234167480895E-05 
3.90084486963158929E-06 
1.09748741289512348E-05 
1.32490572184389439E-05 
-6.12388557032035029E-06 
-4.96207685369077664E-06 
-9.29933933561899147E-06 
1.84214613035942716E-06 
-9.90615170510569675E-06 
1.27327758619846299E-05 
7.55249159101294583E-06 
1.31882160370042562E-05 
1.61450644827664999E-05 
-6.20670244572342933E-06 
9.57196915583696683E-06 
-4.75689889445381119E-06 
1.45664219150532102E-06 
-7.62416354383047958E-06 
-5.06797840974400615E-07 
3.70227191579509922E-06 
-3.86875672603877638E-06 
-1.82593768873489688E-06 
-4.91703332351583498E-06 
7.98180076149719741E-06 
4.33414190789955684E-06 
3.49895924042832321E-06 
-2.33413335926327289E-06 
4.93730861705392589E-06 
1.00809103496628250E-06 
1.20265261585531640E-06 
3.80417879068934820E-07 
-3.84799886919176177E-06 
-6.64593482851671879E-06 
-8.49892945460306329E-07 
-5.37945073708785027E-06 
3.61809375476375662E-06 
9.24460627046516196E-07 
1.68474240816218398E-06 
-2.67315669082695901E-06 
2.19278362430677362E-06 
3.44631019125020777E-06 
-4.43572479388198088E-06 
-2.13063110996052654E-06 
1.70320846813130754E-06 
1.00545509037103122E-06 
2.38867152445089230E-06 
1.13943792790523628E-06 
4.43852014809685618E-07 
-1.91581272946842420E-07 
-2.08091489214374708E-06 
-1.59719433719756814E-06 
2.71604372220753780E-06 
-1.30670982057099906E-06 
-2.84884799526265473E-07 
-5.13559731106162641E-07 
1.28470302028217199E-06 
1.09878872891568258E-06 
1.65612398478748175E-06 
8.73508849247478144E-07 
1.75457186221500925E-06 
-1.89605140784901037E-08 
-1.96039309543154327E-07 
3.66308108359153426E-07 
-6.83757781566280780E-07 
2.74167782490326224E-07 
6.83801924137546305E-07 
1.20914206095956476E-06 
9.32499171092062558E-07 
3.59499283384040029E-07 
-9.57656192862569349E-08 
8.05672391505199810E-08 
6.78787554620119306E-06 
-7.46221552003928271E-06 
5.21848563439789368E-05 
-5.06506695917938136E-06 
8.82583255992675770E-07 
-7.44953102713872684E-07 
4.43186574112792601E-07 
-2.81585260127995870E-07 
-1.86659248736303007E-07 
-1.18525223957884367E-08 
1.56659653251940156E-08 
-9.41174470438427845E-08 
-2.39753956575023050E-07 
1.68671186214220782E-08 
-4.71218194146200488E-08 
-4.07840621654406254E-08 
7.42240853366753942E-09 
-2.92903948261104586E-06 
-4.80364500301857621E-07 
3.53856116122857811E-05 
-1.36750155835803283E-05 
5.44259544090455776E-05 
-2.56214108293316097E-04 
-2.26432037186931902E-05 
1.02107317017029778E-04 
2.61107445755998633E-04 
5.08701160135864171E-04 
1.62478891107343051E-04 
-8.15116912524135580E-05 
-2.14014374842452048E-05 
-3.60490909483761996E-04 
1.98455323813806928E-04 
1.13610712115741380E-04 
5.27082928965354517E-04 
1.30761062178978336E-03 
-4.80765016068569783E-04 
1.02114707662447155E-03 
2.22630363681492990E-04 
-7.34027805783305366E-04 
3.51408435568737907E-03 
-9.74019364093325598E-04 
6.57634790041203179E-04 
-1.55732449458823898E-04 
1.34196897302347085E-03 
5.00979411755710503E-04 
9.30525363387073225E-04 
-1.05614561752279969E-03 
3.42623622130386503E-04 
-3.10236977509182189E-05 
5.63005700672827803E-04 
-5.45001026973702577E-05 
1.09093957757631647E-04 
-3.06063506911084153E-04 
-2.62065725430645098E-04 
9.49933007530698043E-05 
3.99174353291261450E-04 
5.75909510477199890E-04 
-3.63829861880479613E-04 
3.16172486981456877E-04 
-6.46950308406709626E-05 
3.15115296976199580E-05 
1.11782149204978337E-04 
7.91225347399513976E-06 
1.71698745553027438E-05 
1.41811815298978067E-06 
-2.24141622632330320E-06 
4.22256501662545168E-05 
1.91973249880816437E-04 
4.26696827807695393E-05 
-1.08084112196125258E-05 
5.34872884607101638E-05 
6.92044260101739927E-05 
-2.33563199061748618E-05 
-3.87484724971505455E-06 
-1.82269323728290030E-05 
7.90024421975478320E-06 
1.03296841465255037E-05 
7.22910243124878457E-06 
-1.87155092006479820E-05 
2.68550636391591716E-05 
-2.73881439142427658E-05 
2.93203403428810823E-05 
-9.90515819479291878E-06 
2.59240198289294575E-05 
3.73269117802896378E-05 
-2.32550575290072268E-05 
2.39323453364887894E-05 
-2.88482631032619137E-05 
2.80944917936695959E-05 
2.57124222331878424E-06 
-7.22422855739466521E-06 
1.23256938602317742E-05 
-1.27212306740978200E-05 
2.24003604318251160E-06 
5.23348108247247068E-07 
2.44054411576650905E-05 
1.63466043022282551E-05 
1.75925433381115669E-05 
-1.91461894782699671E-05 
-7.74220205223217046E-06 
1.19376603040479413E-05 
1.96500869844418390E-06 
1.02993198312408139E-06 
7.37843982159626258E-07 
-4.34322491282287094E-07 
1.54793263253125190E-06 
2.40036947132986071E-06 
-1.11137738319939235E-07 
6.16815937789317253E-07 
1.36901866208503901E-06 
-4.23152378570397866E-06 
5.82348997078550877E-06 
1.52989729447211762E-06 
-2.13223993722016252E-06 
-4.87774802200176758E-06 
3.08507120256484461E-06 
-2.67020058355054766E-06 
1.17430629469855304E-06 
-6.80404260854778380E-06 
-5.38026222375222163E-07 
-3.36795250487620641E-07 
1.24919570548493359E-06 
3.03921757455804697E-06 
-3.87497910080071311E-06 
2.40337874495899304E-06 
1.43415647457884050E-07 
1.14659832001578955E-06 
1.82735529794275001E-06 
-5.39158635986479643E-06 
5.44846520761057365E-06 
1.09227024833154984E-06 
2.38560250099135195E-06 
-3.57290068445716757E-07 
-2.28517882779015396E-06 
-3.35047206769071296E-06 
2.14860099752826711E-06 
5.74842846782413735E-07 
-1.32329777327780369E-06 
2.41730198662807020E-06 
-1.34264148308813970E-07 
1.90227579571540186E-06 
-1.26579980716929442E-06 
1.40742669041578508E-06 
2.52696454559163360E-06 
1.18048938001819403E-06 
1.00785569459844585E-06 
-2.53755700224140709E-06 
-2.78692224726151992E-08 
-1.43651168529864123E-06 
8.08093465095009728E-07 
4.43000729293663551E-07 
8.27048390108633108E-07 
4.19634360605339553E-07 
7.86242692942966790E-07 
-4.40885232159295387E-07 
-8.05861611960733738E-07 
-1.94343228191669370E-09 
-3.73704769696053248E-07 
2.11047600473867874E-07 
3.61693870043795535E-07 
-9.02777368729686825E-07 
-5.06506695917938136E-06 
5.73441438842773346E-05 
-8.80925782859957693E-06 
-1.62828584631234107E-07 
2.85106262283093111E-07 
3.61194646178634735E-07 
-1.83383485214609384E-07 
3.27346812675788249E-07 
2.22876081382433648E-07 
1.32142732586851929E-07 
-1.81485594183382419E-07 
-1.38297082475021282E-07 
-8.23628737656443409E-08 
-2.86156517032913478E-08 
-1.02855621110555024E-07 
6.25035987987441938E-06 
-1.35879927590181001E-05 
-7.12860231992264431E-05 
1.10382038838772613E-04 
8.03185204382215703E-05 
-7.12912838270795613E-05 
-8.19007382306236839E-05 
-1.12606719628814979E-04 
6.02400997380235102E-05 
-2.65280017523829943E-04 
-3.28690830361996961E-04 
2.83606716598599411E-04 
7.14959430102141250E-05 
1.00908461441148473E-03 
2.64324938902844224E-04 
7.35288993892164138E-05 
1.57978127284191810E-04 
6.66818920740391710E-04 
-1.01662843592969197E-03 
3.84854803328846598E-04 
1.60939678046236436E-03 
1.68249238760516916E-03 
2.11757928773846941E-03 
8.99340962398544747E-04 
-1.55667873075493002E-03 
3.76048745797935915E-04 
-1.85779869018671108E-03 
-1.31785295363538051E-03 
5.93979425045900616E-04 
4.58099791430511736E-04 
-3.76444832937093622E-04 
-6.56905514907186495E-04 
-4.01002203329486027E-04 
-2.66454727914065619E-04 
3.14877673964777136E-04 
-1.47093379877429286E-04 
1.77551429937887478E-04 
1.32055832249311386E-04 
7.98565987634096788E-05 
-3.71936423766184101E-04 
7.35138050654800864E-04 
3.25124249616708569E-05 
3.74033645360194174E-04 
-1.20920401003949831E-05 
6.81501690784028336E-06 
-7.22026344982937333E-05 
6.30469242171932475E-05 
-1.31817254610713049E-04 
5.60700193153632112E-06 
7.01619854231069458E-05 
-1.17532002769367173E-04 
1.49215159791983106E-05 
7.55163147595519187E-05 
-1.23519330854249075E-04 
-2.98895541928199897E-05 
6.93866062524432575E-07 
-1.42919019510015478E-05 
-3.26901009108594351E-05 
1.51675126059847884E-05 
4.12788771879091763E-05 
4.72422795465175118E-06 
9.51017254142934093E-06 
-1.07573180914381490E-05 
2.95723813129604726E-05 
2.56105962294498277E-06 
4.38696063214233966E-05 
-1.59950101816563486E-05 
4.79416938895074462E-06 
1.15777542598341162E-05 
-1.89578884227342847E-06 
-6.99023273119991147E-06 
3.40081889392766671E-07 
-1.61350336461626015E-05 
7.76686168295208434E-06 
-2.62419412921670871E-05 
3.43603946403762348E-05 
-1.93669103470006839E-05 
-1.12463747071640502E-05 
-3.04595403279714331E-05 
-1.41511381412828761E-05 
2.84534240168777007E-06 
6.56233861656350153E-06 
1.83217906756534730E-05 
-4.18449286157163010E-06 
1.07350782510331481E-06 
-6.43171799853736452E-06 
-4.33192815510449649E-06 
2.46342416490440035E-06 
7.80649893673745831E-06 
-4.84313022662533945E-06 
-4.49600356386256428E-06 
1.31273195963272444E-06 
4.67934224876181399E-06 
5.95386661272963702E-06 
-1.47838474048906118E-06 
-8.32703461274440627E-06 
2.03069260249913571E-06 
-5.42712236975859808E-07 
-2.20109036396907585E-06 
-1.18788586334541088E-06 
1.47109143388123956E-07 
-7.30799831538149653E-07 
1.21483241124251923E-06 
-9.06839559289817634E-06 
3.93310150088965109E-08 
1.69867928672331528E-06 
1.09467141098990763E-06 
-3.19043496862543715E-07 
-1.62503611617881675E-06 
-3.92323944218292588E-07 
1.18596906822437795E-06 
3.53841822072330462E-06 
4.98747284742929617E-06 
7.65728905393277887E-07 
9.87568884718376765E-07 
9.17306544723440368E-06 
-1.80151866953323254E-06 
-2.05711844262339926E-06 
1.32924968384690656E-06 
8.11440745367810685E-07 
-2.09539579895320735E-06 
-3.41050145779530580E-06 
1.20720741648289038E-06 
-4.37574179243064825E-08 
1.74262165403956262E-06 
-3.58135001215521716E-06 
2.60980956902146495E-06 
-1.30699831362029097E-06 
-7.90054308921255288E-07 
1.51008883769817898E-06 
-1.09469301426812060E-06 
1.95612468469134445E-06 
1.41331759851713688E-06 
1.58461849989087481E-07 
-4.89965190956014755E-07 
3.81575882860277840E-07 
-3.63295103630802060E-07 
9.09669350235255927E-07 
-2.50370592394531868E-07 
6.26454431816215276E-08 
1.67958875546595812E-07 
-5.92730648247708918E-07 
2.01874098309657970E-07 
1.97352755217902701E-06 
8.82583255992675665E-07 
-8.80925782859957693E-06 
6.28142015499048297E-05 
-4.52567962616627524E-06 
-1.90617253001978790E-06 
-3.45324926037839900E-08 
1.71279374344846100E-08 
-2.53820014362039646E-07 
2.63605181460947341E-07 
-3.62673703173331466E-07 
1.95075010955253637E-07 
2.41737663927915811E-08 
3.09620816095879836E-09 
-2.57017538957123888E-08 
3.06161993898788248E-08 
2.03284449230863623E-06 
-6.58902408612243042E-06 
-2.61341697130271035E-05 
-5.13186498554935402E-05 
-7.85984088268526763E-08 
6.97463012196592342E-05 
3.58969394034514068E-06 
4.03436247792893427E-05 
2.69415345329525671E-04 
-6.21175174819061775E-05 
-8.97327939660062226E-05 
1.29803498694181569E-05 
3.56491438090136771E-04 
3.85484394186581418E-05 
1.84328204338132909E-04 
5.80346826834168776E-05 
5.85343645810305592E-05 
-1.86942427533696054E-04 
-1.50373343514204446E-04 
-8.75899354671289486E-04 
1.04718836603632528E-03 
3.27238823210978754E-04 
1.30202557377927046E-03 
-6.66327736119223498E-04 
8.76481228898318946E-04 
4.11862795016735531E-04 
-3.20313381052610927E-04 
-6.64521534689294958E-04 
-3.64417958015832535E-04 
3.10805667972923437E-04 
3.11680690705738424E-04 
-1.01356961330652042E-05 
-5.56727228386273785E-04 
4.73699327559400291E-04 
-5.00724485170654546E-04 
-1.46474003146194060E-04 
-2.97945098072105085E-05 
-2.04662514141203448E-04 
-2.99817326565024608E-04 
-9.25233178336077618E-05 
6.13022620506753930E-05 
3.53044252503318211E-05 
-2.72987397164524989E-04 
4.17607192767790948E-05 
6.59028739908331793E-07 
1.35585539617560576E-05 
8.28035720899632249E-05 
-1.71922137689243157E-05 
-1.20510727290071026E-05 
-3.49606930971344110E-05 
-2.20651425207450222E-05 
9.49456059656569043E-05 
2.24748071351667254E-05 
7.94876113696484049E-06 
-1.85354979617105433E-05 
2.20724718858725011E-05 
-2.29803604010652233E-05 
-9.02179463556258222E-06 
2.24163218945113682E-05 
-2.61527422859202567E-05 
2.12157138602242993E-05 
2.79095317720366730E-05 
-1.22121054568920975E-05 
-5.85052772526813910E-06 
5.85996061830723990E-06 
1.85265949663794288E-05 
9.92829601564928626E-06 
-1.18217796890537268E-05 
8.49624868592130542E-06 
-2.00577556452281064E-05 
2.94309272437968602E-06 
5.11905517514920990E-07 
-1.13667193360653323E-05 
-2.33515855723120359E-06 
1.51559699839108428E-05 
-1.50160400613707521E-06 
8.81878891621167288E-06 
-4.05851668396558689E-06 
1.08056342973158337E-05 
1.18302428420152623E-06 
1.55744343248548933E-06 
-6.95914227554793220E-06 
1.32371184017784377E-06 
4.71891298114856726E-06 
-4.30901372521531268E-06 
-2.62498155365743750E-06 
4.85724054387034169E-09 
-2.10089598052190856E-06 
-1.77709153524477960E-06 
-1.45808937447380954E-06 
-2.94456622357476577E-07 
-1.74621871573667549E-06 
-1.70036585818000835E-06 
-1.05426639820138154E-06 
-3.02953901501116869E-06 
7.76097550200221347E-06 
-4.35678030763922715E-06 
2.21034122019912036E-06 
-1.55962767271032550E-06 
5.23106807700739112E-06 
-2.40684978967799192E-06 
2.15178605942900718E-06 
4.41184944976109464E-07 
5.41955712511408768E-07 
-4.00779679052666411E-07 
2.80478665731664972E-06 
4.71519863512915569E-07 
1.45160187446454084E-06 
1.08078410809945294E-06 
1.46498312970529157E-06 
2.24465279839038982E-06 
-4.39855719588841173E-06 
-1.10747972425373626E-06 
1.32982850249999053E-08 
6.78399037990293788E-07 
-1.98137319002623827E-06 
-1.72159256892144680E-06 
1.26286453607712564E-06 
2.71838698806349551E-07 
-1.14814615815321217E-07 
-7.79468413501998409E-07 
2.34875769320927899E-06 
1.15808485898366412E-06 
6.82351835016852572E-07 
-3.70825184314796315E-06 
-3.91815804040920370E-07 
2.85941614920624185E-07 
-1.28995215847121653E-06 
1.22316670825532488E-06 
-1.18811747068306736E-07 
-1.37247736694365510E-06 
4.72322998236308117E-07 
-4.67490266727006180E-07 
-6.80863508910217413E-08 
2.68732893181912883E-07 
-6.03484921376050506E-07 
3.02056985270055717E-07 
4.25931889706371929E-07 
-5.46784761824749935E-07 
4.08071723395649808E-07 
3.21615167826140756E-07 
-1.98859420912066346E-07 
2.33473729963224625E-07 
-1.28716395335174858E-07 
-7.44953102713872684E-07 
-1.62828584631234107E-07 
-4.52567962616627524E-06 
2.98681376663200408E-05 
-4.22149030658186540E-06 
-1.81149522026101946E-07 
8.27544651302735949E-08 
9.26326042306293889E-08 
5.04069882103580174E-08 
-1.39269090808011341E-07 
4.72922238022852480E-08 
3.71057521138112199E-08 
9.23157708897126780E-08 
-7.06251733611134828E-08 
1.54070767974507666E-08 
4.40580928817964727E-06 
-4.66336629464295139E-06 
1.04580113892843627E-05 
-1.97620914482381308E-04 
1.96535524162044187E-04 
-2.11190802227190746E-05 
-2.28101233127187101E-04 
-1.12037650142670438E-05 
1.95304377861641484E-04 
-2.33357311293804382E-04 
-1.64111536705089376E-04 
2.75960819651522335E-04 
-1.31086427438523417E-04 
-5.42065578637847593E-04 
8.19291904100965087E-04 
4.14501355379925474E-04 
3.74607882815002633E-04 
-2.07671659459664432E-04 
-5.04357349358770302E-04 
-7.86794747883178404E-04 
1.29154088144690102E-03 
8.14722948659859527E-05 
9.02763167720748263E-05 
1.27366904551117388E-03 
-7.73671268988438809E-04 
9.89473914997390184E-04 
-1.94659505161591095E-03 
3.33158066648432552E-04 
-7.73806759370242289E-04 
5.94121220645214962E-04 
4.39977697646518875E-04 
1.50836158851409949E-04 
8.03052979775321051E-05 
2.92303789458917072E-04 
8.86511302308638555E-05 
8.02548241731557454E-06 
4.71337350871236258E-04 
-8.56940297376574149E-04 
5.79290982423879002E-04 
2.10628855352074763E-04 
5.96360499507450148E-04 
3.97510737237482495E-04 
3.76228678817488267E-04 
-1.34290669600083324E-04 
-8.72503983022285945E-05 
-6.94898440285754226E-05 
2.17588653239658910E-05 
6.74102877011118151E-05 
-4.56332552825326143E-07 
-8.57278508176946663E-06 
1.06252271212377628E-04 
-2.33069431233807209E-04 
5.56122858245141513E-05 
8.97310946748423036E-07 
7.30849572364900452E-05 
-2.70330122326548307E-05 
5.43883863178690756E-06 
9.43002448759303902E-06 
1.05693087239953155E-05 
2.50530450852118002E-07 
7.51585195858684127E-06 
-2.88050492371626864E-05 
3.67422340785235744E-05 
-2.95374457436693372E-06 
6.29082484159754425E-06 
-5.38163153983488778E-06 
-1.01405891881298138E-06 
3.76151076502586124E-05 
-1.35762255172020773E-05 
9.99223463384192404E-06 
2.41071478841438224E-05 
-7.24795094417960892E-06 
2.61794814283973150E-05 
-1.33601887679638109E-06 
2.71238216229772440E-06 
2.48493796525888759E-05 
-1.63697028005616160E-06 
9.55965925967969042E-06 
6.54133819065875721E-06 
-1.08155731236448736E-05 
-8.77609132594888390E-06 
7.74630164603391954E-06 
-2.21709055306212641E-05 
-5.10809421978596669E-06 
-8.85293647565149353E-06 
1.44716897042793436E-08 
1.50278384357991859E-05 
-4.03195479087433897E-06 
-2.65706405788653316E-07 
3.71188292369261342E-07 
-2.98420977036890384E-06 
6.29044664328482399E-06 
-7.49165600122539266E-06 
3.74204901599080107E-06 
-1.50820640481078074E-06 
-4.37863829208174576E-06 
2.51225599097714556E-06 
9.23566406727469843E-07 
6.90639787712252108E-06 
-6.81572533335875585E-06 
-1.60772414787599206E-06 
6.78008372811833299E-06 
-1.57315687165560876E-06 
2.17425276884424479E-06 
2.39616864462849231E-06 
-4.35697986542589672E-06 
5.54823629870607274E-07 
2.95956376382087398E-07 
-1.42793360032977220E-06 
1.14642605407399787E-06 
-4.87068089901220836E-06 
-5.12162792542912191E-06 
3.47947472089534907E-07 
3.12441347135699935E-06 
-4.74940434293228902E-06 
-2.59022820767989856E-07 
3.05689879351649790E-06 
2.39605975694287763E-06 
2.85762370173186386E-06 
3.87888065865444992E-07 
1.33470151158895385E-06 
3.33974207820618215E-06 
-1.73526438826939155E-06 
9.45651749146227525E-07 
-9.49811528236311065E-07 
-2.24364605789254799E-07 
-1.76090946972772554E-07 
2.50190940116867204E-06 
-3.09779056411197382E-06 
1.04535573818433484E-06 
7.39476614765275475E-07 
1.21389496321286656E-06 
4.36434936158209154E-08 
-1.24628451641187208E-06 
-9.89494526709291052E-07 
1.17191895340097480E-06 
-3.87045075358409806E-07 
-5.61253559618265673E-07 
6.60069877226421050E-07 
-1.50869711022785356E-07 
2.19345948956099895E-08 
-2.99298160450952436E-07 
-1.84449121705936477E-07 
6.80890401330453099E-07 
4.43186574112792601E-07 
2.85106262283093164E-07 
-1.90617253001978790E-06 
-4.22149030658186540E-06 
6.01208405106107982E-05 
-5.39738701311751607E-06 
7.83417569264766729E-08 
-3.46376380314255900E-07 
-9.25018099684508044E-08 
2.66723379031572879E-08 
-4.15401987801492110E-08 
-1.88555171714361907E-07 
-8.97564804089061552E-08 
-7.29851990043198319E-09 
-6.73181169299079263E-08 
-3.12802768747243020E-06 
-2.21046932518132284E-05 
4.63895432906768094E-05 
-4.73276397053958221E-06 
8.45274424725929880E-05 
-2.13034485188475328E-05 
-7.91936614410885587E-05 
-1.78795721939768395E-04 
3.74511160336405658E-05 
2.91067183946582138E-04 
6.83872893148275689E-05 
-1.35572721159998491E-05 
-1.14169119215435969E-04 
4.58820072033584746E-04 
1.41085925408309195E-04 
-2.76809777275063688E-04 
1.01697983604729768E-03 
-1.03954322032882898E-05 
-4.56767070509405944E-04 
2.05856099308622526E-04 
1.00867563200192963E-03 
-1.96902754358046372E-04 
1.01311884657248716E-03 
-2.05958149378425220E-03 
6.87259049002636327E-04 
-5.33835300116041245E-05 
-6.14701114087675527E-05 
-3.46493507605975717E-04 
-2.47230003343595830E-04 
5.74350537509283991E-05 
7.58837982549189524E-04 
6.56609512578968800E-04 
5.52347497022743074E-04 
2.29288624360280210E-04 
9.13432841815262618E-05 
-1.48825629659201514E-04 
1.51007190972847277E-04 
2.33539370427338273E-04 
2.69353325772885225E-05 
-1.65558608785409917E-04 
-8.46058429382372034E-05 
1.12135339914406826E-04 
-5.13414411669582986E-04 
1.83015453456788607E-04 
-8.88421959243698006E-05 
5.13174720715208613E-05 
-1.86922775620345542E-05 
-1.13009073433048638E-04 
7.39989990600844224E-05 
5.84474122583362990E-05 
-5.91905448506772986E-05 
6.52167077355821691E-05 
4.42490846713411353E-05 
-2.06045039158901094E-05 
3.33499532627578422E-05 
6.09146969515488665E-06 
5.90870696941715445E-06 
-1.07251533547360786E-05 
1.14720163092070362E-06 
-1.52620046801908566E-05 
1.79392722253221951E-05 
-7.56076565961613827E-06 
2.09203943552118629E-05 
7.11488980054724311E-06 
1.08640095011365681E-05 
-1.63204665561269940E-05 
2.37822746706366011E-05 
-8.14377432216822465E-06 
-1.61897214656403531E-05 
4.75999546329229700E-06 
9.20435260808009411E-06 
-1.23811190932243134E-05 
-1.70708839027872372E-05 
1.39610568743542174E-05 
-2.74205371940635846E-06 
5.10165061851538907E-06 
-1.05224433654070344E-06 
-9.26536129471229779E-06 
8.85568716300866504E-06 
-1.72644333549587545E-07 
-8.92555158728561397E-06 
-2.54784104103272734E-06 
1.34785244619797811E-05 
1.69763461246139075E-06 
-1.39260606362009690E-05 
1.62707545759387308E-06 
6.15198560817361615E-07 
5.81538760763698623E-07 
1.25431397210289044E-06 
-1.56152592269290854E-06 
2.43260384348573218E-06 
3.15180769231451625E-07 
-4.90692124245794260E-06 
2.20553945586747860E-06 
-7.00401139535783068E-07 
-2.25693585717406346E-07 
7.20557506486659545E-07 
-4.17935979977567267E-06 
-3.05647536637055498E-06 
5.14137866689983013E-06 
2.64734874049406440E-06 
-2.73603888768225144E-06 
-4.79313200608331857E-06 
-1.30252664113629020E-08 
1.65503935651296323E-06 
-4.33618672575433303E-07 
3.22291745620327975E-06 
-2.28173248046580521E-06 
1.83434158038533881E-06 
-2.00193246962852491E-06 
-6.95042632083304923E-07 
7.66399323185485988E-07 
-1.15943670267215602E-06 
-1.78739318679510065E-07 
1.39679679971837610E-06 
2.17894739066935145E-06 
-3.74239646571749296E-06 
-3.62199166573315037E-07 
2.52528487509514517E-06 
-6.65721596764725936E-07 
-7.09602118418268504E-08 
6.86188501735688661E-07 
1.18035829484817842E-06 
-1.05972804525048054E-06 
-2.57620668425175839E-08 
3.58961151012729607E-07 
7.29919450761998387E-07 
-1.38717610663992912E-06 
1.62105836282250814E-06 
-1.73068412708653852E-06 
-4.41884742897207453E-07 
-1.05894082907699870E-07 
9.88588397111629303E-07 
-1.75211924129646158E-07 
-2.34926845850178950E-07 
-1.42865515968231071E-07 
8.20188441395349872E-07 
2.85348672661134095E-07 
-9.29524195856553861E-07 
2.35256087984463008E-07 
-2.51902401287084083E-07 
-6.95024900308335742E-08 
6.64974896828640451E-07 
3.05226818475151535E-07 
-2.81585260127995870E-07 
3.61194646178634735E-07 
-3.45324926037839900E-08 
-1.81149522026101946E-07 
-5.39738701311751607E-06 
3.41257658290084880E-05 
-3.12107077792714685E-06 
2.24713747423268999E-08 
2.32433547542222060E-08 
-2.11453437474486553E-07 
-1.04284494508535713E-07 
8.10097140716433341E-08 
-5.51095586957335398E-08 
1.45145255130771404E-08 
3.88039842637715153E-08 
3.60051088739948306E-06 
1.32151329177666349E-05 
-1.07881976749630520E-05 
5.69604165714962819E-05 
4.73035772123450571E-05 
1.31292627698421072E-05 
-8.11069996792506300E-06 
2.07284716062946984E-05 
-5.49965224502522228E-05 
-1.21204729565921483E-04 
-1.09041466158326175E-04 
2.36607163562130263E-04 
-6.05353826059133846E-05 
3.46705690737842082E-05 
-2.61283030968961999E-04 
-2.13733515875713913E-04 
-1.74336800445750297E-04 
-1.89794706416801546E-05 
-2.61064366228328621E-04 
1.88050521730716291E-04 
-8.88789983432022846E-04 
-5.68043336652838699E-04 
-5.64077906586942521E-04 
6.11242186800092444E-04 
-3.50450292374950457E-04 
-5.67818007298635211E-04 
-4.66772957979196630E-04 
1.75125661220742996E-04 
4.00858626430433435E-04 
-1.47544685064867378E-04 
-1.23300465643514729E-04 
-1.13448891977783670E-04 
-2.04592530728151689E-04 
-3.53345900248302607E-05 
2.55873087433848513E-04 
8.56390847604107105E-05 
1.61191672468618871E-05 
-1.92694747275676189E-04 
-2.15182293024517276E-05 
-9.05282664630031360E-05 
-2.19702477092761170E-05 
8.21291528725181375E-05 
-1.14405728556765359E-05 
-2.91069018404603919E-05 
4.07738412587631017E-05 
4.86573034873751827E-05 
-3.43319338521739012E-05 
-2.00226512707224871E-05 
-3.65181323295909140E-05 
-1.43850043866713481E-05 
-2.14108394600872584E-05 
-5.27607618078642038E-05 
1.11414106038679439E-05 
-6.07046418119577672E-05 
-1.24221993187866688E-05 
-2.53131215222951739E-06 
-5.27762855689363916E-06 
1.39610058947247030E-05 
1.29943697595216200E-06 
-1.70139338019190612E-05 
1.14705369584174307E-05 
6.63798031995391335E-06 
6.81047094281133273E-07 
7.97816269215509755E-06 
1.49237638496483645E-05 
-9.46328388990114056E-06 
4.56318422777318295E-06 
7.75792211740059698E-06 
-6.30408274191296545E-06 
1.21176348231764019E-05 
6.21950891925818853E-06 
-4.58914510787434221E-06 
8.22386658455444496E-06 
-9.14772904349536276E-08 
-2.98875928123650021E-09 
7.35729934085525636E-06 
1.02089079617049006E-06 
-6.26754630145896380E-06 
3.82755920198177907E-06 
-9.32179685861924174E-06 
1.39756104270674131E-05 
1.13111511639878100E-05 
-6.64048006972025478E-06 
1.29945846470054485E-06 
3.42515061079314093E-06 
-4.14441477291554297E-06 
1.00777494924652469E-06 
1.13951527205196375E-06 
-8.01513299797477746E-07 
2.77731946155134036E-06 
1.10207869847185984E-06 
-3.06797958292746364E-07 
3.18054490828710916E-06 
-3.24469888563315810E-06 
-8.58195750163403016E-08 
6.98666609170968495E-07 
7.06154390596175190E-07 
-9.91672004592646138E-07 
2.78825667541827558E-06 
-2.02089451403932075E-06 
-6.65902079812927878E-07 
1.03605135804034425E-06 
-3.03304642156169185E-06 
3.28927114196187307E-06 
-1.21154871877674285E-06 
1.03806979358755104E-06 
-2.51106946990845732E-06 
2.09040544814340055E-07 
-2.11926883874532167E-06 
-7.03737497943455155E-07 
9.04990992268467044E-07 
-1.64468026753486192E-06 
-5.15767157668604755E-06 
6.99009923777847610E-07 
-3.01181681447484129E-07 
-1.93000207052175434E-06 
8.98473571327489309E-07 
9.60812017171358626E-07 
-1.06294929146407177E-06 
2.72172867638897158E-07 
-7.02393691285561303E-07 
2.76192771015966202E-06 
7.68345841399646207E-07 
-6.10527835943947873E-08 
3.81386546197466534E-07 
9.64366334500110369E-07 
1.81852010245730558E-06 
-1.35231851005076943E-06 
1.20369599549421957E-06 
-6.93350398235956869E-07 
6.64759591326670992E-07 
1.52415903165963690E-07 
-2.72220147359522594E-07 
3.16834860226333993E-07 
1.35788629494374356E-07 
5.10931618845584405E-08 
-4.22155538070683712E-07 
3.84885329026028685E-07 
5.92533262238374156E-08 
-1.79033087214899389E-07 
3.88311087072464238E-07 
-3.14271779958970908E-07 
2.51269816846350429E-09 
-3.33113709993984221E-07 
-1.86659248736303007E-07 
-1.83383485214609384E-07 
1.71279374344846133E-08 
8.27544651302735949E-08 
7.83417569264766862E-08 
-3.12107077792714728E-06 
1.27279788046240123E-05 
-5.80343326450789785E-07 
7.98565528246698591E-09 
4.78790448095653934E-08 
-1.20787850610631423E-08 
3.02755610307734630E-08 
-2.36134136817127098E-08 
-4.38019488322435740E-08 
-1.64441321133940383E-08 
-2.92113648202478605E-07 
-9.60722639459805092E-07 
-1.21973982944489904E-05 
8.55453340860662473E-05 
-1.26048803464116820E-06 
2.07172858482012510E-05 
-4.92770724156323651E-05 
8.15755204552546896E-05 
1.30891840295622449E-04 
6.82342824572649453E-05 
-1.00423160052676394E-05 
1.28005620996817654E-04 
5.37757423475212289E-05 
-1.05845264482765699E-04 
1.33898265586448529E-04 
5.50672650330904514E-05 
-6.77711808243859268E-05 
-8.65576283270876111E-04 
4.32407686806056467E-04 
7.07608105119519404E-05 
-2.74735471352728026E-04 
3.16262599639215766E-04 
4.33057647384441720E-04 
1.22082510447850683E-03 
1.33383537905120965E-04 
2.39528038532925576E-04 
1.43614339870888429E-04 
1.44739051310733397E-04 
-6.08210761554025441E-04 
5.98604125511089460E-06 
5.32535987232904214E-05 
1.49301615402105617E-04 
2.42947888318382669E-04 
-1.23383438265677433E-04 
2.04614447332979920E-04 
-5.99451365370484550E-05 
2.85582892518355003E-04 
9.74743148008907812E-05 
-4.80203527761889722E-06 
1.34043741580177153E-04 
-1.16953469885677138E-04 
8.69462349131891791E-05 
1.03767226127205595E-05 
9.98631806361409082E-05 
-5.05939460040386152E-05 
-3.51740501500850792E-05 
5.51722214665165256E-05 
-6.81497022044314810E-06 
-3.23337732675298454E-05 
2.59740733403677609E-05 
1.98772045497095166E-06 
5.55279651184661383E-06 
-1.45936832901597245E-06 
-2.84715334837071095E-05 
2.68479608578643929E-05 
-4.09749357604573018E-06 
1.66428420500015890E-05 
1.02666731131273019E-05 
3.00424814256897904E-06 
-1.03237394933711859E-06 
-3.17506246723519416E-06 
5.78861706130967005E-06 
6.63442764606316650E-07 
-2.15081408003634031E-06 
-2.04991850339255906E-06 
-2.77210907570158986E-07 
1.95721210623920693E-06 
-4.30887017085436608E-06 
3.74609253217858591E-06 
-1.56867091755880031E-06 
1.05626888127591094E-05 
1.72468027250486699E-06 
-3.10773655299728764E-06 
9.82181993926681892E-07 
-2.33684958750101343E-06 
2.12062252384763830E-06 
-2.35606534947962168E-07 
6.63103864038548650E-06 
-4.29962256221033537E-08 
2.69015667786359071E-06 
1.19368474712822819E-05 
-2.90830406246553426E-06 
2.39323070329326981E-06 
-8.87088338158290649E-07 
-9.41609894353704169E-09 
5.68768392923937365E-07 
-1.43115190058309024E-06 
-3.79557752240218153E-06 
-1.34946221210108882E-06 
-4.10692236914276132E-07 
-3.76733594112571552E-07 
-1.19788368066085816E-06 
3.29102139333131923E-08 
-1.06256298743113415E-06 
3.27947152456078816E-07 
1.53968183943166973E-06 
-2.27797064103816493E-06 
-2.11316601727630661E-06 
-1.23745789805411775E-06 
7.12469850178171751E-07 
4.04037048195857391E-06 
4.11894343095732665E-07 
2.48790334397403388E-07 
-4.54883250386547183E-07 
-1.07762983429397155E-06 
-2.08069826278939414E-06 
1.22873231147225622E-06 
8.45855495695605210E-07 
-1.64181025838298070E-07 
-6.23878067299965099E-07 
1.60039655491538401E-06 
-8.08962869544532167E-07 
-6.89681473928472480E-07 
4.96741948300195318E-07 
-3.58339503963380706E-08 
1.94137361073854972E-07 
-6.49300569232816876E-07 
-3.62808572477677308E-07 
-1.68179552662435461E-07 
-6.66485794905076539E-07 
1.65981109609766427E-07 
-5.88253632645848841E-07 
8.84297184356066287E-07 
1.46199683351260686E-07 
-3.55305165333767927E-08 
-2.56852252354751418E-07 
2.97098043362424939E-07 
1.11004131335224416E-06 
-6.76803766320304055E-07 
-6.17601575723810506E-08 
2.07351356360694511E-07 
1.95178127221357118E-07 
-1.62203494831541620E-07 
-3.42239590191333593E-07 
3.20166690774349048E-07 
-1.36868248061036011E-08 
-3.78628088836375045E-07 
-7.72285645625364339E-08 
2.37984069741133137E-07 
1.31526432014252217E-07 
-2.71315396681823987E-07 
-2.85887833469138517E-07 
1.79222443844363292E-07 
-5.54464442735355359E-09 
-1.18525223957884367E-08 
3.27346812675788249E-07 
-2.53820014362039646E-07 
9.26326042306293889E-08 
-3.46376380314255953E-07 
2.24713747423268999E-08 
-5.80343326450789785E-07 
7.57413106867316808E-06 
-7.82449768627782519E-07 
5.81201232203146028E-08 
-3.91751734336599419E-08 
1.21383475136781072E-08 
-1.56752305056528518E-08 
2.94413095428464864E-08 
-9.99197243704842259E-09 
1.26563732762375674E-06 
-1.62622291849452760E-06 
2.86569839285138165E-06 
3.70597185958320685E-05 
-3.52765520368022762E-05 
2.12768372503135644E-05 
3.47831037666095785E-05 
-1.26259632620099330E-04 
3.65860176473482188E-06 
8.81729565572051276E-06 
1.05714504309184688E-04 
-7.87246076357622906E-05 
-1.63833531801577901E-04 
1.55321914784908996E-04 
-8.62609544050127886E-05 
-9.67235934886406400E-05 
1.76932091554316950E-04 
6.41422475588324933E-05 
4.68898595109363517E-04 
1.72725126334393722E-04 
7.75559543873219565E-04 
-2.34536598290895429E-04 
-7.50589173975477436E-04 
4.09345946815387355E-04 
1.98003825052198254E-04 
1.63221394083533941E-04 
1.85439315308629654E-04 
1.03355419657373270E-05 
-4.68774540912111524E-04 
3.73482059600035207E-04 
3.73486852858043487E-04 
-1.63047374267438587E-04 
-2.71998091381990808E-04 
7.94720607479105817E-05 
-1.11243268495972355E-04 
-1.05742597438196318E-04 
1.67151981512727796E-05 
-1.00762238205326471E-05 
5.69617136235599629E-05 
-2.97826822093735810E-05 
-1.04177866978137179E-04 
7.18078089801136452E-06 
1.01029259095007125E-04 
-3.68229289132247767E-05 
4.64625025684107392E-05 
1.68773203895779335E-05 
-1.90733398253720846E-05 
1.78418401375655929E-05 
3.18180315553047145E-05 
-3.90134961164804515E-05 
1.25200856184598926E-06 
1.69519331404105507E-05 
-3.70768883705141886E-06 
2.77716217825163223E-05 
-2.69847006089826445E-05 
-1.79281088297146642E-06 
6.91012174120248842E-06 
1.58208109109531172E-06 
-5.13393587446895089E-06 
-3.58946502352982458E-06 
-6.98363028801547964E-06 
-1.31307244902056668E-06 
-2.46221927172076832E-06 
1.92096999654216960E-05 
1.92605227030035062E-06 
1.05853184459206011E-05 
-2.11539235693439838E-06 
5.21289641144102157E-06 
2.99970549869162240E-06 
1.51582028290008462E-05 
-7.67157249666964193E-06 
1.86542672909450605E-06 
-4.98170528181031161E-06 
1.20569031555581738E-06 
-3.12964175135776174E-06 
-4.46709117485020036E-06 
5.96677517407192594E-06 
-6.72958964256393021E-06 
-3.63025305507094394E-06 
-2.83241678584563109E-06 
-4.26914942884309527E-07 
-6.58680441663607612E-06 
1.86633850739696523E-07 
2.36626106034392237E-06 
-3.11424429209143840E-06 
-3.05139512101646225E-08 
4.31369357105302210E-06 
-7.94291789978231289E-07 
-4.79843127094191971E-07 
-2.31975525793545791E-07 
-1.71504772538683561E-06 
-9.92792920107060083E-07 
1.25400665833421907E-06 
1.32844925972215374E-06 
2.21760242423848939E-06 
-3.55443870650175883E-06 
5.64821519527731069E-07 
1.38127844263021978E-06 
7.07976054243963379E-07 
-1.52979195466570795E-06 
-2.95569039898641183E-07 
1.14589204241387919E-06 
-4.14436580536245633E-07 
-1.58619264292109083E-07 
-7.02917595122508871E-07 
3.82684569722284780E-07 
-1.20676940199408220E-06 
8.63585717547127215E-07 
1.15005719838231442E-06 
1.03096967089401219E-06 
-1.37003168494459925E-06 
-4.29744806079917928E-07 
8.27359252943833677E-07 
5.93806743574392562E-07 
4.92609412958619757E-08 
-9.09811717208591498E-07 
7.23652291601501810E-07 
-6.96370894429031289E-07 
1.41209910158895177E-06 
-3.04059549364143795E-07 
6.13517808178593132E-07 
4.08046313995884188E-07 
-1.99520134414243804E-07 
1.43823425062072141E-06 
-3.28337485037862343E-07 
-8.67997417007114379E-07 
5.82158913549156176E-07 
1.44625769224040730E-06 
-1.63069298808432820E-08 
4.98215835465209556E-07 
3.95669679401369350E-08 
-2.70169193820848433E-07 
-3.32867545188317874E-08 
-1.24253331930751702E-07 
3.79960084975567771E-07 
-5.37705073104100491E-07 
3.13329627943909823E-08 
1.69577102976809945E-07 
9.86497549739003982E-09 
1.14325671403683090E-07 
5.47364771077835493E-07 
-2.30437976873577061E-07 
-1.99174165304020080E-07 
8.61765312078273925E-08 
1.56659653251940156E-08 
2.22876081382433648E-07 
2.63605181460947341E-07 
5.04069882103580240E-08 
-9.25018099684508176E-08 
2.32433547542222060E-08 
7.98565528246698757E-09 
-7.82449768627782519E-07 
8.60761460031630412E-06 
2.70627546372538935E-07 
-3.91767476604673689E-09 
-7.82271378910440979E-09 
-3.39346069698607111E-08 
1.07681183233572732E-08 
4.62061132005620477E-09 
-1.22742177756578011E-06 
-2.99250081951669756E-06 
7.60106660705081652E-06 
-3.36893699848444970E-06 
-7.23118060397239182E-05 
8.54576687687478643E-05 
-2.11511533939231717E-05 
-8.03048114533856276E-05 
-2.12271791582888499E-05 
-1.01874795725981140E-04 
1.39346935136577213E-04 
2.46780572837307041E-04 
8.96417690187382167E-06 
-6.57831152597777185E-05 
3.88939563122253808E-05 
-3.59836806962766183E-04 
8.95682122981582946E-05 
1.52228429593052422E-04 
-2.96842877206099386E-04 
-3.83923109755418123E-04 
-3.55896845063123559E-04 
-7.50010406501481304E-04 
5.97272810233984760E-04 
-7.32899697253896836E-04 
8.68829130963549954E-05 
3.24810074198293372E-04 
2.84974607641274441E-04 
5.93876577567707220E-04 
3.58315016353334323E-04 
-2.10521053074952391E-04 
2.74995565756498987E-04 
6.21856429932814776E-05 
2.34443893991381118E-04 
-1.50470262623022356E-04 
2.53282622483880378E-04 
3.48973625687039649E-04 
-3.05420119284687420E-04 
6.28466082529740715E-05 
5.91408971493539247E-05 
-1.00383216081944226E-04 
1.94606432707120352E-04 
1.53095980281241953E-05 
1.37617058017036305E-04 
1.28454171414846961E-05 
3.83427107626046828E-05 
2.26713433618881439E-05 
2.20590298916459653E-05 
3.43165526707731478E-05 
2.27641767555663721E-06 
3.35593686817628687E-05 
3.08309712289189726E-05 
1.65145594990551909E-05 
-1.09390765459262491E-05 
-1.43562132694168322E-05 
2.29701022699566926E-05 
-1.75629637524279016E-05 
-1.06325057246826470E-06 
2.68592768193239727E-06 
9.62567095592387218E-06 
7.80925683526220089E-06 
-1.03190557765621890E-05 
8.23054745166873557E-06 
-3.41470968057297550E-06 
5.27399206894214654E-06 
-7.73082259084286274E-06 
-1.77086178112307920E-06 
6.74955604625599151E-07 
3.65312202791254351E-06 
-1.88159436398487263E-07 
-6.40329041763928502E-06 
-9.51539761135419392E-06 
-4.52852089747333792E-06 
-3.86407162135305970E-06 
1.05641888785882179E-05 
2.39316534591866502E-06 
-6.89097423743417660E-06 
6.28476959507090119E-06 
5.35214939890325795E-06 
4.35796857487566622E-06 
5.39876186856420107E-06 
8.56471347845586922E-06 
4.04512497398060442E-06 
-1.05432905983679006E-06 
-1.57479006476341185E-06 
5.13771460977624970E-06 
-2.04568371205782689E-06 
2.99969013316853366E-06 
-1.25837766067721232E-06 
2.18223463100354652E-06 
-9.31641361171025703E-07 
4.83430448001654486E-07 
1.93989258913273298E-06 
1.00577679577667285E-06 
7.57083717869611865E-08 
-9.12426540249452759E-07 
1.23867668291870147E-06 
2.49290271036144185E-06 
-2.35695124512190891E-06 
-8.49521978569642232E-07 
-6.91410634427090627E-07 
-3.60249843704234230E-07 
-1.21064120915445411E-06 
-8.34494848273666777E-07 
3.19126855102781783E-07 
1.59828205422293391E-06 
-3.86981932798488333E-07 
-9.53687570234794024E-07 
-3.00186355467127979E-07 
-2.60886346899328310E-06 
-1.15847998880315173E-07 
7.79959652569949742E-07 
7.60629075623265142E-07 
4.08127845636583966E-07 
-1.56997118342868377E-06 
-6.83145777688399353E-07 
1.25383914378546553E-07 
-2.91188002582102542E-07 
1.83864016592253066E-06 
7.74308845661057595E-07 
9.59080318201205210E-08 
-9.20708479877460997E-07 
-5.19034309668546241E-07 
1.46436236247681428E-06 
5.89090566332911971E-08 
-1.87045370167557659E-07 
-1.05913362749961736E-06 
2.02367490007052418E-06 
-1.01387491374602966E-06 
2.02840498234654002E-07 
-2.52479251232192514E-07 
5.31864331135337270E-07 
-6.03203597972786661E-07 
4.02763485365954368E-07 
-5.02315291692430275E-08 
-2.64380096771100910E-07 
6.82175444808363671E-08 
5.77118981885089481E-07 
-7.89334652702566107E-08 
1.51908614982889055E-07 
-2.25800747207899638E-07 
-3.02388385847616409E-07 
4.55898587368208037E-07 
-1.88921256254276568E-07 
2.01832579608677042E-07 
-9.41174470438427845E-08 
1.32142732586851929E-07 
-3.62673703173331466E-07 
-1.39269090808011341E-07 
2.66723379031572879E-08 
-2.11453437474486501E-07 
4.78790448095653934E-08 
5.81201232203146028E-08 
2.70627546372538935E-07 
1.04360776763696408E-05 
6.24085587492928076E-07 
-7.15700859527797852E-09 
-2.12791293769295255E-08 
-1.53294521298668959E-08 
1.14997836227543416E-08 
6.20679384251944668E-07 
2.10784500918684029E-06 
-5.62692007806015846E-06 
5.09223537777887055E-05 
-2.48507717929289261E-06 
2.24433734665130676E-05 
2.56589520571344575E-05 
8.73626972917510913E-06 
2.43086383001140226E-05 
3.86970840065746719E-05 
-1.23193880417493072E-04 
-3.87859087172601875E-05 
-1.25076451966238469E-05 
5.56982192548049866E-05 
-2.78058357022597927E-04 
1.19266934804708989E-04 
-4.16588511336065737E-04 
2.23092352348755165E-04 
-7.71256463433330668E-05 
-6.98991580388519515E-04 
-4.71369840836232854E-04 
7.56221536635303965E-04 
1.26493142619233767E-03 
-6.42003812826589929E-04 
-5.08676401897071605E-05 
-2.64649234739315110E-04 
5.33739901896379391E-04 
-1.46378932920777265E-04 
-2.24598468113639357E-04 
-2.87272859700653477E-04 
-3.57059624344001803E-04 
-4.76185485218555177E-05 
3.30280241056900856E-04 
-3.31521941695300012E-04 
-3.48771036135810244E-05 
1.41459336524662685E-04 
1.54808573663287594E-04 
6.26717181027592463E-05 
-9.65297821153575283E-05 
1.54831922530788112E-04 
-1.49939765094863795E-04 
1.11255587048230792E-04 
1.92905940201630821E-05 
2.02234703438203041E-05 
-3.73655363763973167E-05 
-1.27592474636935214E-05 
-4.14245420841371424E-06 
5.98791812037401100E-05 
-2.04787916161952932E-05 
3.04503602774022294E-05 
1.94439976778508222E-05 
8.15844049365513925E-06 
-1.60700021380281039E-05 
2.55091346869778209E-05 
2.06561753361417476E-05 
-2.12382652762808132E-07 
-3.66072631834456318E-06 
1.02534133073102225E-05 
-2.79603521375462815E-06 
-2.33188204588250293E-06 
4.57423029425688494E-06 
4.15382373467138527E-06 
-4.03454125901739036E-06 
-8.78748321557858611E-06 
-3.98472059811061288E-06 
-4.19107508621049196E-06 
-2.02117930021166305E-06 
1.22603863489726174E-06 
-3.03450336817309612E-06 
9.38237097676310205E-06 
-1.58771257015202412E-06 
5.31638296465392169E-08 
-4.18142903993541352E-06 
8.86971152561154249E-07 
1.63551639910481200E-06 
4.02963312410217485E-06 
5.53865671079418137E-06 
7.84491016292779253E-07 
-1.20153134961341296E-06 
1.54894513285845003E-06 
1.56824157257621884E-06 
-4.29442706609043818E-06 
2.01633076367547020E-06 
3.74629486645626810E-06 
2.42140243373216813E-06 
-4.51782373451245164E-06 
6.31773531185154887E-07 
2.01469559567900789E-07 
8.20099744852135172E-07 
3.23389286132302407E-07 
-9.29369122162608364E-07 
-1.04895958083589674E-06 
1.09364437145803488E-06 
7.33985402425686645E-07 
-2.13806856768142850E-07 
6.57352500398667766E-08 
3.74716184621923550E-07 
1.25962902391354294E-06 
-3.09108081755105805E-07 
-1.43610680714847590E-06 
-1.11890691461006053E-06 
4.52874499918906412E-07 
-8.13774809148765232E-08 
1.09168504826879893E-07 
-6.32135743187400756E-07 
-3.99807607213803589E-07 
-9.34103417615973146E-07 
9.08934834837835479E-07 
-7.57138462380482219E-07 
-3.27136225659793317E-07 
1.77986356131686460E-06 
-5.02002332661798817E-07 
2.66910325916243218E-06 
5.76335481471792855E-07 
-1.60273471901109367E-07 
-7.24933509800278360E-07 
9.37167989776515474E-07 
-7.77452182015690059E-07 
9.85760090110732422E-07 
-2.41261819208541853E-07 
1.35096267862041436E-06 
1.74958944341103087E-06 
-6.01199413689119376E-07 
-3.03977977631398125E-07 
9.50514772734449780E-08 
1.90027287414877658E-07 
4.50341983145658791E-07 
-1.34241592677261996E-07 
-5.46084332444457849E-07 
-3.01157902527449313E-07 
-2.08776018428579986E-07 
-3.07157086725702144E-09 
-1.79673986546849950E-07 
-1.61686659500537144E-07 
3.10519796605775893E-07 
-6.80201318866570589E-07 
3.70075770373558574E-07 
-1.24229584149228459E-07 
-2.41852770783163911E-07 
4.24690397573301688E-07 
-1.23817171425479619E-07 
2.64671975007880918E-07 
-3.97121667142698288E-08 
2.57905499690912535E-07 
-2.39753956575022997E-07 
-1.81485594183382392E-07 
1.95075010955253637E-07 
4.72922238022852414E-08 
-4.15401987801492044E-08 
-1.04284494508535713E-07 
-1.20787850610631423E-08 
-3.91751734336599419E-08 
-3.91767476604673772E-09 
6.24085587492928076E-07 
6.03179275775414507E-06 
-1.83353587797987145E-07 
-2.73318758235983441E-08 
-1.00522951647034235E-08 
9.16277630574110880E-09 
-5.16002008883440746E-07 
-4.15729086088196191E-07 
6.32442562456832835E-06 
-1.66340168666703634E-05 
2.69775928316337244E-05 
-2.40201128424882260E-06 
-2.98155835408987668E-05 
-9.59054570072200928E-06 
1.64128901750934291E-05 
-1.90985748824992460E-05 
-4.24351258247073370E-06 
-5.34809494141071968E-05 
-4.37379026458436409E-05 
-1.65083934023009955E-05 
-1.10089429239410301E-04 
1.60103439202536544E-04 
8.57828512607114837E-05 
4.75664069088899632E-05 
-2.93429075891044858E-04 
-5.38652118790631837E-05 
-4.23856433780074742E-05 
-2.39570300674672401E-04 
1.58747414425053970E-04 
2.04673587066309137E-04 
1.53206112644385217E-04 
2.87612942382327213E-05 
-5.49054107915970111E-05 
-6.02621661801017568E-05 
-1.75571119916095517E-04 
7.65598438593582552E-05 
-7.43607229674505133E-05 
-9.70839935381901065E-05 
2.01352594095418442E-05 
1.20931236253316970E-04 
-6.36042922521958286E-05 
-1.06954886762559778E-04 
-4.87626918820086065E-05 
-3.62146633035506174E-05 
1.28979583234212427E-05 
-9.84041291410772011E-05 
-1.02006426942124709E-05 
-2.72718543672692945E-05 
2.17581654900652997E-05 
2.35430692639818551E-06 
-3.04176256983032384E-06 
-4.16817915434848094E-06 
-7.78177570218729331E-06 
2.69684585969542652E-06 
-1.29130372869405672E-05 
2.13480599181940428E-05 
-9.18992714694519040E-06 
2.45329006657362389E-06 
-7.60457965558529172E-06 
-8.06487451321921620E-06 
2.41694433133077534E-06 
-3.66995176575303077E-06 
3.70440491632210259E-06 
-4.90401377742919697E-06 
-7.06838983268958680E-06 
9.96502947439347208E-07 
-1.50953574792541704E-06 
-2.46182104122928194E-06 
8.06269534936974669E-06 
-1.77308791456251014E-06 
1.22167648987287369E-07 
-2.11087021227720882E-06 
4.87842881604320046E-06 
6.16016496144425524E-08 
4.54832806111765711E-08 
2.65860338303134809E-07 
-1.11549130520498416E-06 
1.09847975653011005E-06 
2.21506698168827372E-06 
-1.97826532089801476E-06 
-2.24165988634729439E-07 
3.83508683254535074E-06 
-3.79256512020370953E-07 
1.76809611144776389E-06 
2.37631017771414066E-06 
2.43599924748880108E-06 
3.59582939068006490E-07 
1.09835118980795406E-07 
-8.43598974688526237E-07 
-3.31315780269378470E-06 
9.07403752351967750E-07 
-5.25101336411067246E-07 
1.78663563457577621E-06 
-1.01053097898436011E-06 
1.29637725866818916E-07 
-3.08998895337338749E-07 
1.22066742517534314E-06 
5.66315171700104346E-07 
5.15245714164765777E-07 
-9.17740567844836170E-07 
2.51700228729407855E-07 
-5.26301629443883196E-07 
7.28763013377526707E-07 
3.85778296356943512E-07 
7.72721358550977253E-07 
-4.58798573165497814E-07 
9.52054857671665650E-08 
1.47638484650042198E-07 
4.82187452531974940E-07 
-6.68685069117242112E-08 
1.99383554395362479E-07 
9.21633969241560449E-09 
-2.52757865195813608E-08 
4.38363139486600226E-07 
-5.51030057049880205E-09 
-7.71961807484525030E-08 
-1.39850244353258965E-07 
1.03222722304976034E-07 
1.90311376988233872E-07 
3.66303713959433346E-08 
-3.10852903714043854E-07 
9.12512404655493753E-07 
-4.56134303161428321E-07 
-2.13989817540986388E-07 
-1.91931298326640358E-08 
2.41889898159611823E-07 
2.78826319723653020E-07 
-4.73494739213248299E-07 
1.47682175961992641E-07 
1.48861477343463531E-07 
1.94037064255909220E-07 
2.70120608967519382E-07 
-6.98935701844694349E-08 
1.70134068498521838E-07 
-3.82035642002248785E-07 
-3.31104372580268838E-07 
-1.92417930126421104E-07 
-1.12054692608252468E-07 
1.53062908805437048E-07 
1.51504585689632291E-07 
2.72663222501647794E-07 
3.34233258710141923E-08 
-1.71928775652104443E-07 
6.94167629365449033E-08 
-5.79284873255646380E-08 
8.52567444599271955E-08 
-1.15447972021413847E-07 
-6.16042859731968786E-08 
9.07238171929237083E-09 
8.72371145835607075E-08 
1.68671186214220815E-08 
-1.38297082475021282E-07 
2.41737663927915811E-08 
3.71057521138112199E-08 
-1.88555171714361907E-07 
8.10097140716433473E-08 
3.02755610307734630E-08 
1.21383475136781056E-08 
-7.82271378910440979E-09 
-7.15700859527797852E-09 
-1.83353587797987145E-07 
9.17985218065537792E-07 
-3.52079754665997278E-08 
2.19562793989648550E-09 
-2.32810105886036398E-10 
-2.17598067350753689E-07 
4.59043140627564138E-07 
-1.81076517358104710E-06 
-2.43173521752224302E-05 
-1.53871908106934279E-05 
2.62525619080979343E-05 
1.70313314189650798E-05 
1.41647355644709990E-06 
-2.41803092256642689E-05 
5.47068675719017088E-06 
-6.06094733685486466E-07 
2.62379174794542294E-05 
-3.49710004192649724E-05 
1.16334568318118051E-05 
5.16716677049919442E-05 
1.95796293917447123E-05 
3.42882701490266240E-05 
-2.97342519786297107E-05 
-5.54616148627757959E-05 
-6.82040288093974399E-05 
3.39366947759726402E-04 
4.67063708143267207E-04 
-2.18921881330970287E-05 
-1.16500923563717080E-04 
1.57762614056685801E-04 
9.25858858774188342E-05 
2.28498070176826108E-05 
9.01661120783732414E-06 
-4.30379948558073960E-05 
8.46849743163852528E-05 
5.39040841157115792E-05 
1.93677995275151908E-05 
-2.63040682361550933E-05 
2.31893510424685934E-05 
1.79409092263176533E-05 
2.81738272725104366E-05 
-7.43397101439999004E-05 
-4.25045087159803769E-05 
3.86025783311779174E-05 
1.59414642352320588E-05 
5.64498529388671905E-06 
1.74836040572465937E-05 
1.34650885830679242E-05 
5.30560133204932382E-07 
-7.76352179612919979E-06 
2.00823582161504257E-05 
-1.28287301072922473E-05 
2.59091158775897049E-05 
-4.04248888529469045E-06 
-8.68819537829695965E-06 
1.61871276876266898E-05 
1.20118576014627358E-05 
1.39076990539860782E-05 
-8.53995755819373842E-06 
-1.48510955921419128E-05 
3.95597279408519976E-06 
-1.73783245344192292E-06 
5.43430575556501123E-06 
-1.88406286524547842E-07 
-3.97668893609107136E-06 
-1.15165978330184213E-06 
4.52363890994568919E-07 
2.40158979460102583E-06 
-4.58982283629919397E-06 
-5.08378637905066333E-07 
-7.49668322670787589E-07 
4.61397375970010428E-07 
1.22319060744111725E-07 
-2.92021511000043027E-06 
-3.52416633161312736E-06 
-1.45755046516159887E-06 
-1.97462075754141491E-06 
1.40401642177253342E-06 
-1.86002195904869287E-06 
2.53142400325171401E-06 
1.10456001936520535E-06 
8.14616455143708222E-07 
-1.20185304657226739E-07 
1.13023299651959716E-06 
5.12337461174443572E-07 
-2.51419035265972151E-06 
2.80038347357498882E-07 
5.66874221409667702E-07 
6.03643249058407902E-07 
1.30343479314800375E-06 
-1.30509922705944970E-06 
1.15105939600274544E-07 
2.57459535632051999E-07 
3.30290273899505327E-07 
-8.26121241131133476E-08 
-6.35692894857463694E-07 
2.16833741460890063E-07 
3.00407201799630746E-07 
5.03533211571489964E-07 
5.56922896956734365E-07 
-6.73730383718370705E-08 
5.12496280649353982E-08 
-3.07140368791928101E-07 
-6.50994990868141144E-07 
7.61185784345379201E-08 
-2.34509720814269597E-07 
3.19487352427145203E-07 
2.99256387233497037E-07 
-2.57851385565266197E-08 
1.32716308354701546E-07 
-4.03221582380897059E-07 
-2.97459072739891392E-08 
-2.26677927469085086E-07 
-4.43125515477021448E-09 
5.41635959044765920E-08 
-2.87315391394172517E-07 
-3.13726526651174355E-07 
-1.88244595332724722E-07 
5.44089897387452240E-07 
4.62287511717105468E-07 
-7.16021238573000603E-07 
5.97926512957186043E-07 
-1.81642911295885022E-07 
-2.72008386017675334E-07 
2.17491068549593576E-07 
2.12577472574275001E-07 
-2.42949065869670046E-07 
-2.85383448171397745E-07 
2.10723812060071928E-07 
8.73703645618416964E-08 
2.90123627419621692E-07 
-3.83762667613224619E-08 
-2.03263420728472369E-07 
2.94095719584922680E-07 
2.73782188883512754E-07 
-2.09816090323618400E-07 
-5.22686797842900173E-08 
2.47299585221556675E-08 
-1.16111766077135968E-07 
-1.09758724258438542E-07 
-2.21360565054530264E-08 
-4.85589216524862044E-08 
-6.95591632047857826E-08 
-5.50845296848061121E-08 
5.86326098870970936E-08 
4.94114311503608815E-08 
1.89338374357228333E-09 
8.24166592131324451E-09 
-1.16889289453978774E-08 
-4.71218194146200421E-08 
-8.23628737656443409E-08 
3.09620816095879836E-09 
9.23157708897126780E-08 
-8.97564804089061552E-08 
-5.51095586957335398E-08 
-2.36134136817127098E-08 
-1.56752305056528518E-08 
-3.39346069698607111E-08 
-2.12791293769295255E-08 
-2.73318758235983441E-08 
-3.52079754665997278E-08 
7.68817992696432706E-07 
-2.11813613369971523E-08 
1.71798698043046848E-09 
2.37862416666926839E-07 
-2.01329810946707777E-06 
-4.51660954713611406E-06 
1.73690652789678519E-05 
6.59966202971025990E-06 
-7.31734511745021695E-06 
9.48262163805847618E-06 
-1.45390878863852718E-05 
-4.10098926024079889E-05 
3.57675492461282792E-05 
-7.80483903295122513E-06 
-1.29068737235537746E-05 
3.50027315489617017E-05 
-2.76938034130505690E-05 
-6.11416783002712732E-05 
5.66375414712239255E-06 
-5.75128378515670847E-05 
1.80393082101863223E-04 
-3.36586459804422082E-05 
4.10569591282518992E-05 
-1.24200063368159458E-05 
3.13838442096970292E-04 
-1.76466274093916523E-04 
-2.76244730670530278E-05 
3.64714856577547441E-06 
1.98339473019212029E-05 
2.19569256971569884E-06 
1.07668159038864299E-04 
-7.21254472492876316E-05 
-4.88884977359528125E-05 
3.76671844877556018E-05 
-1.95896732279709321E-06 
1.86867346575348937E-05 
-3.85307811055744120E-05 
-1.46151867154751292E-05 
-3.69315949425768958E-05 
3.94316668633329758E-06 
2.93784583859016701E-05 
1.03288552450329018E-05 
-2.05186771471101286E-05 
-7.65757280693991773E-06 
2.15608951338301267E-05 
-2.83268841388528381E-05 
1.27320672092566340E-06 
5.08303651898109453E-06 
6.84561245397334368E-06 
-8.98971486073214288E-06 
1.34002266201010371E-05 
9.87027362850160340E-06 
1.30840212648055026E-05 
8.54381474109301507E-07 
3.40264866123141213E-08 
2.61547275673714106E-06 
-6.21602931933899933E-07 
8.39389438979010819E-06 
-5.54819336975571058E-07 
2.82308552616844259E-06 
2.31809710064406559E-06 
-4.06926274763400344E-07 
-1.63785765516252482E-08 
9.68190165229181604E-07 
7.20417101886529466E-07 
-1.07654305455855099E-06 
-1.82777830987983227E-06 
1.70480606046265737E-06 
-6.62268131661160683E-07 
2.73503752327340903E-06 
-1.50231271406405174E-06 
-1.09038153505997460E-06 
-8.98016288267131982E-07 
-7.65769630054789997E-07 
9.55292718056301472E-07 
1.52756757133242665E-07 
-1.24261522827391383E-07 
-2.31633564413052595E-06 
-1.36107256513776344E-06 
-1.47326741679218789E-06 
4.51066803257224820E-07 
2.84937511043830007E-06 
1.22092363102605388E-07 
-2.65647532955130280E-07 
4.03078404279253066E-07 
1.32316967135398257E-06 
-9.76474627254058491E-07 
8.02631291561033178E-07 
-3.06886236994995490E-07 
3.67835897911845456E-07 
-1.17251795149853882E-06 
2.25811283545085955E-07 
2.43754493889659287E-07 
-2.47854003198128260E-07 
8.28679567402099766E-09 
3.30110480628847573E-08 
-5.42032139347231807E-07 
3.59918738602546295E-07 
-4.56263236289704640E-08 
-5.49766401261595749E-07 
6.89979936893057033E-07 
3.16388771561394887E-07 
1.10328327418024142E-08 
-1.40236707302939040E-07 
-8.97371173128220050E-08 
-1.16283688080957679E-07 
1.29969028397921639E-07 
-2.23905838865179187E-08 
-1.08612212676194893E-07 
-3.26807218470190311E-08 
4.02049412378890452E-07 
1.56834304775234230E-07 
-4.01226842998023379E-07 
2.47340518859154270E-08 
-3.31504879432150638E-07 
-7.02101948976237969E-08 
-1.63269383090307467E-07 
-1.65192100793583243E-07 
1.59913116893253399E-07 
1.42235292469858549E-07 
-7.60045516508151814E-08 
1.01504719012942314E-07 
7.99503632084294018E-08 
-3.46325664180304237E-08 
8.68289031532138292E-08 
1.05962485833285237E-07 
4.48631643740484016E-08 
-1.59502936791158996E-08 
-1.20315566261658289E-07 
1.31463355682513971E-08 
2.38463126704351296E-07 
2.36479648536632646E-07 
-1.53600963414286486E-07 
1.05580464595636347E-07 
-2.18090172866199375E-08 
-3.31421592985445718E-08 
3.18863745080069036E-08 
-9.75517886578575328E-08 
2.29786093960950107E-08 
3.14854359481530012E-08 
1.85169167706198108E-07 
7.67819348487925964E-08 
4.37055994193175768E-10 
-3.64718985637552763E-08 
-4.77083603147231732E-08 
5.75806875754845480E-08 
-4.54820360054995084E-08 
-4.07840621654406254E-08 
-2.86156517032913478E-08 
-2.57017538957123888E-08 
-7.06251733611134828E-08 
-7.29851990043198319E-09 
1.45145255130771404E-08 
-4.38019488322435740E-08 
2.94413095428464864E-08 
1.07681183233572732E-08 
-1.53294521298668959E-08 
-1.00522951647034268E-08 
2.19562793989648592E-09 
-2.11813613369971523E-08 
3.89939664532879976E-07 
-1.49771933869580893E-08 
-1.12238036818145696E-07 
-8.42307866272719639E-07 
2.25470112327489156E-06 
1.68231898182576723E-06 
8.43369718056777251E-07 
1.08915839294087930E-05 
-3.61347188719237684E-06 
-2.31924099851930229E-05 
-4.94120597671552503E-06 
1.52014127445818705E-05 
-2.00684366471818017E-06 
2.75280775704158174E-05 
1.78289938728994034E-06 
-1.48103690055859632E-06 
1.61815958048505886E-05 
5.49295471464251135E-05 
-4.78620230925444953E-05 
1.01384405336205888E-04 
6.23924901236908427E-06 
6.53620502946861136E-06 
1.09831394450608880E-04 
2.04816853575092225E-04 
1.23205590881912176E-04 
-1.10613080856661515E-04 
8.81585066142107928E-05 
5.85724936205543988E-05 
-5.52351872044989413E-05 
-5.54958575781586053E-06 
2.46589876323350589E-05 
4.73079750498329761E-06 
-2.43146258975159052E-05 
-5.72077712502115323E-05 
1.77515911008560504E-05 
7.25143700768363537E-05 
9.81192702263508075E-06 
1.60504684613341508E-05 
-1.01350040870549932E-05 
-3.41767503140676782E-05 
-2.23898181794234516E-05 
-3.08425737941603159E-06 
-6.70693493358222407E-07 
-2.94817333504907999E-06 
4.81255894405420802E-06 
5.38633797751769003E-06 
6.42715527207997898E-06 
-1.20093324094738206E-05 
-1.96896852991270229E-07 
9.11337208690647817E-06 
-3.95200629843741565E-06 
-8.63506389393360725E-06 
4.33424305455674168E-06 
-7.05745867512628065E-06 
-2.26378049043586027E-06 
5.90903519907718077E-06 
-7.74196106782431813E-06 
6.91239850953633287E-07 
-2.55879013839130400E-07 
2.29748550005819074E-07 
1.17567333359805583E-06 
-1.24330496806364568E-06 
2.80092812367410079E-06 
-1.58372816019233837E-06 
-3.24269245109483712E-07 
2.57759581130031484E-07 
2.64370201620330262E-06 
7.15162850742063616E-07 
1.02540976444431580E-06 
-2.90280281974720941E-06 
9.21703900204444809E-07 
-1.80205544776497783E-06 
-3.06909492321315010E-07 
-2.10232554270871912E-06 
6.26763224879032665E-07 
1.44540285221603949E-06 
5.65851907455284005E-07 
6.05811835670995502E-07 
6.39967199199154608E-08 
-2.51444283497058897E-07 
7.41749966290951943E-08 
-1.67680292982545893E-06 
-8.11981315162998575E-07 
2.52309359195764261E-07 
-7.81514623429613684E-07 
1.94921564368979658E-07 
-7.55863466374829622E-07 
5.11195898264704170E-07 
-2.52515982370256707E-07 
4.30363800542706494E-08 
-1.02297220287607586E-07 
-2.75300228871328251E-07 
1.39529888229439438E-07 
4.35444763574708844E-07 
-1.41095560561861730E-07 
-8.94003681500517324E-08 
-4.80029830931467980E-08 
5.53823008671166499E-08 
2.93453170181876220E-07 
-1.27814395510196279E-07 
3.02929130418519344E-07 
4.97244404451407586E-08 
-2.33928431820958392E-07 
5.91516911255707398E-07 
-2.78669962966236755E-07 
-1.16341724227926112E-07 
2.61646913561716717E-07 
-4.01335844178740632E-08 
-5.09617037878847642E-07 
-9.21738024409587731E-08 
-2.40661776841367974E-08 
-1.84066920795274103E-07 
-1.27221526751636047E-07 
2.42835975622025031E-07 
2.17228362434682228E-07 
-1.82236526235106058E-07 
2.09224704728634795E-07 
-1.36100509635361824E-07 
-8.95492778474784492E-08 
2.27937772000255936E-08 
-4.23938200608587394E-08 
2.43252777367698299E-07 
-1.19031488972433421E-07 
-2.59051468141788933E-07 
1.72069916575410648E-07 
-1.59474297270240258E-07 
-3.27648044455398791E-08 
8.47240687091046366E-08 
1.26778656976149722E-07 
-1.23559521396059383E-07 
2.31648178752520853E-08 
3.25276130900112375E-07 
3.86098504177019810E-08 
-1.55431832390217601E-08 
-1.37936891010168076E-07 
1.95616836781272570E-08 
-4.36171481097322252E-08 
-4.90182004191684105E-09 
3.65272233318060609E-08 
-4.01127678176345563E-08 
2.70605800640708311E-08 
-6.52254843653321647E-08 
1.86776289170232672E-08 
-8.21624673615563756E-09 
4.77447083024688030E-08 
8.85926077902151899E-09 
7.42240853366753942E-09 
-1.02855621110555024E-07 
3.06161993898788248E-08 
1.54070767974507666E-08 
-6.73181169299079263E-08 
3.88039842637715153E-08 
-1.64441321133940383E-08 
-9.99197243704842259E-09 
4.62061132005620477E-09 
1.14997836227543400E-08 
9.16277630574111046E-09 
-2.32810105886036346E-10 
1.71798698043046848E-09 
-1.49771933869580893E-08 
2.85920927902118077E-07 

